Abelian varieties of prescribed order over finite fields

Given a prime power $q$ and $n \gg 1$, we prove that every integer in a large subinterval of the Hasse--Weil interval $[(\sqrt{q}-1)^{2n},(\sqrt{q}+1)^{2n}]$ is $#A(\mathbb{F}_q)$ for some geometrically simple ordinary principally polarized abelian variety $A$ of dimension $n$ over $\mathbb{F}_q$. As a consequence, we generalize a result of Howe and Kedlaya for $\mathbb{F}_2$ to show that for each prime power $q$, every sufficiently large positive integer is realizable, i.e., $#A(\mathbb{F}_q)$ for some abelian variety $A$ over $\mathbb{F}_q$. Our result also improves upon the best known constructions of sequences of simple abelian varieties with point counts towards the extremes of the Hasse--Weil interval. A separate argument determines, for fixed $n$, the largest subinterval of the Hasse--Weil interval consisting of realizable integers, asymptotically as $q \to \infty$; this gives an asymptotically optimal improvement of a 1998 theorem of DiPippo and Howe. Our methods are effective: We prove that if $q \le 5$, then every positive integer is realizable, and for arbitrary $q$, every positive integer $\ge q^{3 \sqrt{q} \log q}$ is realizable.

==> q11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.886389in}{1.030031in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.886389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.886389in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.030031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631013in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{9.751389in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{9.751389in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{0.895031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.575997in}{0.866526in}}%
\pgfpathcurveto{\pgfqpoint{9.579680in}{0.866526in}}{\pgfqpoint{9.583213in}{0.867990in}}{\pgfqpoint{9.585818in}{0.870594in}}%
\pgfpathcurveto{\pgfqpoint{9.588423in}{0.873199in}}{\pgfqpoint{9.589886in}{0.876732in}}{\pgfqpoint{9.589886in}{0.880415in}}%
\pgfpathcurveto{\pgfqpoint{9.589886in}{0.884099in}}{\pgfqpoint{9.588423in}{0.887632in}}{\pgfqpoint{9.585818in}{0.890236in}}%
\pgfpathcurveto{\pgfqpoint{9.583213in}{0.892841in}}{\pgfqpoint{9.579680in}{0.894304in}}{\pgfqpoint{9.575997in}{0.894304in}}%
\pgfpathcurveto{\pgfqpoint{9.572314in}{0.894304in}}{\pgfqpoint{9.568781in}{0.892841in}}{\pgfqpoint{9.566176in}{0.890236in}}%
\pgfpathcurveto{\pgfqpoint{9.563572in}{0.887632in}}{\pgfqpoint{9.562108in}{0.884099in}}{\pgfqpoint{9.562108in}{0.880415in}}%
\pgfpathcurveto{\pgfqpoint{9.562108in}{0.876732in}}{\pgfqpoint{9.563572in}{0.873199in}}{\pgfqpoint{9.566176in}{0.870594in}}%
\pgfpathcurveto{\pgfqpoint{9.568781in}{0.867990in}}{\pgfqpoint{9.572314in}{0.866526in}}{\pgfqpoint{9.575997in}{0.866526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.027898in}{0.836077in}}%
\pgfpathcurveto{\pgfqpoint{9.031581in}{0.836077in}}{\pgfqpoint{9.035114in}{0.837540in}}{\pgfqpoint{9.037718in}{0.840144in}}%
\pgfpathcurveto{\pgfqpoint{9.040323in}{0.842749in}}{\pgfqpoint{9.041786in}{0.846282in}}{\pgfqpoint{9.041786in}{0.849965in}}%
\pgfpathcurveto{\pgfqpoint{9.041786in}{0.853649in}}{\pgfqpoint{9.040323in}{0.857182in}}{\pgfqpoint{9.037718in}{0.859786in}}%
\pgfpathcurveto{\pgfqpoint{9.035114in}{0.862391in}}{\pgfqpoint{9.031581in}{0.863854in}}{\pgfqpoint{9.027898in}{0.863854in}}%
\pgfpathcurveto{\pgfqpoint{9.024214in}{0.863854in}}{\pgfqpoint{9.020681in}{0.862391in}}{\pgfqpoint{9.018077in}{0.859786in}}%
\pgfpathcurveto{\pgfqpoint{9.015472in}{0.857182in}}{\pgfqpoint{9.014009in}{0.853649in}}{\pgfqpoint{9.014009in}{0.849965in}}%
\pgfpathcurveto{\pgfqpoint{9.014009in}{0.846282in}}{\pgfqpoint{9.015472in}{0.842749in}}{\pgfqpoint{9.018077in}{0.840144in}}%
\pgfpathcurveto{\pgfqpoint{9.020681in}{0.837540in}}{\pgfqpoint{9.024214in}{0.836077in}}{\pgfqpoint{9.027898in}{0.836077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.997448in}{0.836077in}}%
\pgfpathcurveto{\pgfqpoint{9.001131in}{0.836077in}}{\pgfqpoint{9.004664in}{0.837540in}}{\pgfqpoint{9.007268in}{0.840144in}}%
\pgfpathcurveto{\pgfqpoint{9.009873in}{0.842749in}}{\pgfqpoint{9.011336in}{0.846282in}}{\pgfqpoint{9.011336in}{0.849965in}}%
\pgfpathcurveto{\pgfqpoint{9.011336in}{0.853649in}}{\pgfqpoint{9.009873in}{0.857182in}}{\pgfqpoint{9.007268in}{0.859786in}}%
\pgfpathcurveto{\pgfqpoint{9.004664in}{0.862391in}}{\pgfqpoint{9.001131in}{0.863854in}}{\pgfqpoint{8.997448in}{0.863854in}}%
\pgfpathcurveto{\pgfqpoint{8.993764in}{0.863854in}}{\pgfqpoint{8.990231in}{0.862391in}}{\pgfqpoint{8.987627in}{0.859786in}}%
\pgfpathcurveto{\pgfqpoint{8.985022in}{0.857182in}}{\pgfqpoint{8.983559in}{0.853649in}}{\pgfqpoint{8.983559in}{0.849965in}}%
\pgfpathcurveto{\pgfqpoint{8.983559in}{0.846282in}}{\pgfqpoint{8.985022in}{0.842749in}}{\pgfqpoint{8.987627in}{0.840144in}}%
\pgfpathcurveto{\pgfqpoint{8.990231in}{0.837540in}}{\pgfqpoint{8.993764in}{0.836077in}}{\pgfqpoint{8.997448in}{0.836077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.510248in}{0.805627in}}%
\pgfpathcurveto{\pgfqpoint{8.513931in}{0.805627in}}{\pgfqpoint{8.517464in}{0.807090in}}{\pgfqpoint{8.520069in}{0.809694in}}%
\pgfpathcurveto{\pgfqpoint{8.522673in}{0.812299in}}{\pgfqpoint{8.524137in}{0.815832in}}{\pgfqpoint{8.524137in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{8.524137in}{0.823199in}}{\pgfqpoint{8.522673in}{0.826732in}}{\pgfqpoint{8.520069in}{0.829336in}}%
\pgfpathcurveto{\pgfqpoint{8.517464in}{0.831941in}}{\pgfqpoint{8.513931in}{0.833404in}}{\pgfqpoint{8.510248in}{0.833404in}}%
\pgfpathcurveto{\pgfqpoint{8.506565in}{0.833404in}}{\pgfqpoint{8.503032in}{0.831941in}}{\pgfqpoint{8.500427in}{0.829336in}}%
\pgfpathcurveto{\pgfqpoint{8.497822in}{0.826732in}}{\pgfqpoint{8.496359in}{0.823199in}}{\pgfqpoint{8.496359in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{8.496359in}{0.815832in}}{\pgfqpoint{8.497822in}{0.812299in}}{\pgfqpoint{8.500427in}{0.809694in}}%
\pgfpathcurveto{\pgfqpoint{8.503032in}{0.807090in}}{\pgfqpoint{8.506565in}{0.805627in}}{\pgfqpoint{8.510248in}{0.805627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479798in}{0.805627in}}%
\pgfpathcurveto{\pgfqpoint{8.483481in}{0.805627in}}{\pgfqpoint{8.487014in}{0.807090in}}{\pgfqpoint{8.489619in}{0.809694in}}%
\pgfpathcurveto{\pgfqpoint{8.492223in}{0.812299in}}{\pgfqpoint{8.493687in}{0.815832in}}{\pgfqpoint{8.493687in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{8.493687in}{0.823199in}}{\pgfqpoint{8.492223in}{0.826732in}}{\pgfqpoint{8.489619in}{0.829336in}}%
\pgfpathcurveto{\pgfqpoint{8.487014in}{0.831941in}}{\pgfqpoint{8.483481in}{0.833404in}}{\pgfqpoint{8.479798in}{0.833404in}}%
\pgfpathcurveto{\pgfqpoint{8.476115in}{0.833404in}}{\pgfqpoint{8.472582in}{0.831941in}}{\pgfqpoint{8.469977in}{0.829336in}}%
\pgfpathcurveto{\pgfqpoint{8.467373in}{0.826732in}}{\pgfqpoint{8.465909in}{0.823199in}}{\pgfqpoint{8.465909in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{8.465909in}{0.815832in}}{\pgfqpoint{8.467373in}{0.812299in}}{\pgfqpoint{8.469977in}{0.809694in}}%
\pgfpathcurveto{\pgfqpoint{8.472582in}{0.807090in}}{\pgfqpoint{8.476115in}{0.805627in}}{\pgfqpoint{8.479798in}{0.805627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449348in}{0.805627in}}%
\pgfpathcurveto{\pgfqpoint{8.453031in}{0.805627in}}{\pgfqpoint{8.456564in}{0.807090in}}{\pgfqpoint{8.459169in}{0.809694in}}%
\pgfpathcurveto{\pgfqpoint{8.461773in}{0.812299in}}{\pgfqpoint{8.463237in}{0.815832in}}{\pgfqpoint{8.463237in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{8.463237in}{0.823199in}}{\pgfqpoint{8.461773in}{0.826732in}}{\pgfqpoint{8.459169in}{0.829336in}}%
\pgfpathcurveto{\pgfqpoint{8.456564in}{0.831941in}}{\pgfqpoint{8.453031in}{0.833404in}}{\pgfqpoint{8.449348in}{0.833404in}}%
\pgfpathcurveto{\pgfqpoint{8.445665in}{0.833404in}}{\pgfqpoint{8.442132in}{0.831941in}}{\pgfqpoint{8.439527in}{0.829336in}}%
\pgfpathcurveto{\pgfqpoint{8.436923in}{0.826732in}}{\pgfqpoint{8.435459in}{0.823199in}}{\pgfqpoint{8.435459in}{0.819515in}}%
\pgfpathcurveto{\pgfqpoint{8.435459in}{0.815832in}}{\pgfqpoint{8.436923in}{0.812299in}}{\pgfqpoint{8.439527in}{0.809694in}}%
\pgfpathcurveto{\pgfqpoint{8.442132in}{0.807090in}}{\pgfqpoint{8.445665in}{0.805627in}}{\pgfqpoint{8.449348in}{0.805627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992598in}{0.775177in}}%
\pgfpathcurveto{\pgfqpoint{7.996282in}{0.775177in}}{\pgfqpoint{7.999815in}{0.776640in}}{\pgfqpoint{8.002419in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{8.005024in}{0.781849in}}{\pgfqpoint{8.006487in}{0.785382in}}{\pgfqpoint{8.006487in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{8.006487in}{0.792749in}}{\pgfqpoint{8.005024in}{0.796282in}}{\pgfqpoint{8.002419in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.999815in}{0.801491in}}{\pgfqpoint{7.996282in}{0.802954in}}{\pgfqpoint{7.992598in}{0.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.988915in}{0.802954in}}{\pgfqpoint{7.985382in}{0.801491in}}{\pgfqpoint{7.982777in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.980173in}{0.796282in}}{\pgfqpoint{7.978709in}{0.792749in}}{\pgfqpoint{7.978709in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.978709in}{0.785382in}}{\pgfqpoint{7.980173in}{0.781849in}}{\pgfqpoint{7.982777in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.985382in}{0.776640in}}{\pgfqpoint{7.988915in}{0.775177in}}{\pgfqpoint{7.992598in}{0.775177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962148in}{0.775177in}}%
\pgfpathcurveto{\pgfqpoint{7.965832in}{0.775177in}}{\pgfqpoint{7.969365in}{0.776640in}}{\pgfqpoint{7.971969in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.974574in}{0.781849in}}{\pgfqpoint{7.976037in}{0.785382in}}{\pgfqpoint{7.976037in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.976037in}{0.792749in}}{\pgfqpoint{7.974574in}{0.796282in}}{\pgfqpoint{7.971969in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.969365in}{0.801491in}}{\pgfqpoint{7.965832in}{0.802954in}}{\pgfqpoint{7.962148in}{0.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.958465in}{0.802954in}}{\pgfqpoint{7.954932in}{0.801491in}}{\pgfqpoint{7.952327in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.949723in}{0.796282in}}{\pgfqpoint{7.948260in}{0.792749in}}{\pgfqpoint{7.948260in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.948260in}{0.785382in}}{\pgfqpoint{7.949723in}{0.781849in}}{\pgfqpoint{7.952327in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.954932in}{0.776640in}}{\pgfqpoint{7.958465in}{0.775177in}}{\pgfqpoint{7.962148in}{0.775177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931698in}{0.775177in}}%
\pgfpathcurveto{\pgfqpoint{7.935382in}{0.775177in}}{\pgfqpoint{7.938915in}{0.776640in}}{\pgfqpoint{7.941519in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.944124in}{0.781849in}}{\pgfqpoint{7.945587in}{0.785382in}}{\pgfqpoint{7.945587in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.945587in}{0.792749in}}{\pgfqpoint{7.944124in}{0.796282in}}{\pgfqpoint{7.941519in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.938915in}{0.801491in}}{\pgfqpoint{7.935382in}{0.802954in}}{\pgfqpoint{7.931698in}{0.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.928015in}{0.802954in}}{\pgfqpoint{7.924482in}{0.801491in}}{\pgfqpoint{7.921878in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.919273in}{0.796282in}}{\pgfqpoint{7.917810in}{0.792749in}}{\pgfqpoint{7.917810in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.917810in}{0.785382in}}{\pgfqpoint{7.919273in}{0.781849in}}{\pgfqpoint{7.921878in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.924482in}{0.776640in}}{\pgfqpoint{7.928015in}{0.775177in}}{\pgfqpoint{7.931698in}{0.775177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901248in}{0.775177in}}%
\pgfpathcurveto{\pgfqpoint{7.904932in}{0.775177in}}{\pgfqpoint{7.908465in}{0.776640in}}{\pgfqpoint{7.911069in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.913674in}{0.781849in}}{\pgfqpoint{7.915137in}{0.785382in}}{\pgfqpoint{7.915137in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.915137in}{0.792749in}}{\pgfqpoint{7.913674in}{0.796282in}}{\pgfqpoint{7.911069in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.908465in}{0.801491in}}{\pgfqpoint{7.904932in}{0.802954in}}{\pgfqpoint{7.901248in}{0.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.897565in}{0.802954in}}{\pgfqpoint{7.894032in}{0.801491in}}{\pgfqpoint{7.891428in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.888823in}{0.796282in}}{\pgfqpoint{7.887360in}{0.792749in}}{\pgfqpoint{7.887360in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.887360in}{0.785382in}}{\pgfqpoint{7.888823in}{0.781849in}}{\pgfqpoint{7.891428in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.894032in}{0.776640in}}{\pgfqpoint{7.897565in}{0.775177in}}{\pgfqpoint{7.901248in}{0.775177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.870798in}{0.775177in}}%
\pgfpathcurveto{\pgfqpoint{7.874482in}{0.775177in}}{\pgfqpoint{7.878015in}{0.776640in}}{\pgfqpoint{7.880619in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.883224in}{0.781849in}}{\pgfqpoint{7.884687in}{0.785382in}}{\pgfqpoint{7.884687in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.884687in}{0.792749in}}{\pgfqpoint{7.883224in}{0.796282in}}{\pgfqpoint{7.880619in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.878015in}{0.801491in}}{\pgfqpoint{7.874482in}{0.802954in}}{\pgfqpoint{7.870798in}{0.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.867115in}{0.802954in}}{\pgfqpoint{7.863582in}{0.801491in}}{\pgfqpoint{7.860978in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{7.858373in}{0.796282in}}{\pgfqpoint{7.856910in}{0.792749in}}{\pgfqpoint{7.856910in}{0.789065in}}%
\pgfpathcurveto{\pgfqpoint{7.856910in}{0.785382in}}{\pgfqpoint{7.858373in}{0.781849in}}{\pgfqpoint{7.860978in}{0.779245in}}%
\pgfpathcurveto{\pgfqpoint{7.863582in}{0.776640in}}{\pgfqpoint{7.867115in}{0.775177in}}{\pgfqpoint{7.870798in}{0.775177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505399in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.509082in}{0.744727in}}{\pgfqpoint{7.512615in}{0.746190in}}{\pgfqpoint{7.515220in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.517824in}{0.751399in}}{\pgfqpoint{7.519288in}{0.754932in}}{\pgfqpoint{7.519288in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.519288in}{0.762299in}}{\pgfqpoint{7.517824in}{0.765832in}}{\pgfqpoint{7.515220in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.512615in}{0.771041in}}{\pgfqpoint{7.509082in}{0.772504in}}{\pgfqpoint{7.505399in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.501715in}{0.772504in}}{\pgfqpoint{7.498182in}{0.771041in}}{\pgfqpoint{7.495578in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.492973in}{0.765832in}}{\pgfqpoint{7.491510in}{0.762299in}}{\pgfqpoint{7.491510in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.491510in}{0.754932in}}{\pgfqpoint{7.492973in}{0.751399in}}{\pgfqpoint{7.495578in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.498182in}{0.746190in}}{\pgfqpoint{7.501715in}{0.744727in}}{\pgfqpoint{7.505399in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474949in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.478632in}{0.744727in}}{\pgfqpoint{7.482165in}{0.746190in}}{\pgfqpoint{7.484770in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.487374in}{0.751399in}}{\pgfqpoint{7.488838in}{0.754932in}}{\pgfqpoint{7.488838in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.488838in}{0.762299in}}{\pgfqpoint{7.487374in}{0.765832in}}{\pgfqpoint{7.484770in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.482165in}{0.771041in}}{\pgfqpoint{7.478632in}{0.772504in}}{\pgfqpoint{7.474949in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.471265in}{0.772504in}}{\pgfqpoint{7.467732in}{0.771041in}}{\pgfqpoint{7.465128in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.462523in}{0.765832in}}{\pgfqpoint{7.461060in}{0.762299in}}{\pgfqpoint{7.461060in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.461060in}{0.754932in}}{\pgfqpoint{7.462523in}{0.751399in}}{\pgfqpoint{7.465128in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.467732in}{0.746190in}}{\pgfqpoint{7.471265in}{0.744727in}}{\pgfqpoint{7.474949in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444499in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.448182in}{0.744727in}}{\pgfqpoint{7.451715in}{0.746190in}}{\pgfqpoint{7.454320in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.456924in}{0.751399in}}{\pgfqpoint{7.458388in}{0.754932in}}{\pgfqpoint{7.458388in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.458388in}{0.762299in}}{\pgfqpoint{7.456924in}{0.765832in}}{\pgfqpoint{7.454320in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.451715in}{0.771041in}}{\pgfqpoint{7.448182in}{0.772504in}}{\pgfqpoint{7.444499in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.440815in}{0.772504in}}{\pgfqpoint{7.437282in}{0.771041in}}{\pgfqpoint{7.434678in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.432073in}{0.765832in}}{\pgfqpoint{7.430610in}{0.762299in}}{\pgfqpoint{7.430610in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.430610in}{0.754932in}}{\pgfqpoint{7.432073in}{0.751399in}}{\pgfqpoint{7.434678in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.437282in}{0.746190in}}{\pgfqpoint{7.440815in}{0.744727in}}{\pgfqpoint{7.444499in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414049in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.417732in}{0.744727in}}{\pgfqpoint{7.421265in}{0.746190in}}{\pgfqpoint{7.423870in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.426474in}{0.751399in}}{\pgfqpoint{7.427938in}{0.754932in}}{\pgfqpoint{7.427938in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.427938in}{0.762299in}}{\pgfqpoint{7.426474in}{0.765832in}}{\pgfqpoint{7.423870in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.421265in}{0.771041in}}{\pgfqpoint{7.417732in}{0.772504in}}{\pgfqpoint{7.414049in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.410365in}{0.772504in}}{\pgfqpoint{7.406832in}{0.771041in}}{\pgfqpoint{7.404228in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.401623in}{0.765832in}}{\pgfqpoint{7.400160in}{0.762299in}}{\pgfqpoint{7.400160in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.400160in}{0.754932in}}{\pgfqpoint{7.401623in}{0.751399in}}{\pgfqpoint{7.404228in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.406832in}{0.746190in}}{\pgfqpoint{7.410365in}{0.744727in}}{\pgfqpoint{7.414049in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383599in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.387282in}{0.744727in}}{\pgfqpoint{7.390815in}{0.746190in}}{\pgfqpoint{7.393420in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.396024in}{0.751399in}}{\pgfqpoint{7.397488in}{0.754932in}}{\pgfqpoint{7.397488in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.397488in}{0.762299in}}{\pgfqpoint{7.396024in}{0.765832in}}{\pgfqpoint{7.393420in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.390815in}{0.771041in}}{\pgfqpoint{7.387282in}{0.772504in}}{\pgfqpoint{7.383599in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.379916in}{0.772504in}}{\pgfqpoint{7.376383in}{0.771041in}}{\pgfqpoint{7.373778in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.371173in}{0.765832in}}{\pgfqpoint{7.369710in}{0.762299in}}{\pgfqpoint{7.369710in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.369710in}{0.754932in}}{\pgfqpoint{7.371173in}{0.751399in}}{\pgfqpoint{7.373778in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.376383in}{0.746190in}}{\pgfqpoint{7.379916in}{0.744727in}}{\pgfqpoint{7.383599in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353149in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.356832in}{0.744727in}}{\pgfqpoint{7.360365in}{0.746190in}}{\pgfqpoint{7.362970in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.365574in}{0.751399in}}{\pgfqpoint{7.367038in}{0.754932in}}{\pgfqpoint{7.367038in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.367038in}{0.762299in}}{\pgfqpoint{7.365574in}{0.765832in}}{\pgfqpoint{7.362970in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.360365in}{0.771041in}}{\pgfqpoint{7.356832in}{0.772504in}}{\pgfqpoint{7.353149in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.349466in}{0.772504in}}{\pgfqpoint{7.345933in}{0.771041in}}{\pgfqpoint{7.343328in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.340723in}{0.765832in}}{\pgfqpoint{7.339260in}{0.762299in}}{\pgfqpoint{7.339260in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.339260in}{0.754932in}}{\pgfqpoint{7.340723in}{0.751399in}}{\pgfqpoint{7.343328in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.345933in}{0.746190in}}{\pgfqpoint{7.349466in}{0.744727in}}{\pgfqpoint{7.353149in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322699in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{7.326382in}{0.744727in}}{\pgfqpoint{7.329915in}{0.746190in}}{\pgfqpoint{7.332520in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.335124in}{0.751399in}}{\pgfqpoint{7.336588in}{0.754932in}}{\pgfqpoint{7.336588in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.336588in}{0.762299in}}{\pgfqpoint{7.335124in}{0.765832in}}{\pgfqpoint{7.332520in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.329915in}{0.771041in}}{\pgfqpoint{7.326382in}{0.772504in}}{\pgfqpoint{7.322699in}{0.772504in}}%
\pgfpathcurveto{\pgfqpoint{7.319016in}{0.772504in}}{\pgfqpoint{7.315483in}{0.771041in}}{\pgfqpoint{7.312878in}{0.768436in}}%
\pgfpathcurveto{\pgfqpoint{7.310273in}{0.765832in}}{\pgfqpoint{7.308810in}{0.762299in}}{\pgfqpoint{7.308810in}{0.758615in}}%
\pgfpathcurveto{\pgfqpoint{7.308810in}{0.754932in}}{\pgfqpoint{7.310273in}{0.751399in}}{\pgfqpoint{7.312878in}{0.748795in}}%
\pgfpathcurveto{\pgfqpoint{7.315483in}{0.746190in}}{\pgfqpoint{7.319016in}{0.744727in}}{\pgfqpoint{7.322699in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018199in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{7.021883in}{0.714277in}}{\pgfqpoint{7.025416in}{0.715740in}}{\pgfqpoint{7.028020in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{7.030625in}{0.720949in}}{\pgfqpoint{7.032088in}{0.724482in}}{\pgfqpoint{7.032088in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{7.032088in}{0.731849in}}{\pgfqpoint{7.030625in}{0.735382in}}{\pgfqpoint{7.028020in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{7.025416in}{0.740591in}}{\pgfqpoint{7.021883in}{0.742054in}}{\pgfqpoint{7.018199in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{7.014516in}{0.742054in}}{\pgfqpoint{7.010983in}{0.740591in}}{\pgfqpoint{7.008378in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{7.005774in}{0.735382in}}{\pgfqpoint{7.004310in}{0.731849in}}{\pgfqpoint{7.004310in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{7.004310in}{0.724482in}}{\pgfqpoint{7.005774in}{0.720949in}}{\pgfqpoint{7.008378in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{7.010983in}{0.715740in}}{\pgfqpoint{7.014516in}{0.714277in}}{\pgfqpoint{7.018199in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.987749in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.991433in}{0.714277in}}{\pgfqpoint{6.994966in}{0.715740in}}{\pgfqpoint{6.997570in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{7.000175in}{0.720949in}}{\pgfqpoint{7.001638in}{0.724482in}}{\pgfqpoint{7.001638in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{7.001638in}{0.731849in}}{\pgfqpoint{7.000175in}{0.735382in}}{\pgfqpoint{6.997570in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.994966in}{0.740591in}}{\pgfqpoint{6.991433in}{0.742054in}}{\pgfqpoint{6.987749in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.984066in}{0.742054in}}{\pgfqpoint{6.980533in}{0.740591in}}{\pgfqpoint{6.977928in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.975324in}{0.735382in}}{\pgfqpoint{6.973860in}{0.731849in}}{\pgfqpoint{6.973860in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.973860in}{0.724482in}}{\pgfqpoint{6.975324in}{0.720949in}}{\pgfqpoint{6.977928in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.980533in}{0.715740in}}{\pgfqpoint{6.984066in}{0.714277in}}{\pgfqpoint{6.987749in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957299in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.960983in}{0.714277in}}{\pgfqpoint{6.964516in}{0.715740in}}{\pgfqpoint{6.967120in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.969725in}{0.720949in}}{\pgfqpoint{6.971188in}{0.724482in}}{\pgfqpoint{6.971188in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.971188in}{0.731849in}}{\pgfqpoint{6.969725in}{0.735382in}}{\pgfqpoint{6.967120in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.964516in}{0.740591in}}{\pgfqpoint{6.960983in}{0.742054in}}{\pgfqpoint{6.957299in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.953616in}{0.742054in}}{\pgfqpoint{6.950083in}{0.740591in}}{\pgfqpoint{6.947478in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.944874in}{0.735382in}}{\pgfqpoint{6.943410in}{0.731849in}}{\pgfqpoint{6.943410in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.943410in}{0.724482in}}{\pgfqpoint{6.944874in}{0.720949in}}{\pgfqpoint{6.947478in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.950083in}{0.715740in}}{\pgfqpoint{6.953616in}{0.714277in}}{\pgfqpoint{6.957299in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926849in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.930533in}{0.714277in}}{\pgfqpoint{6.934066in}{0.715740in}}{\pgfqpoint{6.936670in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.939275in}{0.720949in}}{\pgfqpoint{6.940738in}{0.724482in}}{\pgfqpoint{6.940738in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.940738in}{0.731849in}}{\pgfqpoint{6.939275in}{0.735382in}}{\pgfqpoint{6.936670in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.934066in}{0.740591in}}{\pgfqpoint{6.930533in}{0.742054in}}{\pgfqpoint{6.926849in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.923166in}{0.742054in}}{\pgfqpoint{6.919633in}{0.740591in}}{\pgfqpoint{6.917028in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.914424in}{0.735382in}}{\pgfqpoint{6.912960in}{0.731849in}}{\pgfqpoint{6.912960in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.912960in}{0.724482in}}{\pgfqpoint{6.914424in}{0.720949in}}{\pgfqpoint{6.917028in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.919633in}{0.715740in}}{\pgfqpoint{6.923166in}{0.714277in}}{\pgfqpoint{6.926849in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896399in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.900083in}{0.714277in}}{\pgfqpoint{6.903616in}{0.715740in}}{\pgfqpoint{6.906220in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.908825in}{0.720949in}}{\pgfqpoint{6.910288in}{0.724482in}}{\pgfqpoint{6.910288in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.910288in}{0.731849in}}{\pgfqpoint{6.908825in}{0.735382in}}{\pgfqpoint{6.906220in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.903616in}{0.740591in}}{\pgfqpoint{6.900083in}{0.742054in}}{\pgfqpoint{6.896399in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.892716in}{0.742054in}}{\pgfqpoint{6.889183in}{0.740591in}}{\pgfqpoint{6.886578in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.883974in}{0.735382in}}{\pgfqpoint{6.882510in}{0.731849in}}{\pgfqpoint{6.882510in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.882510in}{0.724482in}}{\pgfqpoint{6.883974in}{0.720949in}}{\pgfqpoint{6.886578in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.889183in}{0.715740in}}{\pgfqpoint{6.892716in}{0.714277in}}{\pgfqpoint{6.896399in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865949in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.869633in}{0.714277in}}{\pgfqpoint{6.873166in}{0.715740in}}{\pgfqpoint{6.875770in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.878375in}{0.720949in}}{\pgfqpoint{6.879838in}{0.724482in}}{\pgfqpoint{6.879838in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.879838in}{0.731849in}}{\pgfqpoint{6.878375in}{0.735382in}}{\pgfqpoint{6.875770in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.873166in}{0.740591in}}{\pgfqpoint{6.869633in}{0.742054in}}{\pgfqpoint{6.865949in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.862266in}{0.742054in}}{\pgfqpoint{6.858733in}{0.740591in}}{\pgfqpoint{6.856128in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.853524in}{0.735382in}}{\pgfqpoint{6.852060in}{0.731849in}}{\pgfqpoint{6.852060in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.852060in}{0.724482in}}{\pgfqpoint{6.853524in}{0.720949in}}{\pgfqpoint{6.856128in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.858733in}{0.715740in}}{\pgfqpoint{6.862266in}{0.714277in}}{\pgfqpoint{6.865949in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835499in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.839183in}{0.714277in}}{\pgfqpoint{6.842716in}{0.715740in}}{\pgfqpoint{6.845320in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.847925in}{0.720949in}}{\pgfqpoint{6.849388in}{0.724482in}}{\pgfqpoint{6.849388in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.849388in}{0.731849in}}{\pgfqpoint{6.847925in}{0.735382in}}{\pgfqpoint{6.845320in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.842716in}{0.740591in}}{\pgfqpoint{6.839183in}{0.742054in}}{\pgfqpoint{6.835499in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.831816in}{0.742054in}}{\pgfqpoint{6.828283in}{0.740591in}}{\pgfqpoint{6.825678in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.823074in}{0.735382in}}{\pgfqpoint{6.821610in}{0.731849in}}{\pgfqpoint{6.821610in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.821610in}{0.724482in}}{\pgfqpoint{6.823074in}{0.720949in}}{\pgfqpoint{6.825678in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.828283in}{0.715740in}}{\pgfqpoint{6.831816in}{0.714277in}}{\pgfqpoint{6.835499in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.805049in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.808733in}{0.714277in}}{\pgfqpoint{6.812266in}{0.715740in}}{\pgfqpoint{6.814870in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.817475in}{0.720949in}}{\pgfqpoint{6.818938in}{0.724482in}}{\pgfqpoint{6.818938in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.818938in}{0.731849in}}{\pgfqpoint{6.817475in}{0.735382in}}{\pgfqpoint{6.814870in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.812266in}{0.740591in}}{\pgfqpoint{6.808733in}{0.742054in}}{\pgfqpoint{6.805049in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.801366in}{0.742054in}}{\pgfqpoint{6.797833in}{0.740591in}}{\pgfqpoint{6.795228in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.792624in}{0.735382in}}{\pgfqpoint{6.791161in}{0.731849in}}{\pgfqpoint{6.791161in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.791161in}{0.724482in}}{\pgfqpoint{6.792624in}{0.720949in}}{\pgfqpoint{6.795228in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.797833in}{0.715740in}}{\pgfqpoint{6.801366in}{0.714277in}}{\pgfqpoint{6.805049in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.774599in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.778283in}{0.714277in}}{\pgfqpoint{6.781816in}{0.715740in}}{\pgfqpoint{6.784420in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.787025in}{0.720949in}}{\pgfqpoint{6.788488in}{0.724482in}}{\pgfqpoint{6.788488in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.788488in}{0.731849in}}{\pgfqpoint{6.787025in}{0.735382in}}{\pgfqpoint{6.784420in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.781816in}{0.740591in}}{\pgfqpoint{6.778283in}{0.742054in}}{\pgfqpoint{6.774599in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.770916in}{0.742054in}}{\pgfqpoint{6.767383in}{0.740591in}}{\pgfqpoint{6.764778in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.762174in}{0.735382in}}{\pgfqpoint{6.760711in}{0.731849in}}{\pgfqpoint{6.760711in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.760711in}{0.724482in}}{\pgfqpoint{6.762174in}{0.720949in}}{\pgfqpoint{6.764778in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.767383in}{0.715740in}}{\pgfqpoint{6.770916in}{0.714277in}}{\pgfqpoint{6.774599in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744149in}{0.714277in}}%
\pgfpathcurveto{\pgfqpoint{6.747833in}{0.714277in}}{\pgfqpoint{6.751366in}{0.715740in}}{\pgfqpoint{6.753970in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.756575in}{0.720949in}}{\pgfqpoint{6.758038in}{0.724482in}}{\pgfqpoint{6.758038in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.758038in}{0.731849in}}{\pgfqpoint{6.756575in}{0.735382in}}{\pgfqpoint{6.753970in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.751366in}{0.740591in}}{\pgfqpoint{6.747833in}{0.742054in}}{\pgfqpoint{6.744149in}{0.742054in}}%
\pgfpathcurveto{\pgfqpoint{6.740466in}{0.742054in}}{\pgfqpoint{6.736933in}{0.740591in}}{\pgfqpoint{6.734329in}{0.737986in}}%
\pgfpathcurveto{\pgfqpoint{6.731724in}{0.735382in}}{\pgfqpoint{6.730261in}{0.731849in}}{\pgfqpoint{6.730261in}{0.728165in}}%
\pgfpathcurveto{\pgfqpoint{6.730261in}{0.724482in}}{\pgfqpoint{6.731724in}{0.720949in}}{\pgfqpoint{6.734329in}{0.718345in}}%
\pgfpathcurveto{\pgfqpoint{6.736933in}{0.715740in}}{\pgfqpoint{6.740466in}{0.714277in}}{\pgfqpoint{6.744149in}{0.714277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561450in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.565133in}{0.683827in}}{\pgfqpoint{6.568666in}{0.685290in}}{\pgfqpoint{6.571271in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.573875in}{0.690499in}}{\pgfqpoint{6.575338in}{0.694032in}}{\pgfqpoint{6.575338in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.575338in}{0.701399in}}{\pgfqpoint{6.573875in}{0.704932in}}{\pgfqpoint{6.571271in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.568666in}{0.710141in}}{\pgfqpoint{6.565133in}{0.711604in}}{\pgfqpoint{6.561450in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.557766in}{0.711604in}}{\pgfqpoint{6.554233in}{0.710141in}}{\pgfqpoint{6.551629in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.549024in}{0.704932in}}{\pgfqpoint{6.547561in}{0.701399in}}{\pgfqpoint{6.547561in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.547561in}{0.694032in}}{\pgfqpoint{6.549024in}{0.690499in}}{\pgfqpoint{6.551629in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.554233in}{0.685290in}}{\pgfqpoint{6.557766in}{0.683827in}}{\pgfqpoint{6.561450in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531000in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.534683in}{0.683827in}}{\pgfqpoint{6.538216in}{0.685290in}}{\pgfqpoint{6.540821in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.543425in}{0.690499in}}{\pgfqpoint{6.544889in}{0.694032in}}{\pgfqpoint{6.544889in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.544889in}{0.701399in}}{\pgfqpoint{6.543425in}{0.704932in}}{\pgfqpoint{6.540821in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.538216in}{0.710141in}}{\pgfqpoint{6.534683in}{0.711604in}}{\pgfqpoint{6.531000in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.527316in}{0.711604in}}{\pgfqpoint{6.523783in}{0.710141in}}{\pgfqpoint{6.521179in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.518574in}{0.704932in}}{\pgfqpoint{6.517111in}{0.701399in}}{\pgfqpoint{6.517111in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.517111in}{0.694032in}}{\pgfqpoint{6.518574in}{0.690499in}}{\pgfqpoint{6.521179in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.523783in}{0.685290in}}{\pgfqpoint{6.527316in}{0.683827in}}{\pgfqpoint{6.531000in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500550in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.504233in}{0.683827in}}{\pgfqpoint{6.507766in}{0.685290in}}{\pgfqpoint{6.510371in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.512975in}{0.690499in}}{\pgfqpoint{6.514439in}{0.694032in}}{\pgfqpoint{6.514439in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.514439in}{0.701399in}}{\pgfqpoint{6.512975in}{0.704932in}}{\pgfqpoint{6.510371in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.507766in}{0.710141in}}{\pgfqpoint{6.504233in}{0.711604in}}{\pgfqpoint{6.500550in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.496866in}{0.711604in}}{\pgfqpoint{6.493333in}{0.710141in}}{\pgfqpoint{6.490729in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.488124in}{0.704932in}}{\pgfqpoint{6.486661in}{0.701399in}}{\pgfqpoint{6.486661in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.486661in}{0.694032in}}{\pgfqpoint{6.488124in}{0.690499in}}{\pgfqpoint{6.490729in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.493333in}{0.685290in}}{\pgfqpoint{6.496866in}{0.683827in}}{\pgfqpoint{6.500550in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470100in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.473783in}{0.683827in}}{\pgfqpoint{6.477316in}{0.685290in}}{\pgfqpoint{6.479921in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.482525in}{0.690499in}}{\pgfqpoint{6.483989in}{0.694032in}}{\pgfqpoint{6.483989in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.483989in}{0.701399in}}{\pgfqpoint{6.482525in}{0.704932in}}{\pgfqpoint{6.479921in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.477316in}{0.710141in}}{\pgfqpoint{6.473783in}{0.711604in}}{\pgfqpoint{6.470100in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.466416in}{0.711604in}}{\pgfqpoint{6.462883in}{0.710141in}}{\pgfqpoint{6.460279in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.457674in}{0.704932in}}{\pgfqpoint{6.456211in}{0.701399in}}{\pgfqpoint{6.456211in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.456211in}{0.694032in}}{\pgfqpoint{6.457674in}{0.690499in}}{\pgfqpoint{6.460279in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.462883in}{0.685290in}}{\pgfqpoint{6.466416in}{0.683827in}}{\pgfqpoint{6.470100in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439650in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.443333in}{0.683827in}}{\pgfqpoint{6.446866in}{0.685290in}}{\pgfqpoint{6.449471in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.452075in}{0.690499in}}{\pgfqpoint{6.453539in}{0.694032in}}{\pgfqpoint{6.453539in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.453539in}{0.701399in}}{\pgfqpoint{6.452075in}{0.704932in}}{\pgfqpoint{6.449471in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.446866in}{0.710141in}}{\pgfqpoint{6.443333in}{0.711604in}}{\pgfqpoint{6.439650in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.435966in}{0.711604in}}{\pgfqpoint{6.432433in}{0.710141in}}{\pgfqpoint{6.429829in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.427224in}{0.704932in}}{\pgfqpoint{6.425761in}{0.701399in}}{\pgfqpoint{6.425761in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.425761in}{0.694032in}}{\pgfqpoint{6.427224in}{0.690499in}}{\pgfqpoint{6.429829in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.432433in}{0.685290in}}{\pgfqpoint{6.435966in}{0.683827in}}{\pgfqpoint{6.439650in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409200in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.412883in}{0.683827in}}{\pgfqpoint{6.416416in}{0.685290in}}{\pgfqpoint{6.419021in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.421625in}{0.690499in}}{\pgfqpoint{6.423089in}{0.694032in}}{\pgfqpoint{6.423089in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.423089in}{0.701399in}}{\pgfqpoint{6.421625in}{0.704932in}}{\pgfqpoint{6.419021in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.416416in}{0.710141in}}{\pgfqpoint{6.412883in}{0.711604in}}{\pgfqpoint{6.409200in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.405516in}{0.711604in}}{\pgfqpoint{6.401983in}{0.710141in}}{\pgfqpoint{6.399379in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.396774in}{0.704932in}}{\pgfqpoint{6.395311in}{0.701399in}}{\pgfqpoint{6.395311in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.395311in}{0.694032in}}{\pgfqpoint{6.396774in}{0.690499in}}{\pgfqpoint{6.399379in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.401983in}{0.685290in}}{\pgfqpoint{6.405516in}{0.683827in}}{\pgfqpoint{6.409200in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378750in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.382433in}{0.683827in}}{\pgfqpoint{6.385966in}{0.685290in}}{\pgfqpoint{6.388571in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.391175in}{0.690499in}}{\pgfqpoint{6.392639in}{0.694032in}}{\pgfqpoint{6.392639in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.392639in}{0.701399in}}{\pgfqpoint{6.391175in}{0.704932in}}{\pgfqpoint{6.388571in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.385966in}{0.710141in}}{\pgfqpoint{6.382433in}{0.711604in}}{\pgfqpoint{6.378750in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.375066in}{0.711604in}}{\pgfqpoint{6.371533in}{0.710141in}}{\pgfqpoint{6.368929in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.366324in}{0.704932in}}{\pgfqpoint{6.364861in}{0.701399in}}{\pgfqpoint{6.364861in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.364861in}{0.694032in}}{\pgfqpoint{6.366324in}{0.690499in}}{\pgfqpoint{6.368929in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.371533in}{0.685290in}}{\pgfqpoint{6.375066in}{0.683827in}}{\pgfqpoint{6.378750in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348300in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.351983in}{0.683827in}}{\pgfqpoint{6.355516in}{0.685290in}}{\pgfqpoint{6.358121in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.360725in}{0.690499in}}{\pgfqpoint{6.362189in}{0.694032in}}{\pgfqpoint{6.362189in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.362189in}{0.701399in}}{\pgfqpoint{6.360725in}{0.704932in}}{\pgfqpoint{6.358121in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.355516in}{0.710141in}}{\pgfqpoint{6.351983in}{0.711604in}}{\pgfqpoint{6.348300in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.344616in}{0.711604in}}{\pgfqpoint{6.341083in}{0.710141in}}{\pgfqpoint{6.338479in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.335874in}{0.704932in}}{\pgfqpoint{6.334411in}{0.701399in}}{\pgfqpoint{6.334411in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.334411in}{0.694032in}}{\pgfqpoint{6.335874in}{0.690499in}}{\pgfqpoint{6.338479in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.341083in}{0.685290in}}{\pgfqpoint{6.344616in}{0.683827in}}{\pgfqpoint{6.348300in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317850in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.321533in}{0.683827in}}{\pgfqpoint{6.325066in}{0.685290in}}{\pgfqpoint{6.327671in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.330275in}{0.690499in}}{\pgfqpoint{6.331739in}{0.694032in}}{\pgfqpoint{6.331739in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.331739in}{0.701399in}}{\pgfqpoint{6.330275in}{0.704932in}}{\pgfqpoint{6.327671in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.325066in}{0.710141in}}{\pgfqpoint{6.321533in}{0.711604in}}{\pgfqpoint{6.317850in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.314166in}{0.711604in}}{\pgfqpoint{6.310633in}{0.710141in}}{\pgfqpoint{6.308029in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.305424in}{0.704932in}}{\pgfqpoint{6.303961in}{0.701399in}}{\pgfqpoint{6.303961in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.303961in}{0.694032in}}{\pgfqpoint{6.305424in}{0.690499in}}{\pgfqpoint{6.308029in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.310633in}{0.685290in}}{\pgfqpoint{6.314166in}{0.683827in}}{\pgfqpoint{6.317850in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287400in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.291083in}{0.683827in}}{\pgfqpoint{6.294616in}{0.685290in}}{\pgfqpoint{6.297221in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.299825in}{0.690499in}}{\pgfqpoint{6.301289in}{0.694032in}}{\pgfqpoint{6.301289in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.301289in}{0.701399in}}{\pgfqpoint{6.299825in}{0.704932in}}{\pgfqpoint{6.297221in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.294616in}{0.710141in}}{\pgfqpoint{6.291083in}{0.711604in}}{\pgfqpoint{6.287400in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.283716in}{0.711604in}}{\pgfqpoint{6.280183in}{0.710141in}}{\pgfqpoint{6.277579in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.274974in}{0.704932in}}{\pgfqpoint{6.273511in}{0.701399in}}{\pgfqpoint{6.273511in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.273511in}{0.694032in}}{\pgfqpoint{6.274974in}{0.690499in}}{\pgfqpoint{6.277579in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.280183in}{0.685290in}}{\pgfqpoint{6.283716in}{0.683827in}}{\pgfqpoint{6.287400in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256950in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.260633in}{0.683827in}}{\pgfqpoint{6.264166in}{0.685290in}}{\pgfqpoint{6.266771in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.269375in}{0.690499in}}{\pgfqpoint{6.270839in}{0.694032in}}{\pgfqpoint{6.270839in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.270839in}{0.701399in}}{\pgfqpoint{6.269375in}{0.704932in}}{\pgfqpoint{6.266771in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.264166in}{0.710141in}}{\pgfqpoint{6.260633in}{0.711604in}}{\pgfqpoint{6.256950in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.253266in}{0.711604in}}{\pgfqpoint{6.249733in}{0.710141in}}{\pgfqpoint{6.247129in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.244524in}{0.704932in}}{\pgfqpoint{6.243061in}{0.701399in}}{\pgfqpoint{6.243061in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.243061in}{0.694032in}}{\pgfqpoint{6.244524in}{0.690499in}}{\pgfqpoint{6.247129in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.249733in}{0.685290in}}{\pgfqpoint{6.253266in}{0.683827in}}{\pgfqpoint{6.256950in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226500in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.230183in}{0.683827in}}{\pgfqpoint{6.233716in}{0.685290in}}{\pgfqpoint{6.236321in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.238925in}{0.690499in}}{\pgfqpoint{6.240389in}{0.694032in}}{\pgfqpoint{6.240389in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.240389in}{0.701399in}}{\pgfqpoint{6.238925in}{0.704932in}}{\pgfqpoint{6.236321in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.233716in}{0.710141in}}{\pgfqpoint{6.230183in}{0.711604in}}{\pgfqpoint{6.226500in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.222817in}{0.711604in}}{\pgfqpoint{6.219283in}{0.710141in}}{\pgfqpoint{6.216679in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.214074in}{0.704932in}}{\pgfqpoint{6.212611in}{0.701399in}}{\pgfqpoint{6.212611in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.212611in}{0.694032in}}{\pgfqpoint{6.214074in}{0.690499in}}{\pgfqpoint{6.216679in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.219283in}{0.685290in}}{\pgfqpoint{6.222817in}{0.683827in}}{\pgfqpoint{6.226500in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196050in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.199733in}{0.683827in}}{\pgfqpoint{6.203266in}{0.685290in}}{\pgfqpoint{6.205871in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.208475in}{0.690499in}}{\pgfqpoint{6.209939in}{0.694032in}}{\pgfqpoint{6.209939in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.209939in}{0.701399in}}{\pgfqpoint{6.208475in}{0.704932in}}{\pgfqpoint{6.205871in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.203266in}{0.710141in}}{\pgfqpoint{6.199733in}{0.711604in}}{\pgfqpoint{6.196050in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.192367in}{0.711604in}}{\pgfqpoint{6.188834in}{0.710141in}}{\pgfqpoint{6.186229in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.183624in}{0.704932in}}{\pgfqpoint{6.182161in}{0.701399in}}{\pgfqpoint{6.182161in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.182161in}{0.694032in}}{\pgfqpoint{6.183624in}{0.690499in}}{\pgfqpoint{6.186229in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.188834in}{0.685290in}}{\pgfqpoint{6.192367in}{0.683827in}}{\pgfqpoint{6.196050in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165600in}{0.683827in}}%
\pgfpathcurveto{\pgfqpoint{6.169283in}{0.683827in}}{\pgfqpoint{6.172816in}{0.685290in}}{\pgfqpoint{6.175421in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.178025in}{0.690499in}}{\pgfqpoint{6.179489in}{0.694032in}}{\pgfqpoint{6.179489in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.179489in}{0.701399in}}{\pgfqpoint{6.178025in}{0.704932in}}{\pgfqpoint{6.175421in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.172816in}{0.710141in}}{\pgfqpoint{6.169283in}{0.711604in}}{\pgfqpoint{6.165600in}{0.711604in}}%
\pgfpathcurveto{\pgfqpoint{6.161917in}{0.711604in}}{\pgfqpoint{6.158384in}{0.710141in}}{\pgfqpoint{6.155779in}{0.707536in}}%
\pgfpathcurveto{\pgfqpoint{6.153174in}{0.704932in}}{\pgfqpoint{6.151711in}{0.701399in}}{\pgfqpoint{6.151711in}{0.697716in}}%
\pgfpathcurveto{\pgfqpoint{6.151711in}{0.694032in}}{\pgfqpoint{6.153174in}{0.690499in}}{\pgfqpoint{6.155779in}{0.687895in}}%
\pgfpathcurveto{\pgfqpoint{6.158384in}{0.685290in}}{\pgfqpoint{6.161917in}{0.683827in}}{\pgfqpoint{6.165600in}{0.683827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104700in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{6.108383in}{0.653377in}}{\pgfqpoint{6.111916in}{0.654840in}}{\pgfqpoint{6.114521in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.117125in}{0.660049in}}{\pgfqpoint{6.118589in}{0.663582in}}{\pgfqpoint{6.118589in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.118589in}{0.670949in}}{\pgfqpoint{6.117125in}{0.674482in}}{\pgfqpoint{6.114521in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.111916in}{0.679691in}}{\pgfqpoint{6.108383in}{0.681154in}}{\pgfqpoint{6.104700in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{6.101017in}{0.681154in}}{\pgfqpoint{6.097484in}{0.679691in}}{\pgfqpoint{6.094879in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.092275in}{0.674482in}}{\pgfqpoint{6.090811in}{0.670949in}}{\pgfqpoint{6.090811in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.090811in}{0.663582in}}{\pgfqpoint{6.092275in}{0.660049in}}{\pgfqpoint{6.094879in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.097484in}{0.654840in}}{\pgfqpoint{6.101017in}{0.653377in}}{\pgfqpoint{6.104700in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074250in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{6.077933in}{0.653377in}}{\pgfqpoint{6.081466in}{0.654840in}}{\pgfqpoint{6.084071in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.086675in}{0.660049in}}{\pgfqpoint{6.088139in}{0.663582in}}{\pgfqpoint{6.088139in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.088139in}{0.670949in}}{\pgfqpoint{6.086675in}{0.674482in}}{\pgfqpoint{6.084071in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.081466in}{0.679691in}}{\pgfqpoint{6.077933in}{0.681154in}}{\pgfqpoint{6.074250in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{6.070567in}{0.681154in}}{\pgfqpoint{6.067034in}{0.679691in}}{\pgfqpoint{6.064429in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.061825in}{0.674482in}}{\pgfqpoint{6.060361in}{0.670949in}}{\pgfqpoint{6.060361in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.060361in}{0.663582in}}{\pgfqpoint{6.061825in}{0.660049in}}{\pgfqpoint{6.064429in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.067034in}{0.654840in}}{\pgfqpoint{6.070567in}{0.653377in}}{\pgfqpoint{6.074250in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043800in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{6.047483in}{0.653377in}}{\pgfqpoint{6.051016in}{0.654840in}}{\pgfqpoint{6.053621in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.056226in}{0.660049in}}{\pgfqpoint{6.057689in}{0.663582in}}{\pgfqpoint{6.057689in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.057689in}{0.670949in}}{\pgfqpoint{6.056226in}{0.674482in}}{\pgfqpoint{6.053621in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.051016in}{0.679691in}}{\pgfqpoint{6.047483in}{0.681154in}}{\pgfqpoint{6.043800in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{6.040117in}{0.681154in}}{\pgfqpoint{6.036584in}{0.679691in}}{\pgfqpoint{6.033979in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.031375in}{0.674482in}}{\pgfqpoint{6.029911in}{0.670949in}}{\pgfqpoint{6.029911in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.029911in}{0.663582in}}{\pgfqpoint{6.031375in}{0.660049in}}{\pgfqpoint{6.033979in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.036584in}{0.654840in}}{\pgfqpoint{6.040117in}{0.653377in}}{\pgfqpoint{6.043800in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013350in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{6.017033in}{0.653377in}}{\pgfqpoint{6.020566in}{0.654840in}}{\pgfqpoint{6.023171in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.025776in}{0.660049in}}{\pgfqpoint{6.027239in}{0.663582in}}{\pgfqpoint{6.027239in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{6.027239in}{0.670949in}}{\pgfqpoint{6.025776in}{0.674482in}}{\pgfqpoint{6.023171in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.020566in}{0.679691in}}{\pgfqpoint{6.017033in}{0.681154in}}{\pgfqpoint{6.013350in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{6.009667in}{0.681154in}}{\pgfqpoint{6.006134in}{0.679691in}}{\pgfqpoint{6.003529in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{6.000925in}{0.674482in}}{\pgfqpoint{5.999461in}{0.670949in}}{\pgfqpoint{5.999461in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.999461in}{0.663582in}}{\pgfqpoint{6.000925in}{0.660049in}}{\pgfqpoint{6.003529in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{6.006134in}{0.654840in}}{\pgfqpoint{6.009667in}{0.653377in}}{\pgfqpoint{6.013350in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982900in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.986583in}{0.653377in}}{\pgfqpoint{5.990116in}{0.654840in}}{\pgfqpoint{5.992721in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.995326in}{0.660049in}}{\pgfqpoint{5.996789in}{0.663582in}}{\pgfqpoint{5.996789in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.996789in}{0.670949in}}{\pgfqpoint{5.995326in}{0.674482in}}{\pgfqpoint{5.992721in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.990116in}{0.679691in}}{\pgfqpoint{5.986583in}{0.681154in}}{\pgfqpoint{5.982900in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.979217in}{0.681154in}}{\pgfqpoint{5.975684in}{0.679691in}}{\pgfqpoint{5.973079in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.970475in}{0.674482in}}{\pgfqpoint{5.969011in}{0.670949in}}{\pgfqpoint{5.969011in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.969011in}{0.663582in}}{\pgfqpoint{5.970475in}{0.660049in}}{\pgfqpoint{5.973079in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.975684in}{0.654840in}}{\pgfqpoint{5.979217in}{0.653377in}}{\pgfqpoint{5.982900in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952450in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.956133in}{0.653377in}}{\pgfqpoint{5.959667in}{0.654840in}}{\pgfqpoint{5.962271in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.964876in}{0.660049in}}{\pgfqpoint{5.966339in}{0.663582in}}{\pgfqpoint{5.966339in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.966339in}{0.670949in}}{\pgfqpoint{5.964876in}{0.674482in}}{\pgfqpoint{5.962271in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.959667in}{0.679691in}}{\pgfqpoint{5.956133in}{0.681154in}}{\pgfqpoint{5.952450in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.948767in}{0.681154in}}{\pgfqpoint{5.945234in}{0.679691in}}{\pgfqpoint{5.942629in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.940025in}{0.674482in}}{\pgfqpoint{5.938561in}{0.670949in}}{\pgfqpoint{5.938561in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.938561in}{0.663582in}}{\pgfqpoint{5.940025in}{0.660049in}}{\pgfqpoint{5.942629in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.945234in}{0.654840in}}{\pgfqpoint{5.948767in}{0.653377in}}{\pgfqpoint{5.952450in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922000in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.925684in}{0.653377in}}{\pgfqpoint{5.929217in}{0.654840in}}{\pgfqpoint{5.931821in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.934426in}{0.660049in}}{\pgfqpoint{5.935889in}{0.663582in}}{\pgfqpoint{5.935889in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.935889in}{0.670949in}}{\pgfqpoint{5.934426in}{0.674482in}}{\pgfqpoint{5.931821in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.929217in}{0.679691in}}{\pgfqpoint{5.925684in}{0.681154in}}{\pgfqpoint{5.922000in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.918317in}{0.681154in}}{\pgfqpoint{5.914784in}{0.679691in}}{\pgfqpoint{5.912179in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.909575in}{0.674482in}}{\pgfqpoint{5.908111in}{0.670949in}}{\pgfqpoint{5.908111in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.908111in}{0.663582in}}{\pgfqpoint{5.909575in}{0.660049in}}{\pgfqpoint{5.912179in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.914784in}{0.654840in}}{\pgfqpoint{5.918317in}{0.653377in}}{\pgfqpoint{5.922000in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891550in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.895234in}{0.653377in}}{\pgfqpoint{5.898767in}{0.654840in}}{\pgfqpoint{5.901371in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.903976in}{0.660049in}}{\pgfqpoint{5.905439in}{0.663582in}}{\pgfqpoint{5.905439in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.905439in}{0.670949in}}{\pgfqpoint{5.903976in}{0.674482in}}{\pgfqpoint{5.901371in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.898767in}{0.679691in}}{\pgfqpoint{5.895234in}{0.681154in}}{\pgfqpoint{5.891550in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.887867in}{0.681154in}}{\pgfqpoint{5.884334in}{0.679691in}}{\pgfqpoint{5.881729in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.879125in}{0.674482in}}{\pgfqpoint{5.877661in}{0.670949in}}{\pgfqpoint{5.877661in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.877661in}{0.663582in}}{\pgfqpoint{5.879125in}{0.660049in}}{\pgfqpoint{5.881729in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.884334in}{0.654840in}}{\pgfqpoint{5.887867in}{0.653377in}}{\pgfqpoint{5.891550in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861100in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.864784in}{0.653377in}}{\pgfqpoint{5.868317in}{0.654840in}}{\pgfqpoint{5.870921in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.873526in}{0.660049in}}{\pgfqpoint{5.874989in}{0.663582in}}{\pgfqpoint{5.874989in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.874989in}{0.670949in}}{\pgfqpoint{5.873526in}{0.674482in}}{\pgfqpoint{5.870921in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.868317in}{0.679691in}}{\pgfqpoint{5.864784in}{0.681154in}}{\pgfqpoint{5.861100in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.857417in}{0.681154in}}{\pgfqpoint{5.853884in}{0.679691in}}{\pgfqpoint{5.851279in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.848675in}{0.674482in}}{\pgfqpoint{5.847211in}{0.670949in}}{\pgfqpoint{5.847211in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.847211in}{0.663582in}}{\pgfqpoint{5.848675in}{0.660049in}}{\pgfqpoint{5.851279in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.853884in}{0.654840in}}{\pgfqpoint{5.857417in}{0.653377in}}{\pgfqpoint{5.861100in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830650in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.834334in}{0.653377in}}{\pgfqpoint{5.837867in}{0.654840in}}{\pgfqpoint{5.840471in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.843076in}{0.660049in}}{\pgfqpoint{5.844539in}{0.663582in}}{\pgfqpoint{5.844539in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.844539in}{0.670949in}}{\pgfqpoint{5.843076in}{0.674482in}}{\pgfqpoint{5.840471in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.837867in}{0.679691in}}{\pgfqpoint{5.834334in}{0.681154in}}{\pgfqpoint{5.830650in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.826967in}{0.681154in}}{\pgfqpoint{5.823434in}{0.679691in}}{\pgfqpoint{5.820829in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.818225in}{0.674482in}}{\pgfqpoint{5.816761in}{0.670949in}}{\pgfqpoint{5.816761in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.816761in}{0.663582in}}{\pgfqpoint{5.818225in}{0.660049in}}{\pgfqpoint{5.820829in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.823434in}{0.654840in}}{\pgfqpoint{5.826967in}{0.653377in}}{\pgfqpoint{5.830650in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800200in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.803884in}{0.653377in}}{\pgfqpoint{5.807417in}{0.654840in}}{\pgfqpoint{5.810021in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.812626in}{0.660049in}}{\pgfqpoint{5.814089in}{0.663582in}}{\pgfqpoint{5.814089in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.814089in}{0.670949in}}{\pgfqpoint{5.812626in}{0.674482in}}{\pgfqpoint{5.810021in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.807417in}{0.679691in}}{\pgfqpoint{5.803884in}{0.681154in}}{\pgfqpoint{5.800200in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.796517in}{0.681154in}}{\pgfqpoint{5.792984in}{0.679691in}}{\pgfqpoint{5.790379in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.787775in}{0.674482in}}{\pgfqpoint{5.786311in}{0.670949in}}{\pgfqpoint{5.786311in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.786311in}{0.663582in}}{\pgfqpoint{5.787775in}{0.660049in}}{\pgfqpoint{5.790379in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.792984in}{0.654840in}}{\pgfqpoint{5.796517in}{0.653377in}}{\pgfqpoint{5.800200in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769750in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.773434in}{0.653377in}}{\pgfqpoint{5.776967in}{0.654840in}}{\pgfqpoint{5.779571in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.782176in}{0.660049in}}{\pgfqpoint{5.783639in}{0.663582in}}{\pgfqpoint{5.783639in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.783639in}{0.670949in}}{\pgfqpoint{5.782176in}{0.674482in}}{\pgfqpoint{5.779571in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.776967in}{0.679691in}}{\pgfqpoint{5.773434in}{0.681154in}}{\pgfqpoint{5.769750in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.766067in}{0.681154in}}{\pgfqpoint{5.762534in}{0.679691in}}{\pgfqpoint{5.759929in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.757325in}{0.674482in}}{\pgfqpoint{5.755861in}{0.670949in}}{\pgfqpoint{5.755861in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.755861in}{0.663582in}}{\pgfqpoint{5.757325in}{0.660049in}}{\pgfqpoint{5.759929in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.762534in}{0.654840in}}{\pgfqpoint{5.766067in}{0.653377in}}{\pgfqpoint{5.769750in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739300in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.742984in}{0.653377in}}{\pgfqpoint{5.746517in}{0.654840in}}{\pgfqpoint{5.749121in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.751726in}{0.660049in}}{\pgfqpoint{5.753189in}{0.663582in}}{\pgfqpoint{5.753189in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.753189in}{0.670949in}}{\pgfqpoint{5.751726in}{0.674482in}}{\pgfqpoint{5.749121in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.746517in}{0.679691in}}{\pgfqpoint{5.742984in}{0.681154in}}{\pgfqpoint{5.739300in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.735617in}{0.681154in}}{\pgfqpoint{5.732084in}{0.679691in}}{\pgfqpoint{5.729479in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.726875in}{0.674482in}}{\pgfqpoint{5.725411in}{0.670949in}}{\pgfqpoint{5.725411in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.725411in}{0.663582in}}{\pgfqpoint{5.726875in}{0.660049in}}{\pgfqpoint{5.729479in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.732084in}{0.654840in}}{\pgfqpoint{5.735617in}{0.653377in}}{\pgfqpoint{5.739300in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708850in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.712534in}{0.653377in}}{\pgfqpoint{5.716067in}{0.654840in}}{\pgfqpoint{5.718671in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.721276in}{0.660049in}}{\pgfqpoint{5.722739in}{0.663582in}}{\pgfqpoint{5.722739in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.722739in}{0.670949in}}{\pgfqpoint{5.721276in}{0.674482in}}{\pgfqpoint{5.718671in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.716067in}{0.679691in}}{\pgfqpoint{5.712534in}{0.681154in}}{\pgfqpoint{5.708850in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.705167in}{0.681154in}}{\pgfqpoint{5.701634in}{0.679691in}}{\pgfqpoint{5.699029in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.696425in}{0.674482in}}{\pgfqpoint{5.694961in}{0.670949in}}{\pgfqpoint{5.694961in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.694961in}{0.663582in}}{\pgfqpoint{5.696425in}{0.660049in}}{\pgfqpoint{5.699029in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.701634in}{0.654840in}}{\pgfqpoint{5.705167in}{0.653377in}}{\pgfqpoint{5.708850in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678400in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.682084in}{0.653377in}}{\pgfqpoint{5.685617in}{0.654840in}}{\pgfqpoint{5.688221in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.690826in}{0.660049in}}{\pgfqpoint{5.692289in}{0.663582in}}{\pgfqpoint{5.692289in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.692289in}{0.670949in}}{\pgfqpoint{5.690826in}{0.674482in}}{\pgfqpoint{5.688221in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.685617in}{0.679691in}}{\pgfqpoint{5.682084in}{0.681154in}}{\pgfqpoint{5.678400in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.674717in}{0.681154in}}{\pgfqpoint{5.671184in}{0.679691in}}{\pgfqpoint{5.668579in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.665975in}{0.674482in}}{\pgfqpoint{5.664511in}{0.670949in}}{\pgfqpoint{5.664511in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.664511in}{0.663582in}}{\pgfqpoint{5.665975in}{0.660049in}}{\pgfqpoint{5.668579in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.671184in}{0.654840in}}{\pgfqpoint{5.674717in}{0.653377in}}{\pgfqpoint{5.678400in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647950in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.651634in}{0.653377in}}{\pgfqpoint{5.655167in}{0.654840in}}{\pgfqpoint{5.657771in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.660376in}{0.660049in}}{\pgfqpoint{5.661839in}{0.663582in}}{\pgfqpoint{5.661839in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.661839in}{0.670949in}}{\pgfqpoint{5.660376in}{0.674482in}}{\pgfqpoint{5.657771in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.655167in}{0.679691in}}{\pgfqpoint{5.651634in}{0.681154in}}{\pgfqpoint{5.647950in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.644267in}{0.681154in}}{\pgfqpoint{5.640734in}{0.679691in}}{\pgfqpoint{5.638129in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.635525in}{0.674482in}}{\pgfqpoint{5.634061in}{0.670949in}}{\pgfqpoint{5.634061in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.634061in}{0.663582in}}{\pgfqpoint{5.635525in}{0.660049in}}{\pgfqpoint{5.638129in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.640734in}{0.654840in}}{\pgfqpoint{5.644267in}{0.653377in}}{\pgfqpoint{5.647950in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617500in}{0.653377in}}%
\pgfpathcurveto{\pgfqpoint{5.621184in}{0.653377in}}{\pgfqpoint{5.624717in}{0.654840in}}{\pgfqpoint{5.627321in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.629926in}{0.660049in}}{\pgfqpoint{5.631389in}{0.663582in}}{\pgfqpoint{5.631389in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.631389in}{0.670949in}}{\pgfqpoint{5.629926in}{0.674482in}}{\pgfqpoint{5.627321in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.624717in}{0.679691in}}{\pgfqpoint{5.621184in}{0.681154in}}{\pgfqpoint{5.617500in}{0.681154in}}%
\pgfpathcurveto{\pgfqpoint{5.613817in}{0.681154in}}{\pgfqpoint{5.610284in}{0.679691in}}{\pgfqpoint{5.607679in}{0.677086in}}%
\pgfpathcurveto{\pgfqpoint{5.605075in}{0.674482in}}{\pgfqpoint{5.603612in}{0.670949in}}{\pgfqpoint{5.603612in}{0.667266in}}%
\pgfpathcurveto{\pgfqpoint{5.603612in}{0.663582in}}{\pgfqpoint{5.605075in}{0.660049in}}{\pgfqpoint{5.607679in}{0.657445in}}%
\pgfpathcurveto{\pgfqpoint{5.610284in}{0.654840in}}{\pgfqpoint{5.613817in}{0.653377in}}{\pgfqpoint{5.617500in}{0.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678400in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.682084in}{0.622927in}}{\pgfqpoint{5.685617in}{0.624390in}}{\pgfqpoint{5.688221in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.690826in}{0.629599in}}{\pgfqpoint{5.692289in}{0.633132in}}{\pgfqpoint{5.692289in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.692289in}{0.640499in}}{\pgfqpoint{5.690826in}{0.644032in}}{\pgfqpoint{5.688221in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.685617in}{0.649241in}}{\pgfqpoint{5.682084in}{0.650704in}}{\pgfqpoint{5.678400in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.674717in}{0.650704in}}{\pgfqpoint{5.671184in}{0.649241in}}{\pgfqpoint{5.668579in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.665975in}{0.644032in}}{\pgfqpoint{5.664511in}{0.640499in}}{\pgfqpoint{5.664511in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.664511in}{0.633132in}}{\pgfqpoint{5.665975in}{0.629599in}}{\pgfqpoint{5.668579in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.671184in}{0.624390in}}{\pgfqpoint{5.674717in}{0.622927in}}{\pgfqpoint{5.678400in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647950in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.651634in}{0.622927in}}{\pgfqpoint{5.655167in}{0.624390in}}{\pgfqpoint{5.657771in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.660376in}{0.629599in}}{\pgfqpoint{5.661839in}{0.633132in}}{\pgfqpoint{5.661839in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.661839in}{0.640499in}}{\pgfqpoint{5.660376in}{0.644032in}}{\pgfqpoint{5.657771in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.655167in}{0.649241in}}{\pgfqpoint{5.651634in}{0.650704in}}{\pgfqpoint{5.647950in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.644267in}{0.650704in}}{\pgfqpoint{5.640734in}{0.649241in}}{\pgfqpoint{5.638129in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.635525in}{0.644032in}}{\pgfqpoint{5.634061in}{0.640499in}}{\pgfqpoint{5.634061in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.634061in}{0.633132in}}{\pgfqpoint{5.635525in}{0.629599in}}{\pgfqpoint{5.638129in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.640734in}{0.624390in}}{\pgfqpoint{5.644267in}{0.622927in}}{\pgfqpoint{5.647950in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617500in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.621184in}{0.622927in}}{\pgfqpoint{5.624717in}{0.624390in}}{\pgfqpoint{5.627321in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.629926in}{0.629599in}}{\pgfqpoint{5.631389in}{0.633132in}}{\pgfqpoint{5.631389in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.631389in}{0.640499in}}{\pgfqpoint{5.629926in}{0.644032in}}{\pgfqpoint{5.627321in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.624717in}{0.649241in}}{\pgfqpoint{5.621184in}{0.650704in}}{\pgfqpoint{5.617500in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.613817in}{0.650704in}}{\pgfqpoint{5.610284in}{0.649241in}}{\pgfqpoint{5.607679in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.605075in}{0.644032in}}{\pgfqpoint{5.603612in}{0.640499in}}{\pgfqpoint{5.603612in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.603612in}{0.633132in}}{\pgfqpoint{5.605075in}{0.629599in}}{\pgfqpoint{5.607679in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.610284in}{0.624390in}}{\pgfqpoint{5.613817in}{0.622927in}}{\pgfqpoint{5.617500in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587050in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.590734in}{0.622927in}}{\pgfqpoint{5.594267in}{0.624390in}}{\pgfqpoint{5.596871in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.599476in}{0.629599in}}{\pgfqpoint{5.600939in}{0.633132in}}{\pgfqpoint{5.600939in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.600939in}{0.640499in}}{\pgfqpoint{5.599476in}{0.644032in}}{\pgfqpoint{5.596871in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.594267in}{0.649241in}}{\pgfqpoint{5.590734in}{0.650704in}}{\pgfqpoint{5.587050in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.583367in}{0.650704in}}{\pgfqpoint{5.579834in}{0.649241in}}{\pgfqpoint{5.577230in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.574625in}{0.644032in}}{\pgfqpoint{5.573162in}{0.640499in}}{\pgfqpoint{5.573162in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.573162in}{0.633132in}}{\pgfqpoint{5.574625in}{0.629599in}}{\pgfqpoint{5.577230in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.579834in}{0.624390in}}{\pgfqpoint{5.583367in}{0.622927in}}{\pgfqpoint{5.587050in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556600in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.560284in}{0.622927in}}{\pgfqpoint{5.563817in}{0.624390in}}{\pgfqpoint{5.566421in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.569026in}{0.629599in}}{\pgfqpoint{5.570489in}{0.633132in}}{\pgfqpoint{5.570489in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.570489in}{0.640499in}}{\pgfqpoint{5.569026in}{0.644032in}}{\pgfqpoint{5.566421in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.563817in}{0.649241in}}{\pgfqpoint{5.560284in}{0.650704in}}{\pgfqpoint{5.556600in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.552917in}{0.650704in}}{\pgfqpoint{5.549384in}{0.649241in}}{\pgfqpoint{5.546780in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.544175in}{0.644032in}}{\pgfqpoint{5.542712in}{0.640499in}}{\pgfqpoint{5.542712in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.542712in}{0.633132in}}{\pgfqpoint{5.544175in}{0.629599in}}{\pgfqpoint{5.546780in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.549384in}{0.624390in}}{\pgfqpoint{5.552917in}{0.622927in}}{\pgfqpoint{5.556600in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526150in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.529834in}{0.622927in}}{\pgfqpoint{5.533367in}{0.624390in}}{\pgfqpoint{5.535971in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.538576in}{0.629599in}}{\pgfqpoint{5.540039in}{0.633132in}}{\pgfqpoint{5.540039in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.540039in}{0.640499in}}{\pgfqpoint{5.538576in}{0.644032in}}{\pgfqpoint{5.535971in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.533367in}{0.649241in}}{\pgfqpoint{5.529834in}{0.650704in}}{\pgfqpoint{5.526150in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.522467in}{0.650704in}}{\pgfqpoint{5.518934in}{0.649241in}}{\pgfqpoint{5.516330in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.513725in}{0.644032in}}{\pgfqpoint{5.512262in}{0.640499in}}{\pgfqpoint{5.512262in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.512262in}{0.633132in}}{\pgfqpoint{5.513725in}{0.629599in}}{\pgfqpoint{5.516330in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.518934in}{0.624390in}}{\pgfqpoint{5.522467in}{0.622927in}}{\pgfqpoint{5.526150in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495701in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.499384in}{0.622927in}}{\pgfqpoint{5.502917in}{0.624390in}}{\pgfqpoint{5.505521in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.508126in}{0.629599in}}{\pgfqpoint{5.509589in}{0.633132in}}{\pgfqpoint{5.509589in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.509589in}{0.640499in}}{\pgfqpoint{5.508126in}{0.644032in}}{\pgfqpoint{5.505521in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.502917in}{0.649241in}}{\pgfqpoint{5.499384in}{0.650704in}}{\pgfqpoint{5.495701in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.492017in}{0.650704in}}{\pgfqpoint{5.488484in}{0.649241in}}{\pgfqpoint{5.485880in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.483275in}{0.644032in}}{\pgfqpoint{5.481812in}{0.640499in}}{\pgfqpoint{5.481812in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.481812in}{0.633132in}}{\pgfqpoint{5.483275in}{0.629599in}}{\pgfqpoint{5.485880in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.488484in}{0.624390in}}{\pgfqpoint{5.492017in}{0.622927in}}{\pgfqpoint{5.495701in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465251in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.468934in}{0.622927in}}{\pgfqpoint{5.472467in}{0.624390in}}{\pgfqpoint{5.475071in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.477676in}{0.629599in}}{\pgfqpoint{5.479139in}{0.633132in}}{\pgfqpoint{5.479139in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.479139in}{0.640499in}}{\pgfqpoint{5.477676in}{0.644032in}}{\pgfqpoint{5.475071in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.472467in}{0.649241in}}{\pgfqpoint{5.468934in}{0.650704in}}{\pgfqpoint{5.465251in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.461567in}{0.650704in}}{\pgfqpoint{5.458034in}{0.649241in}}{\pgfqpoint{5.455430in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.452825in}{0.644032in}}{\pgfqpoint{5.451362in}{0.640499in}}{\pgfqpoint{5.451362in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.451362in}{0.633132in}}{\pgfqpoint{5.452825in}{0.629599in}}{\pgfqpoint{5.455430in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.458034in}{0.624390in}}{\pgfqpoint{5.461567in}{0.622927in}}{\pgfqpoint{5.465251in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434801in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.438484in}{0.622927in}}{\pgfqpoint{5.442017in}{0.624390in}}{\pgfqpoint{5.444621in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.447226in}{0.629599in}}{\pgfqpoint{5.448689in}{0.633132in}}{\pgfqpoint{5.448689in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.448689in}{0.640499in}}{\pgfqpoint{5.447226in}{0.644032in}}{\pgfqpoint{5.444621in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.442017in}{0.649241in}}{\pgfqpoint{5.438484in}{0.650704in}}{\pgfqpoint{5.434801in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.431117in}{0.650704in}}{\pgfqpoint{5.427584in}{0.649241in}}{\pgfqpoint{5.424980in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.422375in}{0.644032in}}{\pgfqpoint{5.420912in}{0.640499in}}{\pgfqpoint{5.420912in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.420912in}{0.633132in}}{\pgfqpoint{5.422375in}{0.629599in}}{\pgfqpoint{5.424980in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.427584in}{0.624390in}}{\pgfqpoint{5.431117in}{0.622927in}}{\pgfqpoint{5.434801in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404351in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.408034in}{0.622927in}}{\pgfqpoint{5.411567in}{0.624390in}}{\pgfqpoint{5.414172in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.416776in}{0.629599in}}{\pgfqpoint{5.418239in}{0.633132in}}{\pgfqpoint{5.418239in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.418239in}{0.640499in}}{\pgfqpoint{5.416776in}{0.644032in}}{\pgfqpoint{5.414172in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.411567in}{0.649241in}}{\pgfqpoint{5.408034in}{0.650704in}}{\pgfqpoint{5.404351in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.400667in}{0.650704in}}{\pgfqpoint{5.397134in}{0.649241in}}{\pgfqpoint{5.394530in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.391925in}{0.644032in}}{\pgfqpoint{5.390462in}{0.640499in}}{\pgfqpoint{5.390462in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.390462in}{0.633132in}}{\pgfqpoint{5.391925in}{0.629599in}}{\pgfqpoint{5.394530in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.397134in}{0.624390in}}{\pgfqpoint{5.400667in}{0.622927in}}{\pgfqpoint{5.404351in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373901in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.377584in}{0.622927in}}{\pgfqpoint{5.381117in}{0.624390in}}{\pgfqpoint{5.383722in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.386326in}{0.629599in}}{\pgfqpoint{5.387789in}{0.633132in}}{\pgfqpoint{5.387789in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.387789in}{0.640499in}}{\pgfqpoint{5.386326in}{0.644032in}}{\pgfqpoint{5.383722in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.381117in}{0.649241in}}{\pgfqpoint{5.377584in}{0.650704in}}{\pgfqpoint{5.373901in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{0.650704in}}{\pgfqpoint{5.366684in}{0.649241in}}{\pgfqpoint{5.364080in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.361475in}{0.644032in}}{\pgfqpoint{5.360012in}{0.640499in}}{\pgfqpoint{5.360012in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.360012in}{0.633132in}}{\pgfqpoint{5.361475in}{0.629599in}}{\pgfqpoint{5.364080in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.366684in}{0.624390in}}{\pgfqpoint{5.370217in}{0.622927in}}{\pgfqpoint{5.373901in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343451in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.347134in}{0.622927in}}{\pgfqpoint{5.350667in}{0.624390in}}{\pgfqpoint{5.353272in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.355876in}{0.629599in}}{\pgfqpoint{5.357340in}{0.633132in}}{\pgfqpoint{5.357340in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.357340in}{0.640499in}}{\pgfqpoint{5.355876in}{0.644032in}}{\pgfqpoint{5.353272in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.350667in}{0.649241in}}{\pgfqpoint{5.347134in}{0.650704in}}{\pgfqpoint{5.343451in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.339767in}{0.650704in}}{\pgfqpoint{5.336234in}{0.649241in}}{\pgfqpoint{5.333630in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.331025in}{0.644032in}}{\pgfqpoint{5.329562in}{0.640499in}}{\pgfqpoint{5.329562in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.329562in}{0.633132in}}{\pgfqpoint{5.331025in}{0.629599in}}{\pgfqpoint{5.333630in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.336234in}{0.624390in}}{\pgfqpoint{5.339767in}{0.622927in}}{\pgfqpoint{5.343451in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313001in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.316684in}{0.622927in}}{\pgfqpoint{5.320217in}{0.624390in}}{\pgfqpoint{5.322822in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.325426in}{0.629599in}}{\pgfqpoint{5.326890in}{0.633132in}}{\pgfqpoint{5.326890in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.326890in}{0.640499in}}{\pgfqpoint{5.325426in}{0.644032in}}{\pgfqpoint{5.322822in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.320217in}{0.649241in}}{\pgfqpoint{5.316684in}{0.650704in}}{\pgfqpoint{5.313001in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.309317in}{0.650704in}}{\pgfqpoint{5.305784in}{0.649241in}}{\pgfqpoint{5.303180in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.300575in}{0.644032in}}{\pgfqpoint{5.299112in}{0.640499in}}{\pgfqpoint{5.299112in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.299112in}{0.633132in}}{\pgfqpoint{5.300575in}{0.629599in}}{\pgfqpoint{5.303180in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.305784in}{0.624390in}}{\pgfqpoint{5.309317in}{0.622927in}}{\pgfqpoint{5.313001in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282551in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.286234in}{0.622927in}}{\pgfqpoint{5.289767in}{0.624390in}}{\pgfqpoint{5.292372in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.294976in}{0.629599in}}{\pgfqpoint{5.296440in}{0.633132in}}{\pgfqpoint{5.296440in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.296440in}{0.640499in}}{\pgfqpoint{5.294976in}{0.644032in}}{\pgfqpoint{5.292372in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.289767in}{0.649241in}}{\pgfqpoint{5.286234in}{0.650704in}}{\pgfqpoint{5.282551in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.278867in}{0.650704in}}{\pgfqpoint{5.275334in}{0.649241in}}{\pgfqpoint{5.272730in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.270125in}{0.644032in}}{\pgfqpoint{5.268662in}{0.640499in}}{\pgfqpoint{5.268662in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.268662in}{0.633132in}}{\pgfqpoint{5.270125in}{0.629599in}}{\pgfqpoint{5.272730in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.275334in}{0.624390in}}{\pgfqpoint{5.278867in}{0.622927in}}{\pgfqpoint{5.282551in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252101in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.255784in}{0.622927in}}{\pgfqpoint{5.259317in}{0.624390in}}{\pgfqpoint{5.261922in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.264526in}{0.629599in}}{\pgfqpoint{5.265990in}{0.633132in}}{\pgfqpoint{5.265990in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.265990in}{0.640499in}}{\pgfqpoint{5.264526in}{0.644032in}}{\pgfqpoint{5.261922in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.259317in}{0.649241in}}{\pgfqpoint{5.255784in}{0.650704in}}{\pgfqpoint{5.252101in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.248417in}{0.650704in}}{\pgfqpoint{5.244884in}{0.649241in}}{\pgfqpoint{5.242280in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.239675in}{0.644032in}}{\pgfqpoint{5.238212in}{0.640499in}}{\pgfqpoint{5.238212in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.238212in}{0.633132in}}{\pgfqpoint{5.239675in}{0.629599in}}{\pgfqpoint{5.242280in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.244884in}{0.624390in}}{\pgfqpoint{5.248417in}{0.622927in}}{\pgfqpoint{5.252101in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221651in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.225334in}{0.622927in}}{\pgfqpoint{5.228867in}{0.624390in}}{\pgfqpoint{5.231472in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.234076in}{0.629599in}}{\pgfqpoint{5.235540in}{0.633132in}}{\pgfqpoint{5.235540in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.235540in}{0.640499in}}{\pgfqpoint{5.234076in}{0.644032in}}{\pgfqpoint{5.231472in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.228867in}{0.649241in}}{\pgfqpoint{5.225334in}{0.650704in}}{\pgfqpoint{5.221651in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.217967in}{0.650704in}}{\pgfqpoint{5.214434in}{0.649241in}}{\pgfqpoint{5.211830in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.209225in}{0.644032in}}{\pgfqpoint{5.207762in}{0.640499in}}{\pgfqpoint{5.207762in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.207762in}{0.633132in}}{\pgfqpoint{5.209225in}{0.629599in}}{\pgfqpoint{5.211830in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.214434in}{0.624390in}}{\pgfqpoint{5.217967in}{0.622927in}}{\pgfqpoint{5.221651in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191201in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.194884in}{0.622927in}}{\pgfqpoint{5.198417in}{0.624390in}}{\pgfqpoint{5.201022in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.203626in}{0.629599in}}{\pgfqpoint{5.205090in}{0.633132in}}{\pgfqpoint{5.205090in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.205090in}{0.640499in}}{\pgfqpoint{5.203626in}{0.644032in}}{\pgfqpoint{5.201022in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.198417in}{0.649241in}}{\pgfqpoint{5.194884in}{0.650704in}}{\pgfqpoint{5.191201in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.187517in}{0.650704in}}{\pgfqpoint{5.183984in}{0.649241in}}{\pgfqpoint{5.181380in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.178775in}{0.644032in}}{\pgfqpoint{5.177312in}{0.640499in}}{\pgfqpoint{5.177312in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.177312in}{0.633132in}}{\pgfqpoint{5.178775in}{0.629599in}}{\pgfqpoint{5.181380in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.183984in}{0.624390in}}{\pgfqpoint{5.187517in}{0.622927in}}{\pgfqpoint{5.191201in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160751in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.164434in}{0.622927in}}{\pgfqpoint{5.167967in}{0.624390in}}{\pgfqpoint{5.170572in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.173176in}{0.629599in}}{\pgfqpoint{5.174640in}{0.633132in}}{\pgfqpoint{5.174640in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.174640in}{0.640499in}}{\pgfqpoint{5.173176in}{0.644032in}}{\pgfqpoint{5.170572in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.167967in}{0.649241in}}{\pgfqpoint{5.164434in}{0.650704in}}{\pgfqpoint{5.160751in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.157067in}{0.650704in}}{\pgfqpoint{5.153534in}{0.649241in}}{\pgfqpoint{5.150930in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.148325in}{0.644032in}}{\pgfqpoint{5.146862in}{0.640499in}}{\pgfqpoint{5.146862in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.146862in}{0.633132in}}{\pgfqpoint{5.148325in}{0.629599in}}{\pgfqpoint{5.150930in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.153534in}{0.624390in}}{\pgfqpoint{5.157067in}{0.622927in}}{\pgfqpoint{5.160751in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130301in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.133984in}{0.622927in}}{\pgfqpoint{5.137517in}{0.624390in}}{\pgfqpoint{5.140122in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.142726in}{0.629599in}}{\pgfqpoint{5.144190in}{0.633132in}}{\pgfqpoint{5.144190in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.144190in}{0.640499in}}{\pgfqpoint{5.142726in}{0.644032in}}{\pgfqpoint{5.140122in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.137517in}{0.649241in}}{\pgfqpoint{5.133984in}{0.650704in}}{\pgfqpoint{5.130301in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.126617in}{0.650704in}}{\pgfqpoint{5.123084in}{0.649241in}}{\pgfqpoint{5.120480in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.117875in}{0.644032in}}{\pgfqpoint{5.116412in}{0.640499in}}{\pgfqpoint{5.116412in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.116412in}{0.633132in}}{\pgfqpoint{5.117875in}{0.629599in}}{\pgfqpoint{5.120480in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.123084in}{0.624390in}}{\pgfqpoint{5.126617in}{0.622927in}}{\pgfqpoint{5.130301in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099851in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.103534in}{0.622927in}}{\pgfqpoint{5.107067in}{0.624390in}}{\pgfqpoint{5.109672in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.112276in}{0.629599in}}{\pgfqpoint{5.113740in}{0.633132in}}{\pgfqpoint{5.113740in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.113740in}{0.640499in}}{\pgfqpoint{5.112276in}{0.644032in}}{\pgfqpoint{5.109672in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.107067in}{0.649241in}}{\pgfqpoint{5.103534in}{0.650704in}}{\pgfqpoint{5.099851in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.096167in}{0.650704in}}{\pgfqpoint{5.092634in}{0.649241in}}{\pgfqpoint{5.090030in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.087425in}{0.644032in}}{\pgfqpoint{5.085962in}{0.640499in}}{\pgfqpoint{5.085962in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.085962in}{0.633132in}}{\pgfqpoint{5.087425in}{0.629599in}}{\pgfqpoint{5.090030in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.092634in}{0.624390in}}{\pgfqpoint{5.096167in}{0.622927in}}{\pgfqpoint{5.099851in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069401in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.073084in}{0.622927in}}{\pgfqpoint{5.076617in}{0.624390in}}{\pgfqpoint{5.079222in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.081826in}{0.629599in}}{\pgfqpoint{5.083290in}{0.633132in}}{\pgfqpoint{5.083290in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.083290in}{0.640499in}}{\pgfqpoint{5.081826in}{0.644032in}}{\pgfqpoint{5.079222in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.076617in}{0.649241in}}{\pgfqpoint{5.073084in}{0.650704in}}{\pgfqpoint{5.069401in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.065717in}{0.650704in}}{\pgfqpoint{5.062184in}{0.649241in}}{\pgfqpoint{5.059580in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.056975in}{0.644032in}}{\pgfqpoint{5.055512in}{0.640499in}}{\pgfqpoint{5.055512in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.055512in}{0.633132in}}{\pgfqpoint{5.056975in}{0.629599in}}{\pgfqpoint{5.059580in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.062184in}{0.624390in}}{\pgfqpoint{5.065717in}{0.622927in}}{\pgfqpoint{5.069401in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038951in}{0.622927in}}%
\pgfpathcurveto{\pgfqpoint{5.042634in}{0.622927in}}{\pgfqpoint{5.046167in}{0.624390in}}{\pgfqpoint{5.048772in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.051376in}{0.629599in}}{\pgfqpoint{5.052840in}{0.633132in}}{\pgfqpoint{5.052840in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.640499in}}{\pgfqpoint{5.051376in}{0.644032in}}{\pgfqpoint{5.048772in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.046167in}{0.649241in}}{\pgfqpoint{5.042634in}{0.650704in}}{\pgfqpoint{5.038951in}{0.650704in}}%
\pgfpathcurveto{\pgfqpoint{5.035268in}{0.650704in}}{\pgfqpoint{5.031735in}{0.649241in}}{\pgfqpoint{5.029130in}{0.646637in}}%
\pgfpathcurveto{\pgfqpoint{5.026525in}{0.644032in}}{\pgfqpoint{5.025062in}{0.640499in}}{\pgfqpoint{5.025062in}{0.636816in}}%
\pgfpathcurveto{\pgfqpoint{5.025062in}{0.633132in}}{\pgfqpoint{5.026525in}{0.629599in}}{\pgfqpoint{5.029130in}{0.626995in}}%
\pgfpathcurveto{\pgfqpoint{5.031735in}{0.624390in}}{\pgfqpoint{5.035268in}{0.622927in}}{\pgfqpoint{5.038951in}{0.622927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252101in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.255784in}{0.592477in}}{\pgfqpoint{5.259317in}{0.593940in}}{\pgfqpoint{5.261922in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.264526in}{0.599149in}}{\pgfqpoint{5.265990in}{0.602682in}}{\pgfqpoint{5.265990in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.265990in}{0.610049in}}{\pgfqpoint{5.264526in}{0.613582in}}{\pgfqpoint{5.261922in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.259317in}{0.618791in}}{\pgfqpoint{5.255784in}{0.620254in}}{\pgfqpoint{5.252101in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.248417in}{0.620254in}}{\pgfqpoint{5.244884in}{0.618791in}}{\pgfqpoint{5.242280in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.239675in}{0.613582in}}{\pgfqpoint{5.238212in}{0.610049in}}{\pgfqpoint{5.238212in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.238212in}{0.602682in}}{\pgfqpoint{5.239675in}{0.599149in}}{\pgfqpoint{5.242280in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.244884in}{0.593940in}}{\pgfqpoint{5.248417in}{0.592477in}}{\pgfqpoint{5.252101in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221651in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.225334in}{0.592477in}}{\pgfqpoint{5.228867in}{0.593940in}}{\pgfqpoint{5.231472in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.234076in}{0.599149in}}{\pgfqpoint{5.235540in}{0.602682in}}{\pgfqpoint{5.235540in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.235540in}{0.610049in}}{\pgfqpoint{5.234076in}{0.613582in}}{\pgfqpoint{5.231472in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.228867in}{0.618791in}}{\pgfqpoint{5.225334in}{0.620254in}}{\pgfqpoint{5.221651in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.217967in}{0.620254in}}{\pgfqpoint{5.214434in}{0.618791in}}{\pgfqpoint{5.211830in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.209225in}{0.613582in}}{\pgfqpoint{5.207762in}{0.610049in}}{\pgfqpoint{5.207762in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.207762in}{0.602682in}}{\pgfqpoint{5.209225in}{0.599149in}}{\pgfqpoint{5.211830in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.214434in}{0.593940in}}{\pgfqpoint{5.217967in}{0.592477in}}{\pgfqpoint{5.221651in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191201in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.194884in}{0.592477in}}{\pgfqpoint{5.198417in}{0.593940in}}{\pgfqpoint{5.201022in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.203626in}{0.599149in}}{\pgfqpoint{5.205090in}{0.602682in}}{\pgfqpoint{5.205090in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.205090in}{0.610049in}}{\pgfqpoint{5.203626in}{0.613582in}}{\pgfqpoint{5.201022in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.198417in}{0.618791in}}{\pgfqpoint{5.194884in}{0.620254in}}{\pgfqpoint{5.191201in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.187517in}{0.620254in}}{\pgfqpoint{5.183984in}{0.618791in}}{\pgfqpoint{5.181380in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.178775in}{0.613582in}}{\pgfqpoint{5.177312in}{0.610049in}}{\pgfqpoint{5.177312in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.177312in}{0.602682in}}{\pgfqpoint{5.178775in}{0.599149in}}{\pgfqpoint{5.181380in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.183984in}{0.593940in}}{\pgfqpoint{5.187517in}{0.592477in}}{\pgfqpoint{5.191201in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160751in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.164434in}{0.592477in}}{\pgfqpoint{5.167967in}{0.593940in}}{\pgfqpoint{5.170572in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.173176in}{0.599149in}}{\pgfqpoint{5.174640in}{0.602682in}}{\pgfqpoint{5.174640in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.174640in}{0.610049in}}{\pgfqpoint{5.173176in}{0.613582in}}{\pgfqpoint{5.170572in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.167967in}{0.618791in}}{\pgfqpoint{5.164434in}{0.620254in}}{\pgfqpoint{5.160751in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.157067in}{0.620254in}}{\pgfqpoint{5.153534in}{0.618791in}}{\pgfqpoint{5.150930in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.148325in}{0.613582in}}{\pgfqpoint{5.146862in}{0.610049in}}{\pgfqpoint{5.146862in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.146862in}{0.602682in}}{\pgfqpoint{5.148325in}{0.599149in}}{\pgfqpoint{5.150930in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.153534in}{0.593940in}}{\pgfqpoint{5.157067in}{0.592477in}}{\pgfqpoint{5.160751in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130301in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.133984in}{0.592477in}}{\pgfqpoint{5.137517in}{0.593940in}}{\pgfqpoint{5.140122in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.142726in}{0.599149in}}{\pgfqpoint{5.144190in}{0.602682in}}{\pgfqpoint{5.144190in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.144190in}{0.610049in}}{\pgfqpoint{5.142726in}{0.613582in}}{\pgfqpoint{5.140122in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.137517in}{0.618791in}}{\pgfqpoint{5.133984in}{0.620254in}}{\pgfqpoint{5.130301in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.126617in}{0.620254in}}{\pgfqpoint{5.123084in}{0.618791in}}{\pgfqpoint{5.120480in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.117875in}{0.613582in}}{\pgfqpoint{5.116412in}{0.610049in}}{\pgfqpoint{5.116412in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.116412in}{0.602682in}}{\pgfqpoint{5.117875in}{0.599149in}}{\pgfqpoint{5.120480in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.123084in}{0.593940in}}{\pgfqpoint{5.126617in}{0.592477in}}{\pgfqpoint{5.130301in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099851in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.103534in}{0.592477in}}{\pgfqpoint{5.107067in}{0.593940in}}{\pgfqpoint{5.109672in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.112276in}{0.599149in}}{\pgfqpoint{5.113740in}{0.602682in}}{\pgfqpoint{5.113740in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.113740in}{0.610049in}}{\pgfqpoint{5.112276in}{0.613582in}}{\pgfqpoint{5.109672in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.107067in}{0.618791in}}{\pgfqpoint{5.103534in}{0.620254in}}{\pgfqpoint{5.099851in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.096167in}{0.620254in}}{\pgfqpoint{5.092634in}{0.618791in}}{\pgfqpoint{5.090030in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.087425in}{0.613582in}}{\pgfqpoint{5.085962in}{0.610049in}}{\pgfqpoint{5.085962in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.085962in}{0.602682in}}{\pgfqpoint{5.087425in}{0.599149in}}{\pgfqpoint{5.090030in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.092634in}{0.593940in}}{\pgfqpoint{5.096167in}{0.592477in}}{\pgfqpoint{5.099851in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069401in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.073084in}{0.592477in}}{\pgfqpoint{5.076617in}{0.593940in}}{\pgfqpoint{5.079222in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.081826in}{0.599149in}}{\pgfqpoint{5.083290in}{0.602682in}}{\pgfqpoint{5.083290in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.083290in}{0.610049in}}{\pgfqpoint{5.081826in}{0.613582in}}{\pgfqpoint{5.079222in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.076617in}{0.618791in}}{\pgfqpoint{5.073084in}{0.620254in}}{\pgfqpoint{5.069401in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.065717in}{0.620254in}}{\pgfqpoint{5.062184in}{0.618791in}}{\pgfqpoint{5.059580in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.056975in}{0.613582in}}{\pgfqpoint{5.055512in}{0.610049in}}{\pgfqpoint{5.055512in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.055512in}{0.602682in}}{\pgfqpoint{5.056975in}{0.599149in}}{\pgfqpoint{5.059580in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.062184in}{0.593940in}}{\pgfqpoint{5.065717in}{0.592477in}}{\pgfqpoint{5.069401in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038951in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.042634in}{0.592477in}}{\pgfqpoint{5.046167in}{0.593940in}}{\pgfqpoint{5.048772in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.051376in}{0.599149in}}{\pgfqpoint{5.052840in}{0.602682in}}{\pgfqpoint{5.052840in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.052840in}{0.610049in}}{\pgfqpoint{5.051376in}{0.613582in}}{\pgfqpoint{5.048772in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.046167in}{0.618791in}}{\pgfqpoint{5.042634in}{0.620254in}}{\pgfqpoint{5.038951in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.035268in}{0.620254in}}{\pgfqpoint{5.031735in}{0.618791in}}{\pgfqpoint{5.029130in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.026525in}{0.613582in}}{\pgfqpoint{5.025062in}{0.610049in}}{\pgfqpoint{5.025062in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.025062in}{0.602682in}}{\pgfqpoint{5.026525in}{0.599149in}}{\pgfqpoint{5.029130in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.031735in}{0.593940in}}{\pgfqpoint{5.035268in}{0.592477in}}{\pgfqpoint{5.038951in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008501in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{5.012184in}{0.592477in}}{\pgfqpoint{5.015717in}{0.593940in}}{\pgfqpoint{5.018322in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.020926in}{0.599149in}}{\pgfqpoint{5.022390in}{0.602682in}}{\pgfqpoint{5.022390in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{5.022390in}{0.610049in}}{\pgfqpoint{5.020926in}{0.613582in}}{\pgfqpoint{5.018322in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{5.015717in}{0.618791in}}{\pgfqpoint{5.012184in}{0.620254in}}{\pgfqpoint{5.008501in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{5.004818in}{0.620254in}}{\pgfqpoint{5.001285in}{0.618791in}}{\pgfqpoint{4.998680in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.996075in}{0.613582in}}{\pgfqpoint{4.994612in}{0.610049in}}{\pgfqpoint{4.994612in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.994612in}{0.602682in}}{\pgfqpoint{4.996075in}{0.599149in}}{\pgfqpoint{4.998680in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{5.001285in}{0.593940in}}{\pgfqpoint{5.004818in}{0.592477in}}{\pgfqpoint{5.008501in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978051in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.981734in}{0.592477in}}{\pgfqpoint{4.985267in}{0.593940in}}{\pgfqpoint{4.987872in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.990476in}{0.599149in}}{\pgfqpoint{4.991940in}{0.602682in}}{\pgfqpoint{4.991940in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.991940in}{0.610049in}}{\pgfqpoint{4.990476in}{0.613582in}}{\pgfqpoint{4.987872in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.985267in}{0.618791in}}{\pgfqpoint{4.981734in}{0.620254in}}{\pgfqpoint{4.978051in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.974368in}{0.620254in}}{\pgfqpoint{4.970835in}{0.618791in}}{\pgfqpoint{4.968230in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.965625in}{0.613582in}}{\pgfqpoint{4.964162in}{0.610049in}}{\pgfqpoint{4.964162in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.964162in}{0.602682in}}{\pgfqpoint{4.965625in}{0.599149in}}{\pgfqpoint{4.968230in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.970835in}{0.593940in}}{\pgfqpoint{4.974368in}{0.592477in}}{\pgfqpoint{4.978051in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947601in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.951284in}{0.592477in}}{\pgfqpoint{4.954817in}{0.593940in}}{\pgfqpoint{4.957422in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.960026in}{0.599149in}}{\pgfqpoint{4.961490in}{0.602682in}}{\pgfqpoint{4.961490in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.961490in}{0.610049in}}{\pgfqpoint{4.960026in}{0.613582in}}{\pgfqpoint{4.957422in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.954817in}{0.618791in}}{\pgfqpoint{4.951284in}{0.620254in}}{\pgfqpoint{4.947601in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.943918in}{0.620254in}}{\pgfqpoint{4.940385in}{0.618791in}}{\pgfqpoint{4.937780in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.935176in}{0.613582in}}{\pgfqpoint{4.933712in}{0.610049in}}{\pgfqpoint{4.933712in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.933712in}{0.602682in}}{\pgfqpoint{4.935176in}{0.599149in}}{\pgfqpoint{4.937780in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.940385in}{0.593940in}}{\pgfqpoint{4.943918in}{0.592477in}}{\pgfqpoint{4.947601in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917151in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.920834in}{0.592477in}}{\pgfqpoint{4.924367in}{0.593940in}}{\pgfqpoint{4.926972in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.929576in}{0.599149in}}{\pgfqpoint{4.931040in}{0.602682in}}{\pgfqpoint{4.931040in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.931040in}{0.610049in}}{\pgfqpoint{4.929576in}{0.613582in}}{\pgfqpoint{4.926972in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.924367in}{0.618791in}}{\pgfqpoint{4.920834in}{0.620254in}}{\pgfqpoint{4.917151in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.913468in}{0.620254in}}{\pgfqpoint{4.909935in}{0.618791in}}{\pgfqpoint{4.907330in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.904726in}{0.613582in}}{\pgfqpoint{4.903262in}{0.610049in}}{\pgfqpoint{4.903262in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.903262in}{0.602682in}}{\pgfqpoint{4.904726in}{0.599149in}}{\pgfqpoint{4.907330in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.909935in}{0.593940in}}{\pgfqpoint{4.913468in}{0.592477in}}{\pgfqpoint{4.917151in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886701in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.890384in}{0.592477in}}{\pgfqpoint{4.893917in}{0.593940in}}{\pgfqpoint{4.896522in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.899126in}{0.599149in}}{\pgfqpoint{4.900590in}{0.602682in}}{\pgfqpoint{4.900590in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.900590in}{0.610049in}}{\pgfqpoint{4.899126in}{0.613582in}}{\pgfqpoint{4.896522in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.893917in}{0.618791in}}{\pgfqpoint{4.890384in}{0.620254in}}{\pgfqpoint{4.886701in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.883018in}{0.620254in}}{\pgfqpoint{4.879485in}{0.618791in}}{\pgfqpoint{4.876880in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.874276in}{0.613582in}}{\pgfqpoint{4.872812in}{0.610049in}}{\pgfqpoint{4.872812in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.872812in}{0.602682in}}{\pgfqpoint{4.874276in}{0.599149in}}{\pgfqpoint{4.876880in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.879485in}{0.593940in}}{\pgfqpoint{4.883018in}{0.592477in}}{\pgfqpoint{4.886701in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856251in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.859934in}{0.592477in}}{\pgfqpoint{4.863467in}{0.593940in}}{\pgfqpoint{4.866072in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.868677in}{0.599149in}}{\pgfqpoint{4.870140in}{0.602682in}}{\pgfqpoint{4.870140in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.870140in}{0.610049in}}{\pgfqpoint{4.868677in}{0.613582in}}{\pgfqpoint{4.866072in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.863467in}{0.618791in}}{\pgfqpoint{4.859934in}{0.620254in}}{\pgfqpoint{4.856251in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.852568in}{0.620254in}}{\pgfqpoint{4.849035in}{0.618791in}}{\pgfqpoint{4.846430in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.843826in}{0.613582in}}{\pgfqpoint{4.842362in}{0.610049in}}{\pgfqpoint{4.842362in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.842362in}{0.602682in}}{\pgfqpoint{4.843826in}{0.599149in}}{\pgfqpoint{4.846430in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.849035in}{0.593940in}}{\pgfqpoint{4.852568in}{0.592477in}}{\pgfqpoint{4.856251in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825801in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.829484in}{0.592477in}}{\pgfqpoint{4.833017in}{0.593940in}}{\pgfqpoint{4.835622in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.838227in}{0.599149in}}{\pgfqpoint{4.839690in}{0.602682in}}{\pgfqpoint{4.839690in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.839690in}{0.610049in}}{\pgfqpoint{4.838227in}{0.613582in}}{\pgfqpoint{4.835622in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.833017in}{0.618791in}}{\pgfqpoint{4.829484in}{0.620254in}}{\pgfqpoint{4.825801in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.822118in}{0.620254in}}{\pgfqpoint{4.818585in}{0.618791in}}{\pgfqpoint{4.815980in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.813376in}{0.613582in}}{\pgfqpoint{4.811912in}{0.610049in}}{\pgfqpoint{4.811912in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.811912in}{0.602682in}}{\pgfqpoint{4.813376in}{0.599149in}}{\pgfqpoint{4.815980in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.818585in}{0.593940in}}{\pgfqpoint{4.822118in}{0.592477in}}{\pgfqpoint{4.825801in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795351in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.799034in}{0.592477in}}{\pgfqpoint{4.802567in}{0.593940in}}{\pgfqpoint{4.805172in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.807777in}{0.599149in}}{\pgfqpoint{4.809240in}{0.602682in}}{\pgfqpoint{4.809240in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.809240in}{0.610049in}}{\pgfqpoint{4.807777in}{0.613582in}}{\pgfqpoint{4.805172in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.802567in}{0.618791in}}{\pgfqpoint{4.799034in}{0.620254in}}{\pgfqpoint{4.795351in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.791668in}{0.620254in}}{\pgfqpoint{4.788135in}{0.618791in}}{\pgfqpoint{4.785530in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.782926in}{0.613582in}}{\pgfqpoint{4.781462in}{0.610049in}}{\pgfqpoint{4.781462in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.781462in}{0.602682in}}{\pgfqpoint{4.782926in}{0.599149in}}{\pgfqpoint{4.785530in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.788135in}{0.593940in}}{\pgfqpoint{4.791668in}{0.592477in}}{\pgfqpoint{4.795351in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764901in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.768585in}{0.592477in}}{\pgfqpoint{4.772118in}{0.593940in}}{\pgfqpoint{4.774722in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.777327in}{0.599149in}}{\pgfqpoint{4.778790in}{0.602682in}}{\pgfqpoint{4.778790in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.778790in}{0.610049in}}{\pgfqpoint{4.777327in}{0.613582in}}{\pgfqpoint{4.774722in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.772118in}{0.618791in}}{\pgfqpoint{4.768585in}{0.620254in}}{\pgfqpoint{4.764901in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.761218in}{0.620254in}}{\pgfqpoint{4.757685in}{0.618791in}}{\pgfqpoint{4.755080in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.752476in}{0.613582in}}{\pgfqpoint{4.751012in}{0.610049in}}{\pgfqpoint{4.751012in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.751012in}{0.602682in}}{\pgfqpoint{4.752476in}{0.599149in}}{\pgfqpoint{4.755080in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.757685in}{0.593940in}}{\pgfqpoint{4.761218in}{0.592477in}}{\pgfqpoint{4.764901in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734451in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.738135in}{0.592477in}}{\pgfqpoint{4.741668in}{0.593940in}}{\pgfqpoint{4.744272in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.746877in}{0.599149in}}{\pgfqpoint{4.748340in}{0.602682in}}{\pgfqpoint{4.748340in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.748340in}{0.610049in}}{\pgfqpoint{4.746877in}{0.613582in}}{\pgfqpoint{4.744272in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.741668in}{0.618791in}}{\pgfqpoint{4.738135in}{0.620254in}}{\pgfqpoint{4.734451in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.730768in}{0.620254in}}{\pgfqpoint{4.727235in}{0.618791in}}{\pgfqpoint{4.724630in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.722026in}{0.613582in}}{\pgfqpoint{4.720562in}{0.610049in}}{\pgfqpoint{4.720562in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.720562in}{0.602682in}}{\pgfqpoint{4.722026in}{0.599149in}}{\pgfqpoint{4.724630in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.727235in}{0.593940in}}{\pgfqpoint{4.730768in}{0.592477in}}{\pgfqpoint{4.734451in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704001in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.707685in}{0.592477in}}{\pgfqpoint{4.711218in}{0.593940in}}{\pgfqpoint{4.713822in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.716427in}{0.599149in}}{\pgfqpoint{4.717890in}{0.602682in}}{\pgfqpoint{4.717890in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.717890in}{0.610049in}}{\pgfqpoint{4.716427in}{0.613582in}}{\pgfqpoint{4.713822in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.711218in}{0.618791in}}{\pgfqpoint{4.707685in}{0.620254in}}{\pgfqpoint{4.704001in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.700318in}{0.620254in}}{\pgfqpoint{4.696785in}{0.618791in}}{\pgfqpoint{4.694180in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.691576in}{0.613582in}}{\pgfqpoint{4.690112in}{0.610049in}}{\pgfqpoint{4.690112in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.690112in}{0.602682in}}{\pgfqpoint{4.691576in}{0.599149in}}{\pgfqpoint{4.694180in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.696785in}{0.593940in}}{\pgfqpoint{4.700318in}{0.592477in}}{\pgfqpoint{4.704001in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673551in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.677235in}{0.592477in}}{\pgfqpoint{4.680768in}{0.593940in}}{\pgfqpoint{4.683372in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.685977in}{0.599149in}}{\pgfqpoint{4.687440in}{0.602682in}}{\pgfqpoint{4.687440in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.687440in}{0.610049in}}{\pgfqpoint{4.685977in}{0.613582in}}{\pgfqpoint{4.683372in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.680768in}{0.618791in}}{\pgfqpoint{4.677235in}{0.620254in}}{\pgfqpoint{4.673551in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.669868in}{0.620254in}}{\pgfqpoint{4.666335in}{0.618791in}}{\pgfqpoint{4.663730in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.661126in}{0.613582in}}{\pgfqpoint{4.659662in}{0.610049in}}{\pgfqpoint{4.659662in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.659662in}{0.602682in}}{\pgfqpoint{4.661126in}{0.599149in}}{\pgfqpoint{4.663730in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.666335in}{0.593940in}}{\pgfqpoint{4.669868in}{0.592477in}}{\pgfqpoint{4.673551in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643101in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.646785in}{0.592477in}}{\pgfqpoint{4.650318in}{0.593940in}}{\pgfqpoint{4.652922in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.655527in}{0.599149in}}{\pgfqpoint{4.656990in}{0.602682in}}{\pgfqpoint{4.656990in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.656990in}{0.610049in}}{\pgfqpoint{4.655527in}{0.613582in}}{\pgfqpoint{4.652922in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.650318in}{0.618791in}}{\pgfqpoint{4.646785in}{0.620254in}}{\pgfqpoint{4.643101in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.639418in}{0.620254in}}{\pgfqpoint{4.635885in}{0.618791in}}{\pgfqpoint{4.633280in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.630676in}{0.613582in}}{\pgfqpoint{4.629212in}{0.610049in}}{\pgfqpoint{4.629212in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.629212in}{0.602682in}}{\pgfqpoint{4.630676in}{0.599149in}}{\pgfqpoint{4.633280in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.635885in}{0.593940in}}{\pgfqpoint{4.639418in}{0.592477in}}{\pgfqpoint{4.643101in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612651in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.616335in}{0.592477in}}{\pgfqpoint{4.619868in}{0.593940in}}{\pgfqpoint{4.622472in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.625077in}{0.599149in}}{\pgfqpoint{4.626540in}{0.602682in}}{\pgfqpoint{4.626540in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.626540in}{0.610049in}}{\pgfqpoint{4.625077in}{0.613582in}}{\pgfqpoint{4.622472in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.619868in}{0.618791in}}{\pgfqpoint{4.616335in}{0.620254in}}{\pgfqpoint{4.612651in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.608968in}{0.620254in}}{\pgfqpoint{4.605435in}{0.618791in}}{\pgfqpoint{4.602830in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.600226in}{0.613582in}}{\pgfqpoint{4.598762in}{0.610049in}}{\pgfqpoint{4.598762in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.598762in}{0.602682in}}{\pgfqpoint{4.600226in}{0.599149in}}{\pgfqpoint{4.602830in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.605435in}{0.593940in}}{\pgfqpoint{4.608968in}{0.592477in}}{\pgfqpoint{4.612651in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582201in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.585885in}{0.592477in}}{\pgfqpoint{4.589418in}{0.593940in}}{\pgfqpoint{4.592022in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.594627in}{0.599149in}}{\pgfqpoint{4.596090in}{0.602682in}}{\pgfqpoint{4.596090in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.596090in}{0.610049in}}{\pgfqpoint{4.594627in}{0.613582in}}{\pgfqpoint{4.592022in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.589418in}{0.618791in}}{\pgfqpoint{4.585885in}{0.620254in}}{\pgfqpoint{4.582201in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.578518in}{0.620254in}}{\pgfqpoint{4.574985in}{0.618791in}}{\pgfqpoint{4.572380in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.569776in}{0.613582in}}{\pgfqpoint{4.568312in}{0.610049in}}{\pgfqpoint{4.568312in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.568312in}{0.602682in}}{\pgfqpoint{4.569776in}{0.599149in}}{\pgfqpoint{4.572380in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.574985in}{0.593940in}}{\pgfqpoint{4.578518in}{0.592477in}}{\pgfqpoint{4.582201in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551751in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.555435in}{0.592477in}}{\pgfqpoint{4.558968in}{0.593940in}}{\pgfqpoint{4.561572in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.564177in}{0.599149in}}{\pgfqpoint{4.565640in}{0.602682in}}{\pgfqpoint{4.565640in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.565640in}{0.610049in}}{\pgfqpoint{4.564177in}{0.613582in}}{\pgfqpoint{4.561572in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.558968in}{0.618791in}}{\pgfqpoint{4.555435in}{0.620254in}}{\pgfqpoint{4.551751in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.548068in}{0.620254in}}{\pgfqpoint{4.544535in}{0.618791in}}{\pgfqpoint{4.541930in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.539326in}{0.613582in}}{\pgfqpoint{4.537862in}{0.610049in}}{\pgfqpoint{4.537862in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.537862in}{0.602682in}}{\pgfqpoint{4.539326in}{0.599149in}}{\pgfqpoint{4.541930in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.544535in}{0.593940in}}{\pgfqpoint{4.548068in}{0.592477in}}{\pgfqpoint{4.551751in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521301in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.524985in}{0.592477in}}{\pgfqpoint{4.528518in}{0.593940in}}{\pgfqpoint{4.531122in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.533727in}{0.599149in}}{\pgfqpoint{4.535190in}{0.602682in}}{\pgfqpoint{4.535190in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.535190in}{0.610049in}}{\pgfqpoint{4.533727in}{0.613582in}}{\pgfqpoint{4.531122in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.528518in}{0.618791in}}{\pgfqpoint{4.524985in}{0.620254in}}{\pgfqpoint{4.521301in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.517618in}{0.620254in}}{\pgfqpoint{4.514085in}{0.618791in}}{\pgfqpoint{4.511480in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.508876in}{0.613582in}}{\pgfqpoint{4.507412in}{0.610049in}}{\pgfqpoint{4.507412in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.507412in}{0.602682in}}{\pgfqpoint{4.508876in}{0.599149in}}{\pgfqpoint{4.511480in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.514085in}{0.593940in}}{\pgfqpoint{4.517618in}{0.592477in}}{\pgfqpoint{4.521301in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490851in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.494535in}{0.592477in}}{\pgfqpoint{4.498068in}{0.593940in}}{\pgfqpoint{4.500672in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.503277in}{0.599149in}}{\pgfqpoint{4.504740in}{0.602682in}}{\pgfqpoint{4.504740in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.504740in}{0.610049in}}{\pgfqpoint{4.503277in}{0.613582in}}{\pgfqpoint{4.500672in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.498068in}{0.618791in}}{\pgfqpoint{4.494535in}{0.620254in}}{\pgfqpoint{4.490851in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.487168in}{0.620254in}}{\pgfqpoint{4.483635in}{0.618791in}}{\pgfqpoint{4.481030in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.478426in}{0.613582in}}{\pgfqpoint{4.476962in}{0.610049in}}{\pgfqpoint{4.476962in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.476962in}{0.602682in}}{\pgfqpoint{4.478426in}{0.599149in}}{\pgfqpoint{4.481030in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.483635in}{0.593940in}}{\pgfqpoint{4.487168in}{0.592477in}}{\pgfqpoint{4.490851in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460401in}{0.592477in}}%
\pgfpathcurveto{\pgfqpoint{4.464085in}{0.592477in}}{\pgfqpoint{4.467618in}{0.593940in}}{\pgfqpoint{4.470222in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.472827in}{0.599149in}}{\pgfqpoint{4.474290in}{0.602682in}}{\pgfqpoint{4.474290in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.474290in}{0.610049in}}{\pgfqpoint{4.472827in}{0.613582in}}{\pgfqpoint{4.470222in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.467618in}{0.618791in}}{\pgfqpoint{4.464085in}{0.620254in}}{\pgfqpoint{4.460401in}{0.620254in}}%
\pgfpathcurveto{\pgfqpoint{4.456718in}{0.620254in}}{\pgfqpoint{4.453185in}{0.618791in}}{\pgfqpoint{4.450580in}{0.616187in}}%
\pgfpathcurveto{\pgfqpoint{4.447976in}{0.613582in}}{\pgfqpoint{4.446512in}{0.610049in}}{\pgfqpoint{4.446512in}{0.606366in}}%
\pgfpathcurveto{\pgfqpoint{4.446512in}{0.602682in}}{\pgfqpoint{4.447976in}{0.599149in}}{\pgfqpoint{4.450580in}{0.596545in}}%
\pgfpathcurveto{\pgfqpoint{4.453185in}{0.593940in}}{\pgfqpoint{4.456718in}{0.592477in}}{\pgfqpoint{4.460401in}{0.592477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856251in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.859934in}{0.562027in}}{\pgfqpoint{4.863467in}{0.563490in}}{\pgfqpoint{4.866072in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.868677in}{0.568699in}}{\pgfqpoint{4.870140in}{0.572232in}}{\pgfqpoint{4.870140in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.870140in}{0.579599in}}{\pgfqpoint{4.868677in}{0.583132in}}{\pgfqpoint{4.866072in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.863467in}{0.588341in}}{\pgfqpoint{4.859934in}{0.589805in}}{\pgfqpoint{4.856251in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.852568in}{0.589805in}}{\pgfqpoint{4.849035in}{0.588341in}}{\pgfqpoint{4.846430in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.843826in}{0.583132in}}{\pgfqpoint{4.842362in}{0.579599in}}{\pgfqpoint{4.842362in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.842362in}{0.572232in}}{\pgfqpoint{4.843826in}{0.568699in}}{\pgfqpoint{4.846430in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.849035in}{0.563490in}}{\pgfqpoint{4.852568in}{0.562027in}}{\pgfqpoint{4.856251in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825801in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.829484in}{0.562027in}}{\pgfqpoint{4.833017in}{0.563490in}}{\pgfqpoint{4.835622in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.838227in}{0.568699in}}{\pgfqpoint{4.839690in}{0.572232in}}{\pgfqpoint{4.839690in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.839690in}{0.579599in}}{\pgfqpoint{4.838227in}{0.583132in}}{\pgfqpoint{4.835622in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.833017in}{0.588341in}}{\pgfqpoint{4.829484in}{0.589805in}}{\pgfqpoint{4.825801in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.822118in}{0.589805in}}{\pgfqpoint{4.818585in}{0.588341in}}{\pgfqpoint{4.815980in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.813376in}{0.583132in}}{\pgfqpoint{4.811912in}{0.579599in}}{\pgfqpoint{4.811912in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.811912in}{0.572232in}}{\pgfqpoint{4.813376in}{0.568699in}}{\pgfqpoint{4.815980in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.818585in}{0.563490in}}{\pgfqpoint{4.822118in}{0.562027in}}{\pgfqpoint{4.825801in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795351in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.799034in}{0.562027in}}{\pgfqpoint{4.802567in}{0.563490in}}{\pgfqpoint{4.805172in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.807777in}{0.568699in}}{\pgfqpoint{4.809240in}{0.572232in}}{\pgfqpoint{4.809240in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.809240in}{0.579599in}}{\pgfqpoint{4.807777in}{0.583132in}}{\pgfqpoint{4.805172in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.802567in}{0.588341in}}{\pgfqpoint{4.799034in}{0.589805in}}{\pgfqpoint{4.795351in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.791668in}{0.589805in}}{\pgfqpoint{4.788135in}{0.588341in}}{\pgfqpoint{4.785530in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.782926in}{0.583132in}}{\pgfqpoint{4.781462in}{0.579599in}}{\pgfqpoint{4.781462in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.781462in}{0.572232in}}{\pgfqpoint{4.782926in}{0.568699in}}{\pgfqpoint{4.785530in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.788135in}{0.563490in}}{\pgfqpoint{4.791668in}{0.562027in}}{\pgfqpoint{4.795351in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764901in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.768585in}{0.562027in}}{\pgfqpoint{4.772118in}{0.563490in}}{\pgfqpoint{4.774722in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.777327in}{0.568699in}}{\pgfqpoint{4.778790in}{0.572232in}}{\pgfqpoint{4.778790in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.778790in}{0.579599in}}{\pgfqpoint{4.777327in}{0.583132in}}{\pgfqpoint{4.774722in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.772118in}{0.588341in}}{\pgfqpoint{4.768585in}{0.589805in}}{\pgfqpoint{4.764901in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.761218in}{0.589805in}}{\pgfqpoint{4.757685in}{0.588341in}}{\pgfqpoint{4.755080in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.752476in}{0.583132in}}{\pgfqpoint{4.751012in}{0.579599in}}{\pgfqpoint{4.751012in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.751012in}{0.572232in}}{\pgfqpoint{4.752476in}{0.568699in}}{\pgfqpoint{4.755080in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.757685in}{0.563490in}}{\pgfqpoint{4.761218in}{0.562027in}}{\pgfqpoint{4.764901in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734451in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.738135in}{0.562027in}}{\pgfqpoint{4.741668in}{0.563490in}}{\pgfqpoint{4.744272in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.746877in}{0.568699in}}{\pgfqpoint{4.748340in}{0.572232in}}{\pgfqpoint{4.748340in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.748340in}{0.579599in}}{\pgfqpoint{4.746877in}{0.583132in}}{\pgfqpoint{4.744272in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.741668in}{0.588341in}}{\pgfqpoint{4.738135in}{0.589805in}}{\pgfqpoint{4.734451in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.730768in}{0.589805in}}{\pgfqpoint{4.727235in}{0.588341in}}{\pgfqpoint{4.724630in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.722026in}{0.583132in}}{\pgfqpoint{4.720562in}{0.579599in}}{\pgfqpoint{4.720562in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.720562in}{0.572232in}}{\pgfqpoint{4.722026in}{0.568699in}}{\pgfqpoint{4.724630in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.727235in}{0.563490in}}{\pgfqpoint{4.730768in}{0.562027in}}{\pgfqpoint{4.734451in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704001in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.707685in}{0.562027in}}{\pgfqpoint{4.711218in}{0.563490in}}{\pgfqpoint{4.713822in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.716427in}{0.568699in}}{\pgfqpoint{4.717890in}{0.572232in}}{\pgfqpoint{4.717890in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.717890in}{0.579599in}}{\pgfqpoint{4.716427in}{0.583132in}}{\pgfqpoint{4.713822in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.711218in}{0.588341in}}{\pgfqpoint{4.707685in}{0.589805in}}{\pgfqpoint{4.704001in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.700318in}{0.589805in}}{\pgfqpoint{4.696785in}{0.588341in}}{\pgfqpoint{4.694180in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.691576in}{0.583132in}}{\pgfqpoint{4.690112in}{0.579599in}}{\pgfqpoint{4.690112in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.690112in}{0.572232in}}{\pgfqpoint{4.691576in}{0.568699in}}{\pgfqpoint{4.694180in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.696785in}{0.563490in}}{\pgfqpoint{4.700318in}{0.562027in}}{\pgfqpoint{4.704001in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673551in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.677235in}{0.562027in}}{\pgfqpoint{4.680768in}{0.563490in}}{\pgfqpoint{4.683372in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.685977in}{0.568699in}}{\pgfqpoint{4.687440in}{0.572232in}}{\pgfqpoint{4.687440in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.687440in}{0.579599in}}{\pgfqpoint{4.685977in}{0.583132in}}{\pgfqpoint{4.683372in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.680768in}{0.588341in}}{\pgfqpoint{4.677235in}{0.589805in}}{\pgfqpoint{4.673551in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.669868in}{0.589805in}}{\pgfqpoint{4.666335in}{0.588341in}}{\pgfqpoint{4.663730in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.661126in}{0.583132in}}{\pgfqpoint{4.659662in}{0.579599in}}{\pgfqpoint{4.659662in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.659662in}{0.572232in}}{\pgfqpoint{4.661126in}{0.568699in}}{\pgfqpoint{4.663730in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.666335in}{0.563490in}}{\pgfqpoint{4.669868in}{0.562027in}}{\pgfqpoint{4.673551in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643101in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.646785in}{0.562027in}}{\pgfqpoint{4.650318in}{0.563490in}}{\pgfqpoint{4.652922in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.655527in}{0.568699in}}{\pgfqpoint{4.656990in}{0.572232in}}{\pgfqpoint{4.656990in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.656990in}{0.579599in}}{\pgfqpoint{4.655527in}{0.583132in}}{\pgfqpoint{4.652922in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.650318in}{0.588341in}}{\pgfqpoint{4.646785in}{0.589805in}}{\pgfqpoint{4.643101in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.639418in}{0.589805in}}{\pgfqpoint{4.635885in}{0.588341in}}{\pgfqpoint{4.633280in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.630676in}{0.583132in}}{\pgfqpoint{4.629212in}{0.579599in}}{\pgfqpoint{4.629212in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.629212in}{0.572232in}}{\pgfqpoint{4.630676in}{0.568699in}}{\pgfqpoint{4.633280in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.635885in}{0.563490in}}{\pgfqpoint{4.639418in}{0.562027in}}{\pgfqpoint{4.643101in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612651in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.616335in}{0.562027in}}{\pgfqpoint{4.619868in}{0.563490in}}{\pgfqpoint{4.622472in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.625077in}{0.568699in}}{\pgfqpoint{4.626540in}{0.572232in}}{\pgfqpoint{4.626540in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.626540in}{0.579599in}}{\pgfqpoint{4.625077in}{0.583132in}}{\pgfqpoint{4.622472in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.619868in}{0.588341in}}{\pgfqpoint{4.616335in}{0.589805in}}{\pgfqpoint{4.612651in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.608968in}{0.589805in}}{\pgfqpoint{4.605435in}{0.588341in}}{\pgfqpoint{4.602830in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.600226in}{0.583132in}}{\pgfqpoint{4.598762in}{0.579599in}}{\pgfqpoint{4.598762in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.598762in}{0.572232in}}{\pgfqpoint{4.600226in}{0.568699in}}{\pgfqpoint{4.602830in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.605435in}{0.563490in}}{\pgfqpoint{4.608968in}{0.562027in}}{\pgfqpoint{4.612651in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582201in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.585885in}{0.562027in}}{\pgfqpoint{4.589418in}{0.563490in}}{\pgfqpoint{4.592022in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.594627in}{0.568699in}}{\pgfqpoint{4.596090in}{0.572232in}}{\pgfqpoint{4.596090in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.596090in}{0.579599in}}{\pgfqpoint{4.594627in}{0.583132in}}{\pgfqpoint{4.592022in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.589418in}{0.588341in}}{\pgfqpoint{4.585885in}{0.589805in}}{\pgfqpoint{4.582201in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.578518in}{0.589805in}}{\pgfqpoint{4.574985in}{0.588341in}}{\pgfqpoint{4.572380in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.569776in}{0.583132in}}{\pgfqpoint{4.568312in}{0.579599in}}{\pgfqpoint{4.568312in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.568312in}{0.572232in}}{\pgfqpoint{4.569776in}{0.568699in}}{\pgfqpoint{4.572380in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.574985in}{0.563490in}}{\pgfqpoint{4.578518in}{0.562027in}}{\pgfqpoint{4.582201in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551751in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.555435in}{0.562027in}}{\pgfqpoint{4.558968in}{0.563490in}}{\pgfqpoint{4.561572in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.564177in}{0.568699in}}{\pgfqpoint{4.565640in}{0.572232in}}{\pgfqpoint{4.565640in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.565640in}{0.579599in}}{\pgfqpoint{4.564177in}{0.583132in}}{\pgfqpoint{4.561572in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.558968in}{0.588341in}}{\pgfqpoint{4.555435in}{0.589805in}}{\pgfqpoint{4.551751in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.548068in}{0.589805in}}{\pgfqpoint{4.544535in}{0.588341in}}{\pgfqpoint{4.541930in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.539326in}{0.583132in}}{\pgfqpoint{4.537862in}{0.579599in}}{\pgfqpoint{4.537862in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.537862in}{0.572232in}}{\pgfqpoint{4.539326in}{0.568699in}}{\pgfqpoint{4.541930in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.544535in}{0.563490in}}{\pgfqpoint{4.548068in}{0.562027in}}{\pgfqpoint{4.551751in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521301in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.524985in}{0.562027in}}{\pgfqpoint{4.528518in}{0.563490in}}{\pgfqpoint{4.531122in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.533727in}{0.568699in}}{\pgfqpoint{4.535190in}{0.572232in}}{\pgfqpoint{4.535190in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.535190in}{0.579599in}}{\pgfqpoint{4.533727in}{0.583132in}}{\pgfqpoint{4.531122in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.528518in}{0.588341in}}{\pgfqpoint{4.524985in}{0.589805in}}{\pgfqpoint{4.521301in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.517618in}{0.589805in}}{\pgfqpoint{4.514085in}{0.588341in}}{\pgfqpoint{4.511480in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.508876in}{0.583132in}}{\pgfqpoint{4.507412in}{0.579599in}}{\pgfqpoint{4.507412in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.507412in}{0.572232in}}{\pgfqpoint{4.508876in}{0.568699in}}{\pgfqpoint{4.511480in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.514085in}{0.563490in}}{\pgfqpoint{4.517618in}{0.562027in}}{\pgfqpoint{4.521301in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490851in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.494535in}{0.562027in}}{\pgfqpoint{4.498068in}{0.563490in}}{\pgfqpoint{4.500672in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.503277in}{0.568699in}}{\pgfqpoint{4.504740in}{0.572232in}}{\pgfqpoint{4.504740in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.504740in}{0.579599in}}{\pgfqpoint{4.503277in}{0.583132in}}{\pgfqpoint{4.500672in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.498068in}{0.588341in}}{\pgfqpoint{4.494535in}{0.589805in}}{\pgfqpoint{4.490851in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.487168in}{0.589805in}}{\pgfqpoint{4.483635in}{0.588341in}}{\pgfqpoint{4.481030in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.478426in}{0.583132in}}{\pgfqpoint{4.476962in}{0.579599in}}{\pgfqpoint{4.476962in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.476962in}{0.572232in}}{\pgfqpoint{4.478426in}{0.568699in}}{\pgfqpoint{4.481030in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.483635in}{0.563490in}}{\pgfqpoint{4.487168in}{0.562027in}}{\pgfqpoint{4.490851in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460401in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.464085in}{0.562027in}}{\pgfqpoint{4.467618in}{0.563490in}}{\pgfqpoint{4.470222in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.472827in}{0.568699in}}{\pgfqpoint{4.474290in}{0.572232in}}{\pgfqpoint{4.474290in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.474290in}{0.579599in}}{\pgfqpoint{4.472827in}{0.583132in}}{\pgfqpoint{4.470222in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.467618in}{0.588341in}}{\pgfqpoint{4.464085in}{0.589805in}}{\pgfqpoint{4.460401in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.456718in}{0.589805in}}{\pgfqpoint{4.453185in}{0.588341in}}{\pgfqpoint{4.450580in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.447976in}{0.583132in}}{\pgfqpoint{4.446512in}{0.579599in}}{\pgfqpoint{4.446512in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.446512in}{0.572232in}}{\pgfqpoint{4.447976in}{0.568699in}}{\pgfqpoint{4.450580in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.453185in}{0.563490in}}{\pgfqpoint{4.456718in}{0.562027in}}{\pgfqpoint{4.460401in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429951in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.433635in}{0.562027in}}{\pgfqpoint{4.437168in}{0.563490in}}{\pgfqpoint{4.439772in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.442377in}{0.568699in}}{\pgfqpoint{4.443840in}{0.572232in}}{\pgfqpoint{4.443840in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.443840in}{0.579599in}}{\pgfqpoint{4.442377in}{0.583132in}}{\pgfqpoint{4.439772in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.437168in}{0.588341in}}{\pgfqpoint{4.433635in}{0.589805in}}{\pgfqpoint{4.429951in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.426268in}{0.589805in}}{\pgfqpoint{4.422735in}{0.588341in}}{\pgfqpoint{4.420130in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.417526in}{0.583132in}}{\pgfqpoint{4.416063in}{0.579599in}}{\pgfqpoint{4.416063in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.416063in}{0.572232in}}{\pgfqpoint{4.417526in}{0.568699in}}{\pgfqpoint{4.420130in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.422735in}{0.563490in}}{\pgfqpoint{4.426268in}{0.562027in}}{\pgfqpoint{4.429951in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399501in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.403185in}{0.562027in}}{\pgfqpoint{4.406718in}{0.563490in}}{\pgfqpoint{4.409322in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.411927in}{0.568699in}}{\pgfqpoint{4.413390in}{0.572232in}}{\pgfqpoint{4.413390in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.413390in}{0.579599in}}{\pgfqpoint{4.411927in}{0.583132in}}{\pgfqpoint{4.409322in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.406718in}{0.588341in}}{\pgfqpoint{4.403185in}{0.589805in}}{\pgfqpoint{4.399501in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.395818in}{0.589805in}}{\pgfqpoint{4.392285in}{0.588341in}}{\pgfqpoint{4.389681in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.387076in}{0.583132in}}{\pgfqpoint{4.385613in}{0.579599in}}{\pgfqpoint{4.385613in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.385613in}{0.572232in}}{\pgfqpoint{4.387076in}{0.568699in}}{\pgfqpoint{4.389681in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.392285in}{0.563490in}}{\pgfqpoint{4.395818in}{0.562027in}}{\pgfqpoint{4.399501in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369051in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.372735in}{0.562027in}}{\pgfqpoint{4.376268in}{0.563490in}}{\pgfqpoint{4.378872in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.381477in}{0.568699in}}{\pgfqpoint{4.382940in}{0.572232in}}{\pgfqpoint{4.382940in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.382940in}{0.579599in}}{\pgfqpoint{4.381477in}{0.583132in}}{\pgfqpoint{4.378872in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.376268in}{0.588341in}}{\pgfqpoint{4.372735in}{0.589805in}}{\pgfqpoint{4.369051in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.365368in}{0.589805in}}{\pgfqpoint{4.361835in}{0.588341in}}{\pgfqpoint{4.359231in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.356626in}{0.583132in}}{\pgfqpoint{4.355163in}{0.579599in}}{\pgfqpoint{4.355163in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.355163in}{0.572232in}}{\pgfqpoint{4.356626in}{0.568699in}}{\pgfqpoint{4.359231in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.361835in}{0.563490in}}{\pgfqpoint{4.365368in}{0.562027in}}{\pgfqpoint{4.369051in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338601in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.342285in}{0.562027in}}{\pgfqpoint{4.345818in}{0.563490in}}{\pgfqpoint{4.348422in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.351027in}{0.568699in}}{\pgfqpoint{4.352490in}{0.572232in}}{\pgfqpoint{4.352490in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.352490in}{0.579599in}}{\pgfqpoint{4.351027in}{0.583132in}}{\pgfqpoint{4.348422in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.345818in}{0.588341in}}{\pgfqpoint{4.342285in}{0.589805in}}{\pgfqpoint{4.338601in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.334918in}{0.589805in}}{\pgfqpoint{4.331385in}{0.588341in}}{\pgfqpoint{4.328781in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.326176in}{0.583132in}}{\pgfqpoint{4.324713in}{0.579599in}}{\pgfqpoint{4.324713in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.324713in}{0.572232in}}{\pgfqpoint{4.326176in}{0.568699in}}{\pgfqpoint{4.328781in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.331385in}{0.563490in}}{\pgfqpoint{4.334918in}{0.562027in}}{\pgfqpoint{4.338601in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308152in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.311835in}{0.562027in}}{\pgfqpoint{4.315368in}{0.563490in}}{\pgfqpoint{4.317972in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.320577in}{0.568699in}}{\pgfqpoint{4.322040in}{0.572232in}}{\pgfqpoint{4.322040in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.322040in}{0.579599in}}{\pgfqpoint{4.320577in}{0.583132in}}{\pgfqpoint{4.317972in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.315368in}{0.588341in}}{\pgfqpoint{4.311835in}{0.589805in}}{\pgfqpoint{4.308152in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.304468in}{0.589805in}}{\pgfqpoint{4.300935in}{0.588341in}}{\pgfqpoint{4.298331in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.295726in}{0.583132in}}{\pgfqpoint{4.294263in}{0.579599in}}{\pgfqpoint{4.294263in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.294263in}{0.572232in}}{\pgfqpoint{4.295726in}{0.568699in}}{\pgfqpoint{4.298331in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.300935in}{0.563490in}}{\pgfqpoint{4.304468in}{0.562027in}}{\pgfqpoint{4.308152in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277702in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.281385in}{0.562027in}}{\pgfqpoint{4.284918in}{0.563490in}}{\pgfqpoint{4.287522in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.290127in}{0.568699in}}{\pgfqpoint{4.291590in}{0.572232in}}{\pgfqpoint{4.291590in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.291590in}{0.579599in}}{\pgfqpoint{4.290127in}{0.583132in}}{\pgfqpoint{4.287522in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.284918in}{0.588341in}}{\pgfqpoint{4.281385in}{0.589805in}}{\pgfqpoint{4.277702in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.274018in}{0.589805in}}{\pgfqpoint{4.270485in}{0.588341in}}{\pgfqpoint{4.267881in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.265276in}{0.583132in}}{\pgfqpoint{4.263813in}{0.579599in}}{\pgfqpoint{4.263813in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.263813in}{0.572232in}}{\pgfqpoint{4.265276in}{0.568699in}}{\pgfqpoint{4.267881in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.270485in}{0.563490in}}{\pgfqpoint{4.274018in}{0.562027in}}{\pgfqpoint{4.277702in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247252in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.250935in}{0.562027in}}{\pgfqpoint{4.254468in}{0.563490in}}{\pgfqpoint{4.257072in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.259677in}{0.568699in}}{\pgfqpoint{4.261140in}{0.572232in}}{\pgfqpoint{4.261140in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.261140in}{0.579599in}}{\pgfqpoint{4.259677in}{0.583132in}}{\pgfqpoint{4.257072in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.254468in}{0.588341in}}{\pgfqpoint{4.250935in}{0.589805in}}{\pgfqpoint{4.247252in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.243568in}{0.589805in}}{\pgfqpoint{4.240035in}{0.588341in}}{\pgfqpoint{4.237431in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.234826in}{0.583132in}}{\pgfqpoint{4.233363in}{0.579599in}}{\pgfqpoint{4.233363in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.233363in}{0.572232in}}{\pgfqpoint{4.234826in}{0.568699in}}{\pgfqpoint{4.237431in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.240035in}{0.563490in}}{\pgfqpoint{4.243568in}{0.562027in}}{\pgfqpoint{4.247252in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216802in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.220485in}{0.562027in}}{\pgfqpoint{4.224018in}{0.563490in}}{\pgfqpoint{4.226623in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.229227in}{0.568699in}}{\pgfqpoint{4.230690in}{0.572232in}}{\pgfqpoint{4.230690in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{0.579599in}}{\pgfqpoint{4.229227in}{0.583132in}}{\pgfqpoint{4.226623in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.224018in}{0.588341in}}{\pgfqpoint{4.220485in}{0.589805in}}{\pgfqpoint{4.216802in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.213118in}{0.589805in}}{\pgfqpoint{4.209585in}{0.588341in}}{\pgfqpoint{4.206981in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.204376in}{0.583132in}}{\pgfqpoint{4.202913in}{0.579599in}}{\pgfqpoint{4.202913in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.202913in}{0.572232in}}{\pgfqpoint{4.204376in}{0.568699in}}{\pgfqpoint{4.206981in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{0.563490in}}{\pgfqpoint{4.213118in}{0.562027in}}{\pgfqpoint{4.216802in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186352in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.190035in}{0.562027in}}{\pgfqpoint{4.193568in}{0.563490in}}{\pgfqpoint{4.196173in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.198777in}{0.568699in}}{\pgfqpoint{4.200241in}{0.572232in}}{\pgfqpoint{4.200241in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.200241in}{0.579599in}}{\pgfqpoint{4.198777in}{0.583132in}}{\pgfqpoint{4.196173in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.193568in}{0.588341in}}{\pgfqpoint{4.190035in}{0.589805in}}{\pgfqpoint{4.186352in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.182668in}{0.589805in}}{\pgfqpoint{4.179135in}{0.588341in}}{\pgfqpoint{4.176531in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.173926in}{0.583132in}}{\pgfqpoint{4.172463in}{0.579599in}}{\pgfqpoint{4.172463in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.172463in}{0.572232in}}{\pgfqpoint{4.173926in}{0.568699in}}{\pgfqpoint{4.176531in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.179135in}{0.563490in}}{\pgfqpoint{4.182668in}{0.562027in}}{\pgfqpoint{4.186352in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155902in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.159585in}{0.562027in}}{\pgfqpoint{4.163118in}{0.563490in}}{\pgfqpoint{4.165723in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.168327in}{0.568699in}}{\pgfqpoint{4.169791in}{0.572232in}}{\pgfqpoint{4.169791in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.169791in}{0.579599in}}{\pgfqpoint{4.168327in}{0.583132in}}{\pgfqpoint{4.165723in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.163118in}{0.588341in}}{\pgfqpoint{4.159585in}{0.589805in}}{\pgfqpoint{4.155902in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.152218in}{0.589805in}}{\pgfqpoint{4.148685in}{0.588341in}}{\pgfqpoint{4.146081in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.143476in}{0.583132in}}{\pgfqpoint{4.142013in}{0.579599in}}{\pgfqpoint{4.142013in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.142013in}{0.572232in}}{\pgfqpoint{4.143476in}{0.568699in}}{\pgfqpoint{4.146081in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.148685in}{0.563490in}}{\pgfqpoint{4.152218in}{0.562027in}}{\pgfqpoint{4.155902in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125452in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.129135in}{0.562027in}}{\pgfqpoint{4.132668in}{0.563490in}}{\pgfqpoint{4.135273in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.137877in}{0.568699in}}{\pgfqpoint{4.139341in}{0.572232in}}{\pgfqpoint{4.139341in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.139341in}{0.579599in}}{\pgfqpoint{4.137877in}{0.583132in}}{\pgfqpoint{4.135273in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.132668in}{0.588341in}}{\pgfqpoint{4.129135in}{0.589805in}}{\pgfqpoint{4.125452in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.121768in}{0.589805in}}{\pgfqpoint{4.118235in}{0.588341in}}{\pgfqpoint{4.115631in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.113026in}{0.583132in}}{\pgfqpoint{4.111563in}{0.579599in}}{\pgfqpoint{4.111563in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.111563in}{0.572232in}}{\pgfqpoint{4.113026in}{0.568699in}}{\pgfqpoint{4.115631in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.118235in}{0.563490in}}{\pgfqpoint{4.121768in}{0.562027in}}{\pgfqpoint{4.125452in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095002in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.098685in}{0.562027in}}{\pgfqpoint{4.102218in}{0.563490in}}{\pgfqpoint{4.104823in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.107427in}{0.568699in}}{\pgfqpoint{4.108891in}{0.572232in}}{\pgfqpoint{4.108891in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.108891in}{0.579599in}}{\pgfqpoint{4.107427in}{0.583132in}}{\pgfqpoint{4.104823in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.102218in}{0.588341in}}{\pgfqpoint{4.098685in}{0.589805in}}{\pgfqpoint{4.095002in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.091318in}{0.589805in}}{\pgfqpoint{4.087785in}{0.588341in}}{\pgfqpoint{4.085181in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.082576in}{0.583132in}}{\pgfqpoint{4.081113in}{0.579599in}}{\pgfqpoint{4.081113in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.081113in}{0.572232in}}{\pgfqpoint{4.082576in}{0.568699in}}{\pgfqpoint{4.085181in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.087785in}{0.563490in}}{\pgfqpoint{4.091318in}{0.562027in}}{\pgfqpoint{4.095002in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064552in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.068235in}{0.562027in}}{\pgfqpoint{4.071768in}{0.563490in}}{\pgfqpoint{4.074373in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.076977in}{0.568699in}}{\pgfqpoint{4.078441in}{0.572232in}}{\pgfqpoint{4.078441in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.078441in}{0.579599in}}{\pgfqpoint{4.076977in}{0.583132in}}{\pgfqpoint{4.074373in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.071768in}{0.588341in}}{\pgfqpoint{4.068235in}{0.589805in}}{\pgfqpoint{4.064552in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.060868in}{0.589805in}}{\pgfqpoint{4.057335in}{0.588341in}}{\pgfqpoint{4.054731in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.052126in}{0.583132in}}{\pgfqpoint{4.050663in}{0.579599in}}{\pgfqpoint{4.050663in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.050663in}{0.572232in}}{\pgfqpoint{4.052126in}{0.568699in}}{\pgfqpoint{4.054731in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.057335in}{0.563490in}}{\pgfqpoint{4.060868in}{0.562027in}}{\pgfqpoint{4.064552in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034102in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.037785in}{0.562027in}}{\pgfqpoint{4.041318in}{0.563490in}}{\pgfqpoint{4.043923in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.046527in}{0.568699in}}{\pgfqpoint{4.047991in}{0.572232in}}{\pgfqpoint{4.047991in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.047991in}{0.579599in}}{\pgfqpoint{4.046527in}{0.583132in}}{\pgfqpoint{4.043923in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.041318in}{0.588341in}}{\pgfqpoint{4.037785in}{0.589805in}}{\pgfqpoint{4.034102in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{4.030418in}{0.589805in}}{\pgfqpoint{4.026885in}{0.588341in}}{\pgfqpoint{4.024281in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.021676in}{0.583132in}}{\pgfqpoint{4.020213in}{0.579599in}}{\pgfqpoint{4.020213in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.020213in}{0.572232in}}{\pgfqpoint{4.021676in}{0.568699in}}{\pgfqpoint{4.024281in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.026885in}{0.563490in}}{\pgfqpoint{4.030418in}{0.562027in}}{\pgfqpoint{4.034102in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003652in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.562027in}}{\pgfqpoint{4.010868in}{0.563490in}}{\pgfqpoint{4.013473in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{4.016077in}{0.568699in}}{\pgfqpoint{4.017541in}{0.572232in}}{\pgfqpoint{4.017541in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{4.017541in}{0.579599in}}{\pgfqpoint{4.016077in}{0.583132in}}{\pgfqpoint{4.013473in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{4.010868in}{0.588341in}}{\pgfqpoint{4.007335in}{0.589805in}}{\pgfqpoint{4.003652in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{3.999968in}{0.589805in}}{\pgfqpoint{3.996435in}{0.588341in}}{\pgfqpoint{3.993831in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.991226in}{0.583132in}}{\pgfqpoint{3.989763in}{0.579599in}}{\pgfqpoint{3.989763in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.989763in}{0.572232in}}{\pgfqpoint{3.991226in}{0.568699in}}{\pgfqpoint{3.993831in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.996435in}{0.563490in}}{\pgfqpoint{3.999968in}{0.562027in}}{\pgfqpoint{4.003652in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973202in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{3.976885in}{0.562027in}}{\pgfqpoint{3.980418in}{0.563490in}}{\pgfqpoint{3.983023in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.985627in}{0.568699in}}{\pgfqpoint{3.987091in}{0.572232in}}{\pgfqpoint{3.987091in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.987091in}{0.579599in}}{\pgfqpoint{3.985627in}{0.583132in}}{\pgfqpoint{3.983023in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.980418in}{0.588341in}}{\pgfqpoint{3.976885in}{0.589805in}}{\pgfqpoint{3.973202in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{3.969518in}{0.589805in}}{\pgfqpoint{3.965985in}{0.588341in}}{\pgfqpoint{3.963381in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.960776in}{0.583132in}}{\pgfqpoint{3.959313in}{0.579599in}}{\pgfqpoint{3.959313in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.959313in}{0.572232in}}{\pgfqpoint{3.960776in}{0.568699in}}{\pgfqpoint{3.963381in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.965985in}{0.563490in}}{\pgfqpoint{3.969518in}{0.562027in}}{\pgfqpoint{3.973202in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942752in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{3.946435in}{0.562027in}}{\pgfqpoint{3.949968in}{0.563490in}}{\pgfqpoint{3.952573in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.955177in}{0.568699in}}{\pgfqpoint{3.956641in}{0.572232in}}{\pgfqpoint{3.956641in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.956641in}{0.579599in}}{\pgfqpoint{3.955177in}{0.583132in}}{\pgfqpoint{3.952573in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.949968in}{0.588341in}}{\pgfqpoint{3.946435in}{0.589805in}}{\pgfqpoint{3.942752in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{3.939068in}{0.589805in}}{\pgfqpoint{3.935535in}{0.588341in}}{\pgfqpoint{3.932931in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.930326in}{0.583132in}}{\pgfqpoint{3.928863in}{0.579599in}}{\pgfqpoint{3.928863in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.928863in}{0.572232in}}{\pgfqpoint{3.930326in}{0.568699in}}{\pgfqpoint{3.932931in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.935535in}{0.563490in}}{\pgfqpoint{3.939068in}{0.562027in}}{\pgfqpoint{3.942752in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912302in}{0.562027in}}%
\pgfpathcurveto{\pgfqpoint{3.915985in}{0.562027in}}{\pgfqpoint{3.919518in}{0.563490in}}{\pgfqpoint{3.922123in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.924727in}{0.568699in}}{\pgfqpoint{3.926191in}{0.572232in}}{\pgfqpoint{3.926191in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.926191in}{0.579599in}}{\pgfqpoint{3.924727in}{0.583132in}}{\pgfqpoint{3.922123in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.919518in}{0.588341in}}{\pgfqpoint{3.915985in}{0.589805in}}{\pgfqpoint{3.912302in}{0.589805in}}%
\pgfpathcurveto{\pgfqpoint{3.908618in}{0.589805in}}{\pgfqpoint{3.905085in}{0.588341in}}{\pgfqpoint{3.902481in}{0.585737in}}%
\pgfpathcurveto{\pgfqpoint{3.899876in}{0.583132in}}{\pgfqpoint{3.898413in}{0.579599in}}{\pgfqpoint{3.898413in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{3.898413in}{0.572232in}}{\pgfqpoint{3.899876in}{0.568699in}}{\pgfqpoint{3.902481in}{0.566095in}}%
\pgfpathcurveto{\pgfqpoint{3.905085in}{0.563490in}}{\pgfqpoint{3.908618in}{0.562027in}}{\pgfqpoint{3.912302in}{0.562027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460401in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.464085in}{0.531577in}}{\pgfqpoint{4.467618in}{0.533040in}}{\pgfqpoint{4.470222in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.472827in}{0.538249in}}{\pgfqpoint{4.474290in}{0.541782in}}{\pgfqpoint{4.474290in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.474290in}{0.549149in}}{\pgfqpoint{4.472827in}{0.552682in}}{\pgfqpoint{4.470222in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.467618in}{0.557891in}}{\pgfqpoint{4.464085in}{0.559355in}}{\pgfqpoint{4.460401in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.456718in}{0.559355in}}{\pgfqpoint{4.453185in}{0.557891in}}{\pgfqpoint{4.450580in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.447976in}{0.552682in}}{\pgfqpoint{4.446512in}{0.549149in}}{\pgfqpoint{4.446512in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.446512in}{0.541782in}}{\pgfqpoint{4.447976in}{0.538249in}}{\pgfqpoint{4.450580in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.453185in}{0.533040in}}{\pgfqpoint{4.456718in}{0.531577in}}{\pgfqpoint{4.460401in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429951in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.433635in}{0.531577in}}{\pgfqpoint{4.437168in}{0.533040in}}{\pgfqpoint{4.439772in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.442377in}{0.538249in}}{\pgfqpoint{4.443840in}{0.541782in}}{\pgfqpoint{4.443840in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.443840in}{0.549149in}}{\pgfqpoint{4.442377in}{0.552682in}}{\pgfqpoint{4.439772in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.437168in}{0.557891in}}{\pgfqpoint{4.433635in}{0.559355in}}{\pgfqpoint{4.429951in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.426268in}{0.559355in}}{\pgfqpoint{4.422735in}{0.557891in}}{\pgfqpoint{4.420130in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.417526in}{0.552682in}}{\pgfqpoint{4.416063in}{0.549149in}}{\pgfqpoint{4.416063in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.416063in}{0.541782in}}{\pgfqpoint{4.417526in}{0.538249in}}{\pgfqpoint{4.420130in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.422735in}{0.533040in}}{\pgfqpoint{4.426268in}{0.531577in}}{\pgfqpoint{4.429951in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399501in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.403185in}{0.531577in}}{\pgfqpoint{4.406718in}{0.533040in}}{\pgfqpoint{4.409322in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.411927in}{0.538249in}}{\pgfqpoint{4.413390in}{0.541782in}}{\pgfqpoint{4.413390in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.413390in}{0.549149in}}{\pgfqpoint{4.411927in}{0.552682in}}{\pgfqpoint{4.409322in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.406718in}{0.557891in}}{\pgfqpoint{4.403185in}{0.559355in}}{\pgfqpoint{4.399501in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.395818in}{0.559355in}}{\pgfqpoint{4.392285in}{0.557891in}}{\pgfqpoint{4.389681in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.387076in}{0.552682in}}{\pgfqpoint{4.385613in}{0.549149in}}{\pgfqpoint{4.385613in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.385613in}{0.541782in}}{\pgfqpoint{4.387076in}{0.538249in}}{\pgfqpoint{4.389681in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.392285in}{0.533040in}}{\pgfqpoint{4.395818in}{0.531577in}}{\pgfqpoint{4.399501in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369051in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.372735in}{0.531577in}}{\pgfqpoint{4.376268in}{0.533040in}}{\pgfqpoint{4.378872in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.381477in}{0.538249in}}{\pgfqpoint{4.382940in}{0.541782in}}{\pgfqpoint{4.382940in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.382940in}{0.549149in}}{\pgfqpoint{4.381477in}{0.552682in}}{\pgfqpoint{4.378872in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.376268in}{0.557891in}}{\pgfqpoint{4.372735in}{0.559355in}}{\pgfqpoint{4.369051in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.365368in}{0.559355in}}{\pgfqpoint{4.361835in}{0.557891in}}{\pgfqpoint{4.359231in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.356626in}{0.552682in}}{\pgfqpoint{4.355163in}{0.549149in}}{\pgfqpoint{4.355163in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.355163in}{0.541782in}}{\pgfqpoint{4.356626in}{0.538249in}}{\pgfqpoint{4.359231in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.361835in}{0.533040in}}{\pgfqpoint{4.365368in}{0.531577in}}{\pgfqpoint{4.369051in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338601in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.342285in}{0.531577in}}{\pgfqpoint{4.345818in}{0.533040in}}{\pgfqpoint{4.348422in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.351027in}{0.538249in}}{\pgfqpoint{4.352490in}{0.541782in}}{\pgfqpoint{4.352490in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.352490in}{0.549149in}}{\pgfqpoint{4.351027in}{0.552682in}}{\pgfqpoint{4.348422in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.345818in}{0.557891in}}{\pgfqpoint{4.342285in}{0.559355in}}{\pgfqpoint{4.338601in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.334918in}{0.559355in}}{\pgfqpoint{4.331385in}{0.557891in}}{\pgfqpoint{4.328781in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.326176in}{0.552682in}}{\pgfqpoint{4.324713in}{0.549149in}}{\pgfqpoint{4.324713in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.324713in}{0.541782in}}{\pgfqpoint{4.326176in}{0.538249in}}{\pgfqpoint{4.328781in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.331385in}{0.533040in}}{\pgfqpoint{4.334918in}{0.531577in}}{\pgfqpoint{4.338601in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308152in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.311835in}{0.531577in}}{\pgfqpoint{4.315368in}{0.533040in}}{\pgfqpoint{4.317972in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.320577in}{0.538249in}}{\pgfqpoint{4.322040in}{0.541782in}}{\pgfqpoint{4.322040in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.322040in}{0.549149in}}{\pgfqpoint{4.320577in}{0.552682in}}{\pgfqpoint{4.317972in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.315368in}{0.557891in}}{\pgfqpoint{4.311835in}{0.559355in}}{\pgfqpoint{4.308152in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.304468in}{0.559355in}}{\pgfqpoint{4.300935in}{0.557891in}}{\pgfqpoint{4.298331in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.295726in}{0.552682in}}{\pgfqpoint{4.294263in}{0.549149in}}{\pgfqpoint{4.294263in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.294263in}{0.541782in}}{\pgfqpoint{4.295726in}{0.538249in}}{\pgfqpoint{4.298331in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.300935in}{0.533040in}}{\pgfqpoint{4.304468in}{0.531577in}}{\pgfqpoint{4.308152in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277702in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.281385in}{0.531577in}}{\pgfqpoint{4.284918in}{0.533040in}}{\pgfqpoint{4.287522in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.290127in}{0.538249in}}{\pgfqpoint{4.291590in}{0.541782in}}{\pgfqpoint{4.291590in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.291590in}{0.549149in}}{\pgfqpoint{4.290127in}{0.552682in}}{\pgfqpoint{4.287522in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.284918in}{0.557891in}}{\pgfqpoint{4.281385in}{0.559355in}}{\pgfqpoint{4.277702in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.274018in}{0.559355in}}{\pgfqpoint{4.270485in}{0.557891in}}{\pgfqpoint{4.267881in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.265276in}{0.552682in}}{\pgfqpoint{4.263813in}{0.549149in}}{\pgfqpoint{4.263813in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.263813in}{0.541782in}}{\pgfqpoint{4.265276in}{0.538249in}}{\pgfqpoint{4.267881in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.270485in}{0.533040in}}{\pgfqpoint{4.274018in}{0.531577in}}{\pgfqpoint{4.277702in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247252in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.250935in}{0.531577in}}{\pgfqpoint{4.254468in}{0.533040in}}{\pgfqpoint{4.257072in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.259677in}{0.538249in}}{\pgfqpoint{4.261140in}{0.541782in}}{\pgfqpoint{4.261140in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.261140in}{0.549149in}}{\pgfqpoint{4.259677in}{0.552682in}}{\pgfqpoint{4.257072in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.254468in}{0.557891in}}{\pgfqpoint{4.250935in}{0.559355in}}{\pgfqpoint{4.247252in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.243568in}{0.559355in}}{\pgfqpoint{4.240035in}{0.557891in}}{\pgfqpoint{4.237431in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.234826in}{0.552682in}}{\pgfqpoint{4.233363in}{0.549149in}}{\pgfqpoint{4.233363in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.233363in}{0.541782in}}{\pgfqpoint{4.234826in}{0.538249in}}{\pgfqpoint{4.237431in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.240035in}{0.533040in}}{\pgfqpoint{4.243568in}{0.531577in}}{\pgfqpoint{4.247252in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216802in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.220485in}{0.531577in}}{\pgfqpoint{4.224018in}{0.533040in}}{\pgfqpoint{4.226623in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.229227in}{0.538249in}}{\pgfqpoint{4.230690in}{0.541782in}}{\pgfqpoint{4.230690in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.230690in}{0.549149in}}{\pgfqpoint{4.229227in}{0.552682in}}{\pgfqpoint{4.226623in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.224018in}{0.557891in}}{\pgfqpoint{4.220485in}{0.559355in}}{\pgfqpoint{4.216802in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.213118in}{0.559355in}}{\pgfqpoint{4.209585in}{0.557891in}}{\pgfqpoint{4.206981in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.204376in}{0.552682in}}{\pgfqpoint{4.202913in}{0.549149in}}{\pgfqpoint{4.202913in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.202913in}{0.541782in}}{\pgfqpoint{4.204376in}{0.538249in}}{\pgfqpoint{4.206981in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.209585in}{0.533040in}}{\pgfqpoint{4.213118in}{0.531577in}}{\pgfqpoint{4.216802in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186352in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.190035in}{0.531577in}}{\pgfqpoint{4.193568in}{0.533040in}}{\pgfqpoint{4.196173in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.198777in}{0.538249in}}{\pgfqpoint{4.200241in}{0.541782in}}{\pgfqpoint{4.200241in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.200241in}{0.549149in}}{\pgfqpoint{4.198777in}{0.552682in}}{\pgfqpoint{4.196173in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.193568in}{0.557891in}}{\pgfqpoint{4.190035in}{0.559355in}}{\pgfqpoint{4.186352in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.182668in}{0.559355in}}{\pgfqpoint{4.179135in}{0.557891in}}{\pgfqpoint{4.176531in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.173926in}{0.552682in}}{\pgfqpoint{4.172463in}{0.549149in}}{\pgfqpoint{4.172463in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.172463in}{0.541782in}}{\pgfqpoint{4.173926in}{0.538249in}}{\pgfqpoint{4.176531in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.179135in}{0.533040in}}{\pgfqpoint{4.182668in}{0.531577in}}{\pgfqpoint{4.186352in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155902in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.159585in}{0.531577in}}{\pgfqpoint{4.163118in}{0.533040in}}{\pgfqpoint{4.165723in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.168327in}{0.538249in}}{\pgfqpoint{4.169791in}{0.541782in}}{\pgfqpoint{4.169791in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.169791in}{0.549149in}}{\pgfqpoint{4.168327in}{0.552682in}}{\pgfqpoint{4.165723in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.163118in}{0.557891in}}{\pgfqpoint{4.159585in}{0.559355in}}{\pgfqpoint{4.155902in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.152218in}{0.559355in}}{\pgfqpoint{4.148685in}{0.557891in}}{\pgfqpoint{4.146081in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.143476in}{0.552682in}}{\pgfqpoint{4.142013in}{0.549149in}}{\pgfqpoint{4.142013in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.142013in}{0.541782in}}{\pgfqpoint{4.143476in}{0.538249in}}{\pgfqpoint{4.146081in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.148685in}{0.533040in}}{\pgfqpoint{4.152218in}{0.531577in}}{\pgfqpoint{4.155902in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125452in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.129135in}{0.531577in}}{\pgfqpoint{4.132668in}{0.533040in}}{\pgfqpoint{4.135273in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.137877in}{0.538249in}}{\pgfqpoint{4.139341in}{0.541782in}}{\pgfqpoint{4.139341in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.139341in}{0.549149in}}{\pgfqpoint{4.137877in}{0.552682in}}{\pgfqpoint{4.135273in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.132668in}{0.557891in}}{\pgfqpoint{4.129135in}{0.559355in}}{\pgfqpoint{4.125452in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.121768in}{0.559355in}}{\pgfqpoint{4.118235in}{0.557891in}}{\pgfqpoint{4.115631in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.113026in}{0.552682in}}{\pgfqpoint{4.111563in}{0.549149in}}{\pgfqpoint{4.111563in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.111563in}{0.541782in}}{\pgfqpoint{4.113026in}{0.538249in}}{\pgfqpoint{4.115631in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.118235in}{0.533040in}}{\pgfqpoint{4.121768in}{0.531577in}}{\pgfqpoint{4.125452in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095002in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.098685in}{0.531577in}}{\pgfqpoint{4.102218in}{0.533040in}}{\pgfqpoint{4.104823in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.107427in}{0.538249in}}{\pgfqpoint{4.108891in}{0.541782in}}{\pgfqpoint{4.108891in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.108891in}{0.549149in}}{\pgfqpoint{4.107427in}{0.552682in}}{\pgfqpoint{4.104823in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.102218in}{0.557891in}}{\pgfqpoint{4.098685in}{0.559355in}}{\pgfqpoint{4.095002in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.091318in}{0.559355in}}{\pgfqpoint{4.087785in}{0.557891in}}{\pgfqpoint{4.085181in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.082576in}{0.552682in}}{\pgfqpoint{4.081113in}{0.549149in}}{\pgfqpoint{4.081113in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.081113in}{0.541782in}}{\pgfqpoint{4.082576in}{0.538249in}}{\pgfqpoint{4.085181in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.087785in}{0.533040in}}{\pgfqpoint{4.091318in}{0.531577in}}{\pgfqpoint{4.095002in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064552in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.068235in}{0.531577in}}{\pgfqpoint{4.071768in}{0.533040in}}{\pgfqpoint{4.074373in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.076977in}{0.538249in}}{\pgfqpoint{4.078441in}{0.541782in}}{\pgfqpoint{4.078441in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.078441in}{0.549149in}}{\pgfqpoint{4.076977in}{0.552682in}}{\pgfqpoint{4.074373in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.071768in}{0.557891in}}{\pgfqpoint{4.068235in}{0.559355in}}{\pgfqpoint{4.064552in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.060868in}{0.559355in}}{\pgfqpoint{4.057335in}{0.557891in}}{\pgfqpoint{4.054731in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.052126in}{0.552682in}}{\pgfqpoint{4.050663in}{0.549149in}}{\pgfqpoint{4.050663in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.050663in}{0.541782in}}{\pgfqpoint{4.052126in}{0.538249in}}{\pgfqpoint{4.054731in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.057335in}{0.533040in}}{\pgfqpoint{4.060868in}{0.531577in}}{\pgfqpoint{4.064552in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034102in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.037785in}{0.531577in}}{\pgfqpoint{4.041318in}{0.533040in}}{\pgfqpoint{4.043923in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.046527in}{0.538249in}}{\pgfqpoint{4.047991in}{0.541782in}}{\pgfqpoint{4.047991in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.047991in}{0.549149in}}{\pgfqpoint{4.046527in}{0.552682in}}{\pgfqpoint{4.043923in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.041318in}{0.557891in}}{\pgfqpoint{4.037785in}{0.559355in}}{\pgfqpoint{4.034102in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{4.030418in}{0.559355in}}{\pgfqpoint{4.026885in}{0.557891in}}{\pgfqpoint{4.024281in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.021676in}{0.552682in}}{\pgfqpoint{4.020213in}{0.549149in}}{\pgfqpoint{4.020213in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.020213in}{0.541782in}}{\pgfqpoint{4.021676in}{0.538249in}}{\pgfqpoint{4.024281in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.026885in}{0.533040in}}{\pgfqpoint{4.030418in}{0.531577in}}{\pgfqpoint{4.034102in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003652in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.531577in}}{\pgfqpoint{4.010868in}{0.533040in}}{\pgfqpoint{4.013473in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{4.016077in}{0.538249in}}{\pgfqpoint{4.017541in}{0.541782in}}{\pgfqpoint{4.017541in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{4.017541in}{0.549149in}}{\pgfqpoint{4.016077in}{0.552682in}}{\pgfqpoint{4.013473in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{4.010868in}{0.557891in}}{\pgfqpoint{4.007335in}{0.559355in}}{\pgfqpoint{4.003652in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.999968in}{0.559355in}}{\pgfqpoint{3.996435in}{0.557891in}}{\pgfqpoint{3.993831in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.991226in}{0.552682in}}{\pgfqpoint{3.989763in}{0.549149in}}{\pgfqpoint{3.989763in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.989763in}{0.541782in}}{\pgfqpoint{3.991226in}{0.538249in}}{\pgfqpoint{3.993831in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.996435in}{0.533040in}}{\pgfqpoint{3.999968in}{0.531577in}}{\pgfqpoint{4.003652in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973202in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.976885in}{0.531577in}}{\pgfqpoint{3.980418in}{0.533040in}}{\pgfqpoint{3.983023in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.985627in}{0.538249in}}{\pgfqpoint{3.987091in}{0.541782in}}{\pgfqpoint{3.987091in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.987091in}{0.549149in}}{\pgfqpoint{3.985627in}{0.552682in}}{\pgfqpoint{3.983023in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.980418in}{0.557891in}}{\pgfqpoint{3.976885in}{0.559355in}}{\pgfqpoint{3.973202in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.969518in}{0.559355in}}{\pgfqpoint{3.965985in}{0.557891in}}{\pgfqpoint{3.963381in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.960776in}{0.552682in}}{\pgfqpoint{3.959313in}{0.549149in}}{\pgfqpoint{3.959313in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.959313in}{0.541782in}}{\pgfqpoint{3.960776in}{0.538249in}}{\pgfqpoint{3.963381in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.965985in}{0.533040in}}{\pgfqpoint{3.969518in}{0.531577in}}{\pgfqpoint{3.973202in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942752in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.946435in}{0.531577in}}{\pgfqpoint{3.949968in}{0.533040in}}{\pgfqpoint{3.952573in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.955177in}{0.538249in}}{\pgfqpoint{3.956641in}{0.541782in}}{\pgfqpoint{3.956641in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.956641in}{0.549149in}}{\pgfqpoint{3.955177in}{0.552682in}}{\pgfqpoint{3.952573in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.949968in}{0.557891in}}{\pgfqpoint{3.946435in}{0.559355in}}{\pgfqpoint{3.942752in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.939068in}{0.559355in}}{\pgfqpoint{3.935535in}{0.557891in}}{\pgfqpoint{3.932931in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.930326in}{0.552682in}}{\pgfqpoint{3.928863in}{0.549149in}}{\pgfqpoint{3.928863in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.928863in}{0.541782in}}{\pgfqpoint{3.930326in}{0.538249in}}{\pgfqpoint{3.932931in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.935535in}{0.533040in}}{\pgfqpoint{3.939068in}{0.531577in}}{\pgfqpoint{3.942752in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912302in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.915985in}{0.531577in}}{\pgfqpoint{3.919518in}{0.533040in}}{\pgfqpoint{3.922123in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.924727in}{0.538249in}}{\pgfqpoint{3.926191in}{0.541782in}}{\pgfqpoint{3.926191in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.926191in}{0.549149in}}{\pgfqpoint{3.924727in}{0.552682in}}{\pgfqpoint{3.922123in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.919518in}{0.557891in}}{\pgfqpoint{3.915985in}{0.559355in}}{\pgfqpoint{3.912302in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.908618in}{0.559355in}}{\pgfqpoint{3.905085in}{0.557891in}}{\pgfqpoint{3.902481in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.899876in}{0.552682in}}{\pgfqpoint{3.898413in}{0.549149in}}{\pgfqpoint{3.898413in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.898413in}{0.541782in}}{\pgfqpoint{3.899876in}{0.538249in}}{\pgfqpoint{3.902481in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.905085in}{0.533040in}}{\pgfqpoint{3.908618in}{0.531577in}}{\pgfqpoint{3.912302in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881852in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.885535in}{0.531577in}}{\pgfqpoint{3.889068in}{0.533040in}}{\pgfqpoint{3.891673in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.894277in}{0.538249in}}{\pgfqpoint{3.895741in}{0.541782in}}{\pgfqpoint{3.895741in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.895741in}{0.549149in}}{\pgfqpoint{3.894277in}{0.552682in}}{\pgfqpoint{3.891673in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.889068in}{0.557891in}}{\pgfqpoint{3.885535in}{0.559355in}}{\pgfqpoint{3.881852in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.878169in}{0.559355in}}{\pgfqpoint{3.874635in}{0.557891in}}{\pgfqpoint{3.872031in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.869426in}{0.552682in}}{\pgfqpoint{3.867963in}{0.549149in}}{\pgfqpoint{3.867963in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.867963in}{0.541782in}}{\pgfqpoint{3.869426in}{0.538249in}}{\pgfqpoint{3.872031in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.874635in}{0.533040in}}{\pgfqpoint{3.878169in}{0.531577in}}{\pgfqpoint{3.881852in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851402in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.855085in}{0.531577in}}{\pgfqpoint{3.858618in}{0.533040in}}{\pgfqpoint{3.861223in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.863827in}{0.538249in}}{\pgfqpoint{3.865291in}{0.541782in}}{\pgfqpoint{3.865291in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.865291in}{0.549149in}}{\pgfqpoint{3.863827in}{0.552682in}}{\pgfqpoint{3.861223in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.858618in}{0.557891in}}{\pgfqpoint{3.855085in}{0.559355in}}{\pgfqpoint{3.851402in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.847719in}{0.559355in}}{\pgfqpoint{3.844186in}{0.557891in}}{\pgfqpoint{3.841581in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.838976in}{0.552682in}}{\pgfqpoint{3.837513in}{0.549149in}}{\pgfqpoint{3.837513in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.837513in}{0.541782in}}{\pgfqpoint{3.838976in}{0.538249in}}{\pgfqpoint{3.841581in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.844186in}{0.533040in}}{\pgfqpoint{3.847719in}{0.531577in}}{\pgfqpoint{3.851402in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820952in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.824635in}{0.531577in}}{\pgfqpoint{3.828168in}{0.533040in}}{\pgfqpoint{3.830773in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.833377in}{0.538249in}}{\pgfqpoint{3.834841in}{0.541782in}}{\pgfqpoint{3.834841in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.834841in}{0.549149in}}{\pgfqpoint{3.833377in}{0.552682in}}{\pgfqpoint{3.830773in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.828168in}{0.557891in}}{\pgfqpoint{3.824635in}{0.559355in}}{\pgfqpoint{3.820952in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.817269in}{0.559355in}}{\pgfqpoint{3.813736in}{0.557891in}}{\pgfqpoint{3.811131in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.808526in}{0.552682in}}{\pgfqpoint{3.807063in}{0.549149in}}{\pgfqpoint{3.807063in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.807063in}{0.541782in}}{\pgfqpoint{3.808526in}{0.538249in}}{\pgfqpoint{3.811131in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.813736in}{0.533040in}}{\pgfqpoint{3.817269in}{0.531577in}}{\pgfqpoint{3.820952in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790502in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.794185in}{0.531577in}}{\pgfqpoint{3.797718in}{0.533040in}}{\pgfqpoint{3.800323in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.802927in}{0.538249in}}{\pgfqpoint{3.804391in}{0.541782in}}{\pgfqpoint{3.804391in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.804391in}{0.549149in}}{\pgfqpoint{3.802927in}{0.552682in}}{\pgfqpoint{3.800323in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.797718in}{0.557891in}}{\pgfqpoint{3.794185in}{0.559355in}}{\pgfqpoint{3.790502in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.786819in}{0.559355in}}{\pgfqpoint{3.783286in}{0.557891in}}{\pgfqpoint{3.780681in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.778076in}{0.552682in}}{\pgfqpoint{3.776613in}{0.549149in}}{\pgfqpoint{3.776613in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.776613in}{0.541782in}}{\pgfqpoint{3.778076in}{0.538249in}}{\pgfqpoint{3.780681in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.783286in}{0.533040in}}{\pgfqpoint{3.786819in}{0.531577in}}{\pgfqpoint{3.790502in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760052in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.763735in}{0.531577in}}{\pgfqpoint{3.767268in}{0.533040in}}{\pgfqpoint{3.769873in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.772477in}{0.538249in}}{\pgfqpoint{3.773941in}{0.541782in}}{\pgfqpoint{3.773941in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.773941in}{0.549149in}}{\pgfqpoint{3.772477in}{0.552682in}}{\pgfqpoint{3.769873in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.767268in}{0.557891in}}{\pgfqpoint{3.763735in}{0.559355in}}{\pgfqpoint{3.760052in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.756369in}{0.559355in}}{\pgfqpoint{3.752836in}{0.557891in}}{\pgfqpoint{3.750231in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.747627in}{0.552682in}}{\pgfqpoint{3.746163in}{0.549149in}}{\pgfqpoint{3.746163in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.746163in}{0.541782in}}{\pgfqpoint{3.747627in}{0.538249in}}{\pgfqpoint{3.750231in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.752836in}{0.533040in}}{\pgfqpoint{3.756369in}{0.531577in}}{\pgfqpoint{3.760052in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729602in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.733285in}{0.531577in}}{\pgfqpoint{3.736818in}{0.533040in}}{\pgfqpoint{3.739423in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{0.538249in}}{\pgfqpoint{3.743491in}{0.541782in}}{\pgfqpoint{3.743491in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.743491in}{0.549149in}}{\pgfqpoint{3.742027in}{0.552682in}}{\pgfqpoint{3.739423in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.736818in}{0.557891in}}{\pgfqpoint{3.733285in}{0.559355in}}{\pgfqpoint{3.729602in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.725919in}{0.559355in}}{\pgfqpoint{3.722386in}{0.557891in}}{\pgfqpoint{3.719781in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.717177in}{0.552682in}}{\pgfqpoint{3.715713in}{0.549149in}}{\pgfqpoint{3.715713in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.715713in}{0.541782in}}{\pgfqpoint{3.717177in}{0.538249in}}{\pgfqpoint{3.719781in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{0.533040in}}{\pgfqpoint{3.725919in}{0.531577in}}{\pgfqpoint{3.729602in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699152in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.702835in}{0.531577in}}{\pgfqpoint{3.706368in}{0.533040in}}{\pgfqpoint{3.708973in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.711577in}{0.538249in}}{\pgfqpoint{3.713041in}{0.541782in}}{\pgfqpoint{3.713041in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.713041in}{0.549149in}}{\pgfqpoint{3.711577in}{0.552682in}}{\pgfqpoint{3.708973in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.706368in}{0.557891in}}{\pgfqpoint{3.702835in}{0.559355in}}{\pgfqpoint{3.699152in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.695469in}{0.559355in}}{\pgfqpoint{3.691936in}{0.557891in}}{\pgfqpoint{3.689331in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.686727in}{0.552682in}}{\pgfqpoint{3.685263in}{0.549149in}}{\pgfqpoint{3.685263in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.685263in}{0.541782in}}{\pgfqpoint{3.686727in}{0.538249in}}{\pgfqpoint{3.689331in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.691936in}{0.533040in}}{\pgfqpoint{3.695469in}{0.531577in}}{\pgfqpoint{3.699152in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668702in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.672385in}{0.531577in}}{\pgfqpoint{3.675918in}{0.533040in}}{\pgfqpoint{3.678523in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.681128in}{0.538249in}}{\pgfqpoint{3.682591in}{0.541782in}}{\pgfqpoint{3.682591in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.682591in}{0.549149in}}{\pgfqpoint{3.681128in}{0.552682in}}{\pgfqpoint{3.678523in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.675918in}{0.557891in}}{\pgfqpoint{3.672385in}{0.559355in}}{\pgfqpoint{3.668702in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.665019in}{0.559355in}}{\pgfqpoint{3.661486in}{0.557891in}}{\pgfqpoint{3.658881in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.656277in}{0.552682in}}{\pgfqpoint{3.654813in}{0.549149in}}{\pgfqpoint{3.654813in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.654813in}{0.541782in}}{\pgfqpoint{3.656277in}{0.538249in}}{\pgfqpoint{3.658881in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.661486in}{0.533040in}}{\pgfqpoint{3.665019in}{0.531577in}}{\pgfqpoint{3.668702in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638252in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.641935in}{0.531577in}}{\pgfqpoint{3.645468in}{0.533040in}}{\pgfqpoint{3.648073in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.650678in}{0.538249in}}{\pgfqpoint{3.652141in}{0.541782in}}{\pgfqpoint{3.652141in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.652141in}{0.549149in}}{\pgfqpoint{3.650678in}{0.552682in}}{\pgfqpoint{3.648073in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.645468in}{0.557891in}}{\pgfqpoint{3.641935in}{0.559355in}}{\pgfqpoint{3.638252in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.634569in}{0.559355in}}{\pgfqpoint{3.631036in}{0.557891in}}{\pgfqpoint{3.628431in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.625827in}{0.552682in}}{\pgfqpoint{3.624363in}{0.549149in}}{\pgfqpoint{3.624363in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.624363in}{0.541782in}}{\pgfqpoint{3.625827in}{0.538249in}}{\pgfqpoint{3.628431in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.631036in}{0.533040in}}{\pgfqpoint{3.634569in}{0.531577in}}{\pgfqpoint{3.638252in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607802in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.611485in}{0.531577in}}{\pgfqpoint{3.615018in}{0.533040in}}{\pgfqpoint{3.617623in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.620228in}{0.538249in}}{\pgfqpoint{3.621691in}{0.541782in}}{\pgfqpoint{3.621691in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.621691in}{0.549149in}}{\pgfqpoint{3.620228in}{0.552682in}}{\pgfqpoint{3.617623in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.615018in}{0.557891in}}{\pgfqpoint{3.611485in}{0.559355in}}{\pgfqpoint{3.607802in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.604119in}{0.559355in}}{\pgfqpoint{3.600586in}{0.557891in}}{\pgfqpoint{3.597981in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.595377in}{0.552682in}}{\pgfqpoint{3.593913in}{0.549149in}}{\pgfqpoint{3.593913in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.593913in}{0.541782in}}{\pgfqpoint{3.595377in}{0.538249in}}{\pgfqpoint{3.597981in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.600586in}{0.533040in}}{\pgfqpoint{3.604119in}{0.531577in}}{\pgfqpoint{3.607802in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577352in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.581036in}{0.531577in}}{\pgfqpoint{3.584569in}{0.533040in}}{\pgfqpoint{3.587173in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.589778in}{0.538249in}}{\pgfqpoint{3.591241in}{0.541782in}}{\pgfqpoint{3.591241in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.591241in}{0.549149in}}{\pgfqpoint{3.589778in}{0.552682in}}{\pgfqpoint{3.587173in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.584569in}{0.557891in}}{\pgfqpoint{3.581036in}{0.559355in}}{\pgfqpoint{3.577352in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.573669in}{0.559355in}}{\pgfqpoint{3.570136in}{0.557891in}}{\pgfqpoint{3.567531in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.564927in}{0.552682in}}{\pgfqpoint{3.563463in}{0.549149in}}{\pgfqpoint{3.563463in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.563463in}{0.541782in}}{\pgfqpoint{3.564927in}{0.538249in}}{\pgfqpoint{3.567531in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.570136in}{0.533040in}}{\pgfqpoint{3.573669in}{0.531577in}}{\pgfqpoint{3.577352in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546902in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.550586in}{0.531577in}}{\pgfqpoint{3.554119in}{0.533040in}}{\pgfqpoint{3.556723in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.559328in}{0.538249in}}{\pgfqpoint{3.560791in}{0.541782in}}{\pgfqpoint{3.560791in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.560791in}{0.549149in}}{\pgfqpoint{3.559328in}{0.552682in}}{\pgfqpoint{3.556723in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.554119in}{0.557891in}}{\pgfqpoint{3.550586in}{0.559355in}}{\pgfqpoint{3.546902in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.543219in}{0.559355in}}{\pgfqpoint{3.539686in}{0.557891in}}{\pgfqpoint{3.537081in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.534477in}{0.552682in}}{\pgfqpoint{3.533013in}{0.549149in}}{\pgfqpoint{3.533013in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.533013in}{0.541782in}}{\pgfqpoint{3.534477in}{0.538249in}}{\pgfqpoint{3.537081in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.539686in}{0.533040in}}{\pgfqpoint{3.543219in}{0.531577in}}{\pgfqpoint{3.546902in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516452in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.520136in}{0.531577in}}{\pgfqpoint{3.523669in}{0.533040in}}{\pgfqpoint{3.526273in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.528878in}{0.538249in}}{\pgfqpoint{3.530341in}{0.541782in}}{\pgfqpoint{3.530341in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.530341in}{0.549149in}}{\pgfqpoint{3.528878in}{0.552682in}}{\pgfqpoint{3.526273in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.523669in}{0.557891in}}{\pgfqpoint{3.520136in}{0.559355in}}{\pgfqpoint{3.516452in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.512769in}{0.559355in}}{\pgfqpoint{3.509236in}{0.557891in}}{\pgfqpoint{3.506631in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.504027in}{0.552682in}}{\pgfqpoint{3.502563in}{0.549149in}}{\pgfqpoint{3.502563in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.502563in}{0.541782in}}{\pgfqpoint{3.504027in}{0.538249in}}{\pgfqpoint{3.506631in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.509236in}{0.533040in}}{\pgfqpoint{3.512769in}{0.531577in}}{\pgfqpoint{3.516452in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486002in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.489686in}{0.531577in}}{\pgfqpoint{3.493219in}{0.533040in}}{\pgfqpoint{3.495823in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.498428in}{0.538249in}}{\pgfqpoint{3.499891in}{0.541782in}}{\pgfqpoint{3.499891in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.499891in}{0.549149in}}{\pgfqpoint{3.498428in}{0.552682in}}{\pgfqpoint{3.495823in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.493219in}{0.557891in}}{\pgfqpoint{3.489686in}{0.559355in}}{\pgfqpoint{3.486002in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.482319in}{0.559355in}}{\pgfqpoint{3.478786in}{0.557891in}}{\pgfqpoint{3.476181in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.473577in}{0.552682in}}{\pgfqpoint{3.472113in}{0.549149in}}{\pgfqpoint{3.472113in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.472113in}{0.541782in}}{\pgfqpoint{3.473577in}{0.538249in}}{\pgfqpoint{3.476181in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.478786in}{0.533040in}}{\pgfqpoint{3.482319in}{0.531577in}}{\pgfqpoint{3.486002in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455552in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.459236in}{0.531577in}}{\pgfqpoint{3.462769in}{0.533040in}}{\pgfqpoint{3.465373in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.467978in}{0.538249in}}{\pgfqpoint{3.469441in}{0.541782in}}{\pgfqpoint{3.469441in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.469441in}{0.549149in}}{\pgfqpoint{3.467978in}{0.552682in}}{\pgfqpoint{3.465373in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.462769in}{0.557891in}}{\pgfqpoint{3.459236in}{0.559355in}}{\pgfqpoint{3.455552in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.451869in}{0.559355in}}{\pgfqpoint{3.448336in}{0.557891in}}{\pgfqpoint{3.445731in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.443127in}{0.552682in}}{\pgfqpoint{3.441663in}{0.549149in}}{\pgfqpoint{3.441663in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.441663in}{0.541782in}}{\pgfqpoint{3.443127in}{0.538249in}}{\pgfqpoint{3.445731in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.448336in}{0.533040in}}{\pgfqpoint{3.451869in}{0.531577in}}{\pgfqpoint{3.455552in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425102in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.428786in}{0.531577in}}{\pgfqpoint{3.432319in}{0.533040in}}{\pgfqpoint{3.434923in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.437528in}{0.538249in}}{\pgfqpoint{3.438991in}{0.541782in}}{\pgfqpoint{3.438991in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.438991in}{0.549149in}}{\pgfqpoint{3.437528in}{0.552682in}}{\pgfqpoint{3.434923in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.432319in}{0.557891in}}{\pgfqpoint{3.428786in}{0.559355in}}{\pgfqpoint{3.425102in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.421419in}{0.559355in}}{\pgfqpoint{3.417886in}{0.557891in}}{\pgfqpoint{3.415281in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.412677in}{0.552682in}}{\pgfqpoint{3.411213in}{0.549149in}}{\pgfqpoint{3.411213in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.411213in}{0.541782in}}{\pgfqpoint{3.412677in}{0.538249in}}{\pgfqpoint{3.415281in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.417886in}{0.533040in}}{\pgfqpoint{3.421419in}{0.531577in}}{\pgfqpoint{3.425102in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394652in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{0.531577in}}{\pgfqpoint{3.401869in}{0.533040in}}{\pgfqpoint{3.404473in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.407078in}{0.538249in}}{\pgfqpoint{3.408541in}{0.541782in}}{\pgfqpoint{3.408541in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.408541in}{0.549149in}}{\pgfqpoint{3.407078in}{0.552682in}}{\pgfqpoint{3.404473in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.401869in}{0.557891in}}{\pgfqpoint{3.398336in}{0.559355in}}{\pgfqpoint{3.394652in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.390969in}{0.559355in}}{\pgfqpoint{3.387436in}{0.557891in}}{\pgfqpoint{3.384831in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.382227in}{0.552682in}}{\pgfqpoint{3.380763in}{0.549149in}}{\pgfqpoint{3.380763in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.380763in}{0.541782in}}{\pgfqpoint{3.382227in}{0.538249in}}{\pgfqpoint{3.384831in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.387436in}{0.533040in}}{\pgfqpoint{3.390969in}{0.531577in}}{\pgfqpoint{3.394652in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.531577in}}{\pgfqpoint{3.371419in}{0.533040in}}{\pgfqpoint{3.374023in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.538249in}}{\pgfqpoint{3.378091in}{0.541782in}}{\pgfqpoint{3.378091in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.549149in}}{\pgfqpoint{3.376628in}{0.552682in}}{\pgfqpoint{3.374023in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.557891in}}{\pgfqpoint{3.367886in}{0.559355in}}{\pgfqpoint{3.364202in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.559355in}}{\pgfqpoint{3.356986in}{0.557891in}}{\pgfqpoint{3.354381in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.552682in}}{\pgfqpoint{3.350313in}{0.549149in}}{\pgfqpoint{3.350313in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.541782in}}{\pgfqpoint{3.351777in}{0.538249in}}{\pgfqpoint{3.354381in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.533040in}}{\pgfqpoint{3.360519in}{0.531577in}}{\pgfqpoint{3.364202in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333752in}{0.531577in}}%
\pgfpathcurveto{\pgfqpoint{3.337436in}{0.531577in}}{\pgfqpoint{3.340969in}{0.533040in}}{\pgfqpoint{3.343573in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.346178in}{0.538249in}}{\pgfqpoint{3.347641in}{0.541782in}}{\pgfqpoint{3.347641in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.347641in}{0.549149in}}{\pgfqpoint{3.346178in}{0.552682in}}{\pgfqpoint{3.343573in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.340969in}{0.557891in}}{\pgfqpoint{3.337436in}{0.559355in}}{\pgfqpoint{3.333752in}{0.559355in}}%
\pgfpathcurveto{\pgfqpoint{3.330069in}{0.559355in}}{\pgfqpoint{3.326536in}{0.557891in}}{\pgfqpoint{3.323931in}{0.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.321327in}{0.552682in}}{\pgfqpoint{3.319863in}{0.549149in}}{\pgfqpoint{3.319863in}{0.545466in}}%
\pgfpathcurveto{\pgfqpoint{3.319863in}{0.541782in}}{\pgfqpoint{3.321327in}{0.538249in}}{\pgfqpoint{3.323931in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{3.326536in}{0.533040in}}{\pgfqpoint{3.330069in}{0.531577in}}{\pgfqpoint{3.333752in}{0.531577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095002in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{4.098685in}{0.501127in}}{\pgfqpoint{4.102218in}{0.502590in}}{\pgfqpoint{4.104823in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.107427in}{0.507799in}}{\pgfqpoint{4.108891in}{0.511332in}}{\pgfqpoint{4.108891in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.108891in}{0.518699in}}{\pgfqpoint{4.107427in}{0.522232in}}{\pgfqpoint{4.104823in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.102218in}{0.527441in}}{\pgfqpoint{4.098685in}{0.528905in}}{\pgfqpoint{4.095002in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{4.091318in}{0.528905in}}{\pgfqpoint{4.087785in}{0.527441in}}{\pgfqpoint{4.085181in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.082576in}{0.522232in}}{\pgfqpoint{4.081113in}{0.518699in}}{\pgfqpoint{4.081113in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.081113in}{0.511332in}}{\pgfqpoint{4.082576in}{0.507799in}}{\pgfqpoint{4.085181in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.087785in}{0.502590in}}{\pgfqpoint{4.091318in}{0.501127in}}{\pgfqpoint{4.095002in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064552in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{4.068235in}{0.501127in}}{\pgfqpoint{4.071768in}{0.502590in}}{\pgfqpoint{4.074373in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.076977in}{0.507799in}}{\pgfqpoint{4.078441in}{0.511332in}}{\pgfqpoint{4.078441in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.078441in}{0.518699in}}{\pgfqpoint{4.076977in}{0.522232in}}{\pgfqpoint{4.074373in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.071768in}{0.527441in}}{\pgfqpoint{4.068235in}{0.528905in}}{\pgfqpoint{4.064552in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{4.060868in}{0.528905in}}{\pgfqpoint{4.057335in}{0.527441in}}{\pgfqpoint{4.054731in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.052126in}{0.522232in}}{\pgfqpoint{4.050663in}{0.518699in}}{\pgfqpoint{4.050663in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.050663in}{0.511332in}}{\pgfqpoint{4.052126in}{0.507799in}}{\pgfqpoint{4.054731in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.057335in}{0.502590in}}{\pgfqpoint{4.060868in}{0.501127in}}{\pgfqpoint{4.064552in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034102in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{4.037785in}{0.501127in}}{\pgfqpoint{4.041318in}{0.502590in}}{\pgfqpoint{4.043923in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.046527in}{0.507799in}}{\pgfqpoint{4.047991in}{0.511332in}}{\pgfqpoint{4.047991in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.047991in}{0.518699in}}{\pgfqpoint{4.046527in}{0.522232in}}{\pgfqpoint{4.043923in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.041318in}{0.527441in}}{\pgfqpoint{4.037785in}{0.528905in}}{\pgfqpoint{4.034102in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{4.030418in}{0.528905in}}{\pgfqpoint{4.026885in}{0.527441in}}{\pgfqpoint{4.024281in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.021676in}{0.522232in}}{\pgfqpoint{4.020213in}{0.518699in}}{\pgfqpoint{4.020213in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.020213in}{0.511332in}}{\pgfqpoint{4.021676in}{0.507799in}}{\pgfqpoint{4.024281in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.026885in}{0.502590in}}{\pgfqpoint{4.030418in}{0.501127in}}{\pgfqpoint{4.034102in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003652in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{4.007335in}{0.501127in}}{\pgfqpoint{4.010868in}{0.502590in}}{\pgfqpoint{4.013473in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{4.016077in}{0.507799in}}{\pgfqpoint{4.017541in}{0.511332in}}{\pgfqpoint{4.017541in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{4.017541in}{0.518699in}}{\pgfqpoint{4.016077in}{0.522232in}}{\pgfqpoint{4.013473in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{4.010868in}{0.527441in}}{\pgfqpoint{4.007335in}{0.528905in}}{\pgfqpoint{4.003652in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.999968in}{0.528905in}}{\pgfqpoint{3.996435in}{0.527441in}}{\pgfqpoint{3.993831in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.991226in}{0.522232in}}{\pgfqpoint{3.989763in}{0.518699in}}{\pgfqpoint{3.989763in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.989763in}{0.511332in}}{\pgfqpoint{3.991226in}{0.507799in}}{\pgfqpoint{3.993831in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.996435in}{0.502590in}}{\pgfqpoint{3.999968in}{0.501127in}}{\pgfqpoint{4.003652in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973202in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.976885in}{0.501127in}}{\pgfqpoint{3.980418in}{0.502590in}}{\pgfqpoint{3.983023in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.985627in}{0.507799in}}{\pgfqpoint{3.987091in}{0.511332in}}{\pgfqpoint{3.987091in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.987091in}{0.518699in}}{\pgfqpoint{3.985627in}{0.522232in}}{\pgfqpoint{3.983023in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.980418in}{0.527441in}}{\pgfqpoint{3.976885in}{0.528905in}}{\pgfqpoint{3.973202in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.969518in}{0.528905in}}{\pgfqpoint{3.965985in}{0.527441in}}{\pgfqpoint{3.963381in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.960776in}{0.522232in}}{\pgfqpoint{3.959313in}{0.518699in}}{\pgfqpoint{3.959313in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.959313in}{0.511332in}}{\pgfqpoint{3.960776in}{0.507799in}}{\pgfqpoint{3.963381in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.965985in}{0.502590in}}{\pgfqpoint{3.969518in}{0.501127in}}{\pgfqpoint{3.973202in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942752in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.946435in}{0.501127in}}{\pgfqpoint{3.949968in}{0.502590in}}{\pgfqpoint{3.952573in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.955177in}{0.507799in}}{\pgfqpoint{3.956641in}{0.511332in}}{\pgfqpoint{3.956641in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.956641in}{0.518699in}}{\pgfqpoint{3.955177in}{0.522232in}}{\pgfqpoint{3.952573in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.949968in}{0.527441in}}{\pgfqpoint{3.946435in}{0.528905in}}{\pgfqpoint{3.942752in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.939068in}{0.528905in}}{\pgfqpoint{3.935535in}{0.527441in}}{\pgfqpoint{3.932931in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.930326in}{0.522232in}}{\pgfqpoint{3.928863in}{0.518699in}}{\pgfqpoint{3.928863in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.928863in}{0.511332in}}{\pgfqpoint{3.930326in}{0.507799in}}{\pgfqpoint{3.932931in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.935535in}{0.502590in}}{\pgfqpoint{3.939068in}{0.501127in}}{\pgfqpoint{3.942752in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912302in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.915985in}{0.501127in}}{\pgfqpoint{3.919518in}{0.502590in}}{\pgfqpoint{3.922123in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.924727in}{0.507799in}}{\pgfqpoint{3.926191in}{0.511332in}}{\pgfqpoint{3.926191in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.926191in}{0.518699in}}{\pgfqpoint{3.924727in}{0.522232in}}{\pgfqpoint{3.922123in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.919518in}{0.527441in}}{\pgfqpoint{3.915985in}{0.528905in}}{\pgfqpoint{3.912302in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.908618in}{0.528905in}}{\pgfqpoint{3.905085in}{0.527441in}}{\pgfqpoint{3.902481in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.899876in}{0.522232in}}{\pgfqpoint{3.898413in}{0.518699in}}{\pgfqpoint{3.898413in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.898413in}{0.511332in}}{\pgfqpoint{3.899876in}{0.507799in}}{\pgfqpoint{3.902481in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.905085in}{0.502590in}}{\pgfqpoint{3.908618in}{0.501127in}}{\pgfqpoint{3.912302in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881852in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.885535in}{0.501127in}}{\pgfqpoint{3.889068in}{0.502590in}}{\pgfqpoint{3.891673in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.894277in}{0.507799in}}{\pgfqpoint{3.895741in}{0.511332in}}{\pgfqpoint{3.895741in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.895741in}{0.518699in}}{\pgfqpoint{3.894277in}{0.522232in}}{\pgfqpoint{3.891673in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.889068in}{0.527441in}}{\pgfqpoint{3.885535in}{0.528905in}}{\pgfqpoint{3.881852in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.878169in}{0.528905in}}{\pgfqpoint{3.874635in}{0.527441in}}{\pgfqpoint{3.872031in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.869426in}{0.522232in}}{\pgfqpoint{3.867963in}{0.518699in}}{\pgfqpoint{3.867963in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.867963in}{0.511332in}}{\pgfqpoint{3.869426in}{0.507799in}}{\pgfqpoint{3.872031in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.874635in}{0.502590in}}{\pgfqpoint{3.878169in}{0.501127in}}{\pgfqpoint{3.881852in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851402in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.855085in}{0.501127in}}{\pgfqpoint{3.858618in}{0.502590in}}{\pgfqpoint{3.861223in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.863827in}{0.507799in}}{\pgfqpoint{3.865291in}{0.511332in}}{\pgfqpoint{3.865291in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.865291in}{0.518699in}}{\pgfqpoint{3.863827in}{0.522232in}}{\pgfqpoint{3.861223in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.858618in}{0.527441in}}{\pgfqpoint{3.855085in}{0.528905in}}{\pgfqpoint{3.851402in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.847719in}{0.528905in}}{\pgfqpoint{3.844186in}{0.527441in}}{\pgfqpoint{3.841581in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.838976in}{0.522232in}}{\pgfqpoint{3.837513in}{0.518699in}}{\pgfqpoint{3.837513in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.837513in}{0.511332in}}{\pgfqpoint{3.838976in}{0.507799in}}{\pgfqpoint{3.841581in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.844186in}{0.502590in}}{\pgfqpoint{3.847719in}{0.501127in}}{\pgfqpoint{3.851402in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820952in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.824635in}{0.501127in}}{\pgfqpoint{3.828168in}{0.502590in}}{\pgfqpoint{3.830773in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.833377in}{0.507799in}}{\pgfqpoint{3.834841in}{0.511332in}}{\pgfqpoint{3.834841in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.834841in}{0.518699in}}{\pgfqpoint{3.833377in}{0.522232in}}{\pgfqpoint{3.830773in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.828168in}{0.527441in}}{\pgfqpoint{3.824635in}{0.528905in}}{\pgfqpoint{3.820952in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.817269in}{0.528905in}}{\pgfqpoint{3.813736in}{0.527441in}}{\pgfqpoint{3.811131in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.808526in}{0.522232in}}{\pgfqpoint{3.807063in}{0.518699in}}{\pgfqpoint{3.807063in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.807063in}{0.511332in}}{\pgfqpoint{3.808526in}{0.507799in}}{\pgfqpoint{3.811131in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.813736in}{0.502590in}}{\pgfqpoint{3.817269in}{0.501127in}}{\pgfqpoint{3.820952in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790502in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.794185in}{0.501127in}}{\pgfqpoint{3.797718in}{0.502590in}}{\pgfqpoint{3.800323in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.802927in}{0.507799in}}{\pgfqpoint{3.804391in}{0.511332in}}{\pgfqpoint{3.804391in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.804391in}{0.518699in}}{\pgfqpoint{3.802927in}{0.522232in}}{\pgfqpoint{3.800323in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.797718in}{0.527441in}}{\pgfqpoint{3.794185in}{0.528905in}}{\pgfqpoint{3.790502in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.786819in}{0.528905in}}{\pgfqpoint{3.783286in}{0.527441in}}{\pgfqpoint{3.780681in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.778076in}{0.522232in}}{\pgfqpoint{3.776613in}{0.518699in}}{\pgfqpoint{3.776613in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.776613in}{0.511332in}}{\pgfqpoint{3.778076in}{0.507799in}}{\pgfqpoint{3.780681in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.783286in}{0.502590in}}{\pgfqpoint{3.786819in}{0.501127in}}{\pgfqpoint{3.790502in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760052in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.763735in}{0.501127in}}{\pgfqpoint{3.767268in}{0.502590in}}{\pgfqpoint{3.769873in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.772477in}{0.507799in}}{\pgfqpoint{3.773941in}{0.511332in}}{\pgfqpoint{3.773941in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.773941in}{0.518699in}}{\pgfqpoint{3.772477in}{0.522232in}}{\pgfqpoint{3.769873in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.767268in}{0.527441in}}{\pgfqpoint{3.763735in}{0.528905in}}{\pgfqpoint{3.760052in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.756369in}{0.528905in}}{\pgfqpoint{3.752836in}{0.527441in}}{\pgfqpoint{3.750231in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.747627in}{0.522232in}}{\pgfqpoint{3.746163in}{0.518699in}}{\pgfqpoint{3.746163in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.746163in}{0.511332in}}{\pgfqpoint{3.747627in}{0.507799in}}{\pgfqpoint{3.750231in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.752836in}{0.502590in}}{\pgfqpoint{3.756369in}{0.501127in}}{\pgfqpoint{3.760052in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729602in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.733285in}{0.501127in}}{\pgfqpoint{3.736818in}{0.502590in}}{\pgfqpoint{3.739423in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{0.507799in}}{\pgfqpoint{3.743491in}{0.511332in}}{\pgfqpoint{3.743491in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.743491in}{0.518699in}}{\pgfqpoint{3.742027in}{0.522232in}}{\pgfqpoint{3.739423in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.736818in}{0.527441in}}{\pgfqpoint{3.733285in}{0.528905in}}{\pgfqpoint{3.729602in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.725919in}{0.528905in}}{\pgfqpoint{3.722386in}{0.527441in}}{\pgfqpoint{3.719781in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.717177in}{0.522232in}}{\pgfqpoint{3.715713in}{0.518699in}}{\pgfqpoint{3.715713in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.715713in}{0.511332in}}{\pgfqpoint{3.717177in}{0.507799in}}{\pgfqpoint{3.719781in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{0.502590in}}{\pgfqpoint{3.725919in}{0.501127in}}{\pgfqpoint{3.729602in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699152in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.702835in}{0.501127in}}{\pgfqpoint{3.706368in}{0.502590in}}{\pgfqpoint{3.708973in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.711577in}{0.507799in}}{\pgfqpoint{3.713041in}{0.511332in}}{\pgfqpoint{3.713041in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.713041in}{0.518699in}}{\pgfqpoint{3.711577in}{0.522232in}}{\pgfqpoint{3.708973in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.706368in}{0.527441in}}{\pgfqpoint{3.702835in}{0.528905in}}{\pgfqpoint{3.699152in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.695469in}{0.528905in}}{\pgfqpoint{3.691936in}{0.527441in}}{\pgfqpoint{3.689331in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.686727in}{0.522232in}}{\pgfqpoint{3.685263in}{0.518699in}}{\pgfqpoint{3.685263in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.685263in}{0.511332in}}{\pgfqpoint{3.686727in}{0.507799in}}{\pgfqpoint{3.689331in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.691936in}{0.502590in}}{\pgfqpoint{3.695469in}{0.501127in}}{\pgfqpoint{3.699152in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668702in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.672385in}{0.501127in}}{\pgfqpoint{3.675918in}{0.502590in}}{\pgfqpoint{3.678523in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.681128in}{0.507799in}}{\pgfqpoint{3.682591in}{0.511332in}}{\pgfqpoint{3.682591in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.682591in}{0.518699in}}{\pgfqpoint{3.681128in}{0.522232in}}{\pgfqpoint{3.678523in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.675918in}{0.527441in}}{\pgfqpoint{3.672385in}{0.528905in}}{\pgfqpoint{3.668702in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.665019in}{0.528905in}}{\pgfqpoint{3.661486in}{0.527441in}}{\pgfqpoint{3.658881in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.656277in}{0.522232in}}{\pgfqpoint{3.654813in}{0.518699in}}{\pgfqpoint{3.654813in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.654813in}{0.511332in}}{\pgfqpoint{3.656277in}{0.507799in}}{\pgfqpoint{3.658881in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.661486in}{0.502590in}}{\pgfqpoint{3.665019in}{0.501127in}}{\pgfqpoint{3.668702in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638252in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.641935in}{0.501127in}}{\pgfqpoint{3.645468in}{0.502590in}}{\pgfqpoint{3.648073in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.650678in}{0.507799in}}{\pgfqpoint{3.652141in}{0.511332in}}{\pgfqpoint{3.652141in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.652141in}{0.518699in}}{\pgfqpoint{3.650678in}{0.522232in}}{\pgfqpoint{3.648073in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.645468in}{0.527441in}}{\pgfqpoint{3.641935in}{0.528905in}}{\pgfqpoint{3.638252in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.634569in}{0.528905in}}{\pgfqpoint{3.631036in}{0.527441in}}{\pgfqpoint{3.628431in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.625827in}{0.522232in}}{\pgfqpoint{3.624363in}{0.518699in}}{\pgfqpoint{3.624363in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.624363in}{0.511332in}}{\pgfqpoint{3.625827in}{0.507799in}}{\pgfqpoint{3.628431in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.631036in}{0.502590in}}{\pgfqpoint{3.634569in}{0.501127in}}{\pgfqpoint{3.638252in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607802in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.611485in}{0.501127in}}{\pgfqpoint{3.615018in}{0.502590in}}{\pgfqpoint{3.617623in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.620228in}{0.507799in}}{\pgfqpoint{3.621691in}{0.511332in}}{\pgfqpoint{3.621691in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.621691in}{0.518699in}}{\pgfqpoint{3.620228in}{0.522232in}}{\pgfqpoint{3.617623in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.615018in}{0.527441in}}{\pgfqpoint{3.611485in}{0.528905in}}{\pgfqpoint{3.607802in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.604119in}{0.528905in}}{\pgfqpoint{3.600586in}{0.527441in}}{\pgfqpoint{3.597981in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.595377in}{0.522232in}}{\pgfqpoint{3.593913in}{0.518699in}}{\pgfqpoint{3.593913in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.593913in}{0.511332in}}{\pgfqpoint{3.595377in}{0.507799in}}{\pgfqpoint{3.597981in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.600586in}{0.502590in}}{\pgfqpoint{3.604119in}{0.501127in}}{\pgfqpoint{3.607802in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577352in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.581036in}{0.501127in}}{\pgfqpoint{3.584569in}{0.502590in}}{\pgfqpoint{3.587173in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.589778in}{0.507799in}}{\pgfqpoint{3.591241in}{0.511332in}}{\pgfqpoint{3.591241in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.591241in}{0.518699in}}{\pgfqpoint{3.589778in}{0.522232in}}{\pgfqpoint{3.587173in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.584569in}{0.527441in}}{\pgfqpoint{3.581036in}{0.528905in}}{\pgfqpoint{3.577352in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.573669in}{0.528905in}}{\pgfqpoint{3.570136in}{0.527441in}}{\pgfqpoint{3.567531in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.564927in}{0.522232in}}{\pgfqpoint{3.563463in}{0.518699in}}{\pgfqpoint{3.563463in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.563463in}{0.511332in}}{\pgfqpoint{3.564927in}{0.507799in}}{\pgfqpoint{3.567531in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.570136in}{0.502590in}}{\pgfqpoint{3.573669in}{0.501127in}}{\pgfqpoint{3.577352in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546902in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.550586in}{0.501127in}}{\pgfqpoint{3.554119in}{0.502590in}}{\pgfqpoint{3.556723in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.559328in}{0.507799in}}{\pgfqpoint{3.560791in}{0.511332in}}{\pgfqpoint{3.560791in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.560791in}{0.518699in}}{\pgfqpoint{3.559328in}{0.522232in}}{\pgfqpoint{3.556723in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.554119in}{0.527441in}}{\pgfqpoint{3.550586in}{0.528905in}}{\pgfqpoint{3.546902in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.543219in}{0.528905in}}{\pgfqpoint{3.539686in}{0.527441in}}{\pgfqpoint{3.537081in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.534477in}{0.522232in}}{\pgfqpoint{3.533013in}{0.518699in}}{\pgfqpoint{3.533013in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.533013in}{0.511332in}}{\pgfqpoint{3.534477in}{0.507799in}}{\pgfqpoint{3.537081in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.539686in}{0.502590in}}{\pgfqpoint{3.543219in}{0.501127in}}{\pgfqpoint{3.546902in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516452in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.520136in}{0.501127in}}{\pgfqpoint{3.523669in}{0.502590in}}{\pgfqpoint{3.526273in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.528878in}{0.507799in}}{\pgfqpoint{3.530341in}{0.511332in}}{\pgfqpoint{3.530341in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.530341in}{0.518699in}}{\pgfqpoint{3.528878in}{0.522232in}}{\pgfqpoint{3.526273in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.523669in}{0.527441in}}{\pgfqpoint{3.520136in}{0.528905in}}{\pgfqpoint{3.516452in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.512769in}{0.528905in}}{\pgfqpoint{3.509236in}{0.527441in}}{\pgfqpoint{3.506631in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.504027in}{0.522232in}}{\pgfqpoint{3.502563in}{0.518699in}}{\pgfqpoint{3.502563in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.502563in}{0.511332in}}{\pgfqpoint{3.504027in}{0.507799in}}{\pgfqpoint{3.506631in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.509236in}{0.502590in}}{\pgfqpoint{3.512769in}{0.501127in}}{\pgfqpoint{3.516452in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486002in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.489686in}{0.501127in}}{\pgfqpoint{3.493219in}{0.502590in}}{\pgfqpoint{3.495823in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.498428in}{0.507799in}}{\pgfqpoint{3.499891in}{0.511332in}}{\pgfqpoint{3.499891in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.499891in}{0.518699in}}{\pgfqpoint{3.498428in}{0.522232in}}{\pgfqpoint{3.495823in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.493219in}{0.527441in}}{\pgfqpoint{3.489686in}{0.528905in}}{\pgfqpoint{3.486002in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.482319in}{0.528905in}}{\pgfqpoint{3.478786in}{0.527441in}}{\pgfqpoint{3.476181in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.473577in}{0.522232in}}{\pgfqpoint{3.472113in}{0.518699in}}{\pgfqpoint{3.472113in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.472113in}{0.511332in}}{\pgfqpoint{3.473577in}{0.507799in}}{\pgfqpoint{3.476181in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.478786in}{0.502590in}}{\pgfqpoint{3.482319in}{0.501127in}}{\pgfqpoint{3.486002in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455552in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.459236in}{0.501127in}}{\pgfqpoint{3.462769in}{0.502590in}}{\pgfqpoint{3.465373in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.467978in}{0.507799in}}{\pgfqpoint{3.469441in}{0.511332in}}{\pgfqpoint{3.469441in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.469441in}{0.518699in}}{\pgfqpoint{3.467978in}{0.522232in}}{\pgfqpoint{3.465373in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.462769in}{0.527441in}}{\pgfqpoint{3.459236in}{0.528905in}}{\pgfqpoint{3.455552in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.451869in}{0.528905in}}{\pgfqpoint{3.448336in}{0.527441in}}{\pgfqpoint{3.445731in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.443127in}{0.522232in}}{\pgfqpoint{3.441663in}{0.518699in}}{\pgfqpoint{3.441663in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.441663in}{0.511332in}}{\pgfqpoint{3.443127in}{0.507799in}}{\pgfqpoint{3.445731in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.448336in}{0.502590in}}{\pgfqpoint{3.451869in}{0.501127in}}{\pgfqpoint{3.455552in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425102in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.428786in}{0.501127in}}{\pgfqpoint{3.432319in}{0.502590in}}{\pgfqpoint{3.434923in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.437528in}{0.507799in}}{\pgfqpoint{3.438991in}{0.511332in}}{\pgfqpoint{3.438991in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.438991in}{0.518699in}}{\pgfqpoint{3.437528in}{0.522232in}}{\pgfqpoint{3.434923in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.432319in}{0.527441in}}{\pgfqpoint{3.428786in}{0.528905in}}{\pgfqpoint{3.425102in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.421419in}{0.528905in}}{\pgfqpoint{3.417886in}{0.527441in}}{\pgfqpoint{3.415281in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.412677in}{0.522232in}}{\pgfqpoint{3.411213in}{0.518699in}}{\pgfqpoint{3.411213in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.411213in}{0.511332in}}{\pgfqpoint{3.412677in}{0.507799in}}{\pgfqpoint{3.415281in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.417886in}{0.502590in}}{\pgfqpoint{3.421419in}{0.501127in}}{\pgfqpoint{3.425102in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394652in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{0.501127in}}{\pgfqpoint{3.401869in}{0.502590in}}{\pgfqpoint{3.404473in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.407078in}{0.507799in}}{\pgfqpoint{3.408541in}{0.511332in}}{\pgfqpoint{3.408541in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.408541in}{0.518699in}}{\pgfqpoint{3.407078in}{0.522232in}}{\pgfqpoint{3.404473in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.401869in}{0.527441in}}{\pgfqpoint{3.398336in}{0.528905in}}{\pgfqpoint{3.394652in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.390969in}{0.528905in}}{\pgfqpoint{3.387436in}{0.527441in}}{\pgfqpoint{3.384831in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.382227in}{0.522232in}}{\pgfqpoint{3.380763in}{0.518699in}}{\pgfqpoint{3.380763in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.380763in}{0.511332in}}{\pgfqpoint{3.382227in}{0.507799in}}{\pgfqpoint{3.384831in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.387436in}{0.502590in}}{\pgfqpoint{3.390969in}{0.501127in}}{\pgfqpoint{3.394652in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.501127in}}{\pgfqpoint{3.371419in}{0.502590in}}{\pgfqpoint{3.374023in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.507799in}}{\pgfqpoint{3.378091in}{0.511332in}}{\pgfqpoint{3.378091in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.518699in}}{\pgfqpoint{3.376628in}{0.522232in}}{\pgfqpoint{3.374023in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.527441in}}{\pgfqpoint{3.367886in}{0.528905in}}{\pgfqpoint{3.364202in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.528905in}}{\pgfqpoint{3.356986in}{0.527441in}}{\pgfqpoint{3.354381in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.522232in}}{\pgfqpoint{3.350313in}{0.518699in}}{\pgfqpoint{3.350313in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.511332in}}{\pgfqpoint{3.351777in}{0.507799in}}{\pgfqpoint{3.354381in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.502590in}}{\pgfqpoint{3.360519in}{0.501127in}}{\pgfqpoint{3.364202in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333752in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.337436in}{0.501127in}}{\pgfqpoint{3.340969in}{0.502590in}}{\pgfqpoint{3.343573in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.346178in}{0.507799in}}{\pgfqpoint{3.347641in}{0.511332in}}{\pgfqpoint{3.347641in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.347641in}{0.518699in}}{\pgfqpoint{3.346178in}{0.522232in}}{\pgfqpoint{3.343573in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.340969in}{0.527441in}}{\pgfqpoint{3.337436in}{0.528905in}}{\pgfqpoint{3.333752in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.330069in}{0.528905in}}{\pgfqpoint{3.326536in}{0.527441in}}{\pgfqpoint{3.323931in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.321327in}{0.522232in}}{\pgfqpoint{3.319863in}{0.518699in}}{\pgfqpoint{3.319863in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.319863in}{0.511332in}}{\pgfqpoint{3.321327in}{0.507799in}}{\pgfqpoint{3.323931in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.326536in}{0.502590in}}{\pgfqpoint{3.330069in}{0.501127in}}{\pgfqpoint{3.333752in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303302in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.306986in}{0.501127in}}{\pgfqpoint{3.310519in}{0.502590in}}{\pgfqpoint{3.313123in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.315728in}{0.507799in}}{\pgfqpoint{3.317191in}{0.511332in}}{\pgfqpoint{3.317191in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.317191in}{0.518699in}}{\pgfqpoint{3.315728in}{0.522232in}}{\pgfqpoint{3.313123in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.310519in}{0.527441in}}{\pgfqpoint{3.306986in}{0.528905in}}{\pgfqpoint{3.303302in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.299619in}{0.528905in}}{\pgfqpoint{3.296086in}{0.527441in}}{\pgfqpoint{3.293481in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.290877in}{0.522232in}}{\pgfqpoint{3.289413in}{0.518699in}}{\pgfqpoint{3.289413in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.289413in}{0.511332in}}{\pgfqpoint{3.290877in}{0.507799in}}{\pgfqpoint{3.293481in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.296086in}{0.502590in}}{\pgfqpoint{3.299619in}{0.501127in}}{\pgfqpoint{3.303302in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272852in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.276536in}{0.501127in}}{\pgfqpoint{3.280069in}{0.502590in}}{\pgfqpoint{3.282673in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.285278in}{0.507799in}}{\pgfqpoint{3.286741in}{0.511332in}}{\pgfqpoint{3.286741in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.286741in}{0.518699in}}{\pgfqpoint{3.285278in}{0.522232in}}{\pgfqpoint{3.282673in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.280069in}{0.527441in}}{\pgfqpoint{3.276536in}{0.528905in}}{\pgfqpoint{3.272852in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.269169in}{0.528905in}}{\pgfqpoint{3.265636in}{0.527441in}}{\pgfqpoint{3.263031in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.260427in}{0.522232in}}{\pgfqpoint{3.258964in}{0.518699in}}{\pgfqpoint{3.258964in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.258964in}{0.511332in}}{\pgfqpoint{3.260427in}{0.507799in}}{\pgfqpoint{3.263031in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.265636in}{0.502590in}}{\pgfqpoint{3.269169in}{0.501127in}}{\pgfqpoint{3.272852in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242402in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.246086in}{0.501127in}}{\pgfqpoint{3.249619in}{0.502590in}}{\pgfqpoint{3.252223in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.254828in}{0.507799in}}{\pgfqpoint{3.256291in}{0.511332in}}{\pgfqpoint{3.256291in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.256291in}{0.518699in}}{\pgfqpoint{3.254828in}{0.522232in}}{\pgfqpoint{3.252223in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.249619in}{0.527441in}}{\pgfqpoint{3.246086in}{0.528905in}}{\pgfqpoint{3.242402in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.238719in}{0.528905in}}{\pgfqpoint{3.235186in}{0.527441in}}{\pgfqpoint{3.232581in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.229977in}{0.522232in}}{\pgfqpoint{3.228514in}{0.518699in}}{\pgfqpoint{3.228514in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.228514in}{0.511332in}}{\pgfqpoint{3.229977in}{0.507799in}}{\pgfqpoint{3.232581in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.235186in}{0.502590in}}{\pgfqpoint{3.238719in}{0.501127in}}{\pgfqpoint{3.242402in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211952in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.215636in}{0.501127in}}{\pgfqpoint{3.219169in}{0.502590in}}{\pgfqpoint{3.221773in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.224378in}{0.507799in}}{\pgfqpoint{3.225841in}{0.511332in}}{\pgfqpoint{3.225841in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.225841in}{0.518699in}}{\pgfqpoint{3.224378in}{0.522232in}}{\pgfqpoint{3.221773in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.219169in}{0.527441in}}{\pgfqpoint{3.215636in}{0.528905in}}{\pgfqpoint{3.211952in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.208269in}{0.528905in}}{\pgfqpoint{3.204736in}{0.527441in}}{\pgfqpoint{3.202132in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.199527in}{0.522232in}}{\pgfqpoint{3.198064in}{0.518699in}}{\pgfqpoint{3.198064in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.198064in}{0.511332in}}{\pgfqpoint{3.199527in}{0.507799in}}{\pgfqpoint{3.202132in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.204736in}{0.502590in}}{\pgfqpoint{3.208269in}{0.501127in}}{\pgfqpoint{3.211952in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.501127in}}{\pgfqpoint{3.188719in}{0.502590in}}{\pgfqpoint{3.191323in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.507799in}}{\pgfqpoint{3.195391in}{0.511332in}}{\pgfqpoint{3.195391in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.518699in}}{\pgfqpoint{3.193928in}{0.522232in}}{\pgfqpoint{3.191323in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.527441in}}{\pgfqpoint{3.185186in}{0.528905in}}{\pgfqpoint{3.181502in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.528905in}}{\pgfqpoint{3.174286in}{0.527441in}}{\pgfqpoint{3.171682in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.522232in}}{\pgfqpoint{3.167614in}{0.518699in}}{\pgfqpoint{3.167614in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.511332in}}{\pgfqpoint{3.169077in}{0.507799in}}{\pgfqpoint{3.171682in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.502590in}}{\pgfqpoint{3.177819in}{0.501127in}}{\pgfqpoint{3.181502in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151052in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.154736in}{0.501127in}}{\pgfqpoint{3.158269in}{0.502590in}}{\pgfqpoint{3.160873in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.163478in}{0.507799in}}{\pgfqpoint{3.164941in}{0.511332in}}{\pgfqpoint{3.164941in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.164941in}{0.518699in}}{\pgfqpoint{3.163478in}{0.522232in}}{\pgfqpoint{3.160873in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.158269in}{0.527441in}}{\pgfqpoint{3.154736in}{0.528905in}}{\pgfqpoint{3.151052in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.147369in}{0.528905in}}{\pgfqpoint{3.143836in}{0.527441in}}{\pgfqpoint{3.141232in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.522232in}}{\pgfqpoint{3.137164in}{0.518699in}}{\pgfqpoint{3.137164in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.137164in}{0.511332in}}{\pgfqpoint{3.138627in}{0.507799in}}{\pgfqpoint{3.141232in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.143836in}{0.502590in}}{\pgfqpoint{3.147369in}{0.501127in}}{\pgfqpoint{3.151052in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120603in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.124286in}{0.501127in}}{\pgfqpoint{3.127819in}{0.502590in}}{\pgfqpoint{3.130423in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.133028in}{0.507799in}}{\pgfqpoint{3.134491in}{0.511332in}}{\pgfqpoint{3.134491in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.134491in}{0.518699in}}{\pgfqpoint{3.133028in}{0.522232in}}{\pgfqpoint{3.130423in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.127819in}{0.527441in}}{\pgfqpoint{3.124286in}{0.528905in}}{\pgfqpoint{3.120603in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.116919in}{0.528905in}}{\pgfqpoint{3.113386in}{0.527441in}}{\pgfqpoint{3.110782in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.108177in}{0.522232in}}{\pgfqpoint{3.106714in}{0.518699in}}{\pgfqpoint{3.106714in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.106714in}{0.511332in}}{\pgfqpoint{3.108177in}{0.507799in}}{\pgfqpoint{3.110782in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.113386in}{0.502590in}}{\pgfqpoint{3.116919in}{0.501127in}}{\pgfqpoint{3.120603in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090153in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.093836in}{0.501127in}}{\pgfqpoint{3.097369in}{0.502590in}}{\pgfqpoint{3.099973in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.102578in}{0.507799in}}{\pgfqpoint{3.104041in}{0.511332in}}{\pgfqpoint{3.104041in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.104041in}{0.518699in}}{\pgfqpoint{3.102578in}{0.522232in}}{\pgfqpoint{3.099973in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.097369in}{0.527441in}}{\pgfqpoint{3.093836in}{0.528905in}}{\pgfqpoint{3.090153in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.086469in}{0.528905in}}{\pgfqpoint{3.082936in}{0.527441in}}{\pgfqpoint{3.080332in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.077727in}{0.522232in}}{\pgfqpoint{3.076264in}{0.518699in}}{\pgfqpoint{3.076264in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.076264in}{0.511332in}}{\pgfqpoint{3.077727in}{0.507799in}}{\pgfqpoint{3.080332in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.082936in}{0.502590in}}{\pgfqpoint{3.086469in}{0.501127in}}{\pgfqpoint{3.090153in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059703in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.063386in}{0.501127in}}{\pgfqpoint{3.066919in}{0.502590in}}{\pgfqpoint{3.069524in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.072128in}{0.507799in}}{\pgfqpoint{3.073591in}{0.511332in}}{\pgfqpoint{3.073591in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.073591in}{0.518699in}}{\pgfqpoint{3.072128in}{0.522232in}}{\pgfqpoint{3.069524in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.066919in}{0.527441in}}{\pgfqpoint{3.063386in}{0.528905in}}{\pgfqpoint{3.059703in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.056019in}{0.528905in}}{\pgfqpoint{3.052486in}{0.527441in}}{\pgfqpoint{3.049882in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.047277in}{0.522232in}}{\pgfqpoint{3.045814in}{0.518699in}}{\pgfqpoint{3.045814in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.045814in}{0.511332in}}{\pgfqpoint{3.047277in}{0.507799in}}{\pgfqpoint{3.049882in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.052486in}{0.502590in}}{\pgfqpoint{3.056019in}{0.501127in}}{\pgfqpoint{3.059703in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029253in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.032936in}{0.501127in}}{\pgfqpoint{3.036469in}{0.502590in}}{\pgfqpoint{3.039074in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.041678in}{0.507799in}}{\pgfqpoint{3.043141in}{0.511332in}}{\pgfqpoint{3.043141in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.043141in}{0.518699in}}{\pgfqpoint{3.041678in}{0.522232in}}{\pgfqpoint{3.039074in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.036469in}{0.527441in}}{\pgfqpoint{3.032936in}{0.528905in}}{\pgfqpoint{3.029253in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{3.025569in}{0.528905in}}{\pgfqpoint{3.022036in}{0.527441in}}{\pgfqpoint{3.019432in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.016827in}{0.522232in}}{\pgfqpoint{3.015364in}{0.518699in}}{\pgfqpoint{3.015364in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.015364in}{0.511332in}}{\pgfqpoint{3.016827in}{0.507799in}}{\pgfqpoint{3.019432in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.022036in}{0.502590in}}{\pgfqpoint{3.025569in}{0.501127in}}{\pgfqpoint{3.029253in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998803in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{3.002486in}{0.501127in}}{\pgfqpoint{3.006019in}{0.502590in}}{\pgfqpoint{3.008624in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{3.011228in}{0.507799in}}{\pgfqpoint{3.012692in}{0.511332in}}{\pgfqpoint{3.012692in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{3.012692in}{0.518699in}}{\pgfqpoint{3.011228in}{0.522232in}}{\pgfqpoint{3.008624in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{3.006019in}{0.527441in}}{\pgfqpoint{3.002486in}{0.528905in}}{\pgfqpoint{2.998803in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.995119in}{0.528905in}}{\pgfqpoint{2.991586in}{0.527441in}}{\pgfqpoint{2.988982in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.986377in}{0.522232in}}{\pgfqpoint{2.984914in}{0.518699in}}{\pgfqpoint{2.984914in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.511332in}}{\pgfqpoint{2.986377in}{0.507799in}}{\pgfqpoint{2.988982in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.991586in}{0.502590in}}{\pgfqpoint{2.995119in}{0.501127in}}{\pgfqpoint{2.998803in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968353in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.972036in}{0.501127in}}{\pgfqpoint{2.975569in}{0.502590in}}{\pgfqpoint{2.978174in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.980778in}{0.507799in}}{\pgfqpoint{2.982242in}{0.511332in}}{\pgfqpoint{2.982242in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.982242in}{0.518699in}}{\pgfqpoint{2.980778in}{0.522232in}}{\pgfqpoint{2.978174in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.975569in}{0.527441in}}{\pgfqpoint{2.972036in}{0.528905in}}{\pgfqpoint{2.968353in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.964669in}{0.528905in}}{\pgfqpoint{2.961136in}{0.527441in}}{\pgfqpoint{2.958532in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.955927in}{0.522232in}}{\pgfqpoint{2.954464in}{0.518699in}}{\pgfqpoint{2.954464in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.954464in}{0.511332in}}{\pgfqpoint{2.955927in}{0.507799in}}{\pgfqpoint{2.958532in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.961136in}{0.502590in}}{\pgfqpoint{2.964669in}{0.501127in}}{\pgfqpoint{2.968353in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937903in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.941586in}{0.501127in}}{\pgfqpoint{2.945119in}{0.502590in}}{\pgfqpoint{2.947724in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.950328in}{0.507799in}}{\pgfqpoint{2.951792in}{0.511332in}}{\pgfqpoint{2.951792in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.951792in}{0.518699in}}{\pgfqpoint{2.950328in}{0.522232in}}{\pgfqpoint{2.947724in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.945119in}{0.527441in}}{\pgfqpoint{2.941586in}{0.528905in}}{\pgfqpoint{2.937903in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.934219in}{0.528905in}}{\pgfqpoint{2.930686in}{0.527441in}}{\pgfqpoint{2.928082in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.925477in}{0.522232in}}{\pgfqpoint{2.924014in}{0.518699in}}{\pgfqpoint{2.924014in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.924014in}{0.511332in}}{\pgfqpoint{2.925477in}{0.507799in}}{\pgfqpoint{2.928082in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.930686in}{0.502590in}}{\pgfqpoint{2.934219in}{0.501127in}}{\pgfqpoint{2.937903in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907453in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.911136in}{0.501127in}}{\pgfqpoint{2.914669in}{0.502590in}}{\pgfqpoint{2.917274in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.919878in}{0.507799in}}{\pgfqpoint{2.921342in}{0.511332in}}{\pgfqpoint{2.921342in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.921342in}{0.518699in}}{\pgfqpoint{2.919878in}{0.522232in}}{\pgfqpoint{2.917274in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.914669in}{0.527441in}}{\pgfqpoint{2.911136in}{0.528905in}}{\pgfqpoint{2.907453in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.903769in}{0.528905in}}{\pgfqpoint{2.900236in}{0.527441in}}{\pgfqpoint{2.897632in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.895027in}{0.522232in}}{\pgfqpoint{2.893564in}{0.518699in}}{\pgfqpoint{2.893564in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.893564in}{0.511332in}}{\pgfqpoint{2.895027in}{0.507799in}}{\pgfqpoint{2.897632in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.900236in}{0.502590in}}{\pgfqpoint{2.903769in}{0.501127in}}{\pgfqpoint{2.907453in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877003in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.880686in}{0.501127in}}{\pgfqpoint{2.884219in}{0.502590in}}{\pgfqpoint{2.886824in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.889428in}{0.507799in}}{\pgfqpoint{2.890892in}{0.511332in}}{\pgfqpoint{2.890892in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.890892in}{0.518699in}}{\pgfqpoint{2.889428in}{0.522232in}}{\pgfqpoint{2.886824in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.884219in}{0.527441in}}{\pgfqpoint{2.880686in}{0.528905in}}{\pgfqpoint{2.877003in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{0.528905in}}{\pgfqpoint{2.869786in}{0.527441in}}{\pgfqpoint{2.867182in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.864577in}{0.522232in}}{\pgfqpoint{2.863114in}{0.518699in}}{\pgfqpoint{2.863114in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.863114in}{0.511332in}}{\pgfqpoint{2.864577in}{0.507799in}}{\pgfqpoint{2.867182in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.869786in}{0.502590in}}{\pgfqpoint{2.873319in}{0.501127in}}{\pgfqpoint{2.877003in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846553in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.850236in}{0.501127in}}{\pgfqpoint{2.853769in}{0.502590in}}{\pgfqpoint{2.856374in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.858978in}{0.507799in}}{\pgfqpoint{2.860442in}{0.511332in}}{\pgfqpoint{2.860442in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.860442in}{0.518699in}}{\pgfqpoint{2.858978in}{0.522232in}}{\pgfqpoint{2.856374in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.853769in}{0.527441in}}{\pgfqpoint{2.850236in}{0.528905in}}{\pgfqpoint{2.846553in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.842869in}{0.528905in}}{\pgfqpoint{2.839336in}{0.527441in}}{\pgfqpoint{2.836732in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.834127in}{0.522232in}}{\pgfqpoint{2.832664in}{0.518699in}}{\pgfqpoint{2.832664in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.832664in}{0.511332in}}{\pgfqpoint{2.834127in}{0.507799in}}{\pgfqpoint{2.836732in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{0.502590in}}{\pgfqpoint{2.842869in}{0.501127in}}{\pgfqpoint{2.846553in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.501127in}}{\pgfqpoint{2.823319in}{0.502590in}}{\pgfqpoint{2.825924in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.507799in}}{\pgfqpoint{2.829992in}{0.511332in}}{\pgfqpoint{2.829992in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.518699in}}{\pgfqpoint{2.828528in}{0.522232in}}{\pgfqpoint{2.825924in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.527441in}}{\pgfqpoint{2.819786in}{0.528905in}}{\pgfqpoint{2.816103in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.528905in}}{\pgfqpoint{2.808886in}{0.527441in}}{\pgfqpoint{2.806282in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.522232in}}{\pgfqpoint{2.802214in}{0.518699in}}{\pgfqpoint{2.802214in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.511332in}}{\pgfqpoint{2.803677in}{0.507799in}}{\pgfqpoint{2.806282in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.502590in}}{\pgfqpoint{2.812419in}{0.501127in}}{\pgfqpoint{2.816103in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785653in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.789336in}{0.501127in}}{\pgfqpoint{2.792869in}{0.502590in}}{\pgfqpoint{2.795474in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.798078in}{0.507799in}}{\pgfqpoint{2.799542in}{0.511332in}}{\pgfqpoint{2.799542in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.799542in}{0.518699in}}{\pgfqpoint{2.798078in}{0.522232in}}{\pgfqpoint{2.795474in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.792869in}{0.527441in}}{\pgfqpoint{2.789336in}{0.528905in}}{\pgfqpoint{2.785653in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.781969in}{0.528905in}}{\pgfqpoint{2.778436in}{0.527441in}}{\pgfqpoint{2.775832in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.773227in}{0.522232in}}{\pgfqpoint{2.771764in}{0.518699in}}{\pgfqpoint{2.771764in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.771764in}{0.511332in}}{\pgfqpoint{2.773227in}{0.507799in}}{\pgfqpoint{2.775832in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.778436in}{0.502590in}}{\pgfqpoint{2.781969in}{0.501127in}}{\pgfqpoint{2.785653in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755203in}{0.501127in}}%
\pgfpathcurveto{\pgfqpoint{2.758886in}{0.501127in}}{\pgfqpoint{2.762419in}{0.502590in}}{\pgfqpoint{2.765024in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.767628in}{0.507799in}}{\pgfqpoint{2.769092in}{0.511332in}}{\pgfqpoint{2.769092in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.769092in}{0.518699in}}{\pgfqpoint{2.767628in}{0.522232in}}{\pgfqpoint{2.765024in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.762419in}{0.527441in}}{\pgfqpoint{2.758886in}{0.528905in}}{\pgfqpoint{2.755203in}{0.528905in}}%
\pgfpathcurveto{\pgfqpoint{2.751519in}{0.528905in}}{\pgfqpoint{2.747986in}{0.527441in}}{\pgfqpoint{2.745382in}{0.524837in}}%
\pgfpathcurveto{\pgfqpoint{2.742777in}{0.522232in}}{\pgfqpoint{2.741314in}{0.518699in}}{\pgfqpoint{2.741314in}{0.515016in}}%
\pgfpathcurveto{\pgfqpoint{2.741314in}{0.511332in}}{\pgfqpoint{2.742777in}{0.507799in}}{\pgfqpoint{2.745382in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{2.747986in}{0.502590in}}{\pgfqpoint{2.751519in}{0.501127in}}{\pgfqpoint{2.755203in}{0.501127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729602in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.733285in}{0.470677in}}{\pgfqpoint{3.736818in}{0.472140in}}{\pgfqpoint{3.739423in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{0.477349in}}{\pgfqpoint{3.743491in}{0.480882in}}{\pgfqpoint{3.743491in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.743491in}{0.488249in}}{\pgfqpoint{3.742027in}{0.491782in}}{\pgfqpoint{3.739423in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.736818in}{0.496991in}}{\pgfqpoint{3.733285in}{0.498455in}}{\pgfqpoint{3.729602in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.725919in}{0.498455in}}{\pgfqpoint{3.722386in}{0.496991in}}{\pgfqpoint{3.719781in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.717177in}{0.491782in}}{\pgfqpoint{3.715713in}{0.488249in}}{\pgfqpoint{3.715713in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.715713in}{0.480882in}}{\pgfqpoint{3.717177in}{0.477349in}}{\pgfqpoint{3.719781in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{0.472140in}}{\pgfqpoint{3.725919in}{0.470677in}}{\pgfqpoint{3.729602in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699152in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.702835in}{0.470677in}}{\pgfqpoint{3.706368in}{0.472140in}}{\pgfqpoint{3.708973in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.711577in}{0.477349in}}{\pgfqpoint{3.713041in}{0.480882in}}{\pgfqpoint{3.713041in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.713041in}{0.488249in}}{\pgfqpoint{3.711577in}{0.491782in}}{\pgfqpoint{3.708973in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.706368in}{0.496991in}}{\pgfqpoint{3.702835in}{0.498455in}}{\pgfqpoint{3.699152in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.695469in}{0.498455in}}{\pgfqpoint{3.691936in}{0.496991in}}{\pgfqpoint{3.689331in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.686727in}{0.491782in}}{\pgfqpoint{3.685263in}{0.488249in}}{\pgfqpoint{3.685263in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.685263in}{0.480882in}}{\pgfqpoint{3.686727in}{0.477349in}}{\pgfqpoint{3.689331in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.691936in}{0.472140in}}{\pgfqpoint{3.695469in}{0.470677in}}{\pgfqpoint{3.699152in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668702in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.672385in}{0.470677in}}{\pgfqpoint{3.675918in}{0.472140in}}{\pgfqpoint{3.678523in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.681128in}{0.477349in}}{\pgfqpoint{3.682591in}{0.480882in}}{\pgfqpoint{3.682591in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.682591in}{0.488249in}}{\pgfqpoint{3.681128in}{0.491782in}}{\pgfqpoint{3.678523in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.675918in}{0.496991in}}{\pgfqpoint{3.672385in}{0.498455in}}{\pgfqpoint{3.668702in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.665019in}{0.498455in}}{\pgfqpoint{3.661486in}{0.496991in}}{\pgfqpoint{3.658881in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.656277in}{0.491782in}}{\pgfqpoint{3.654813in}{0.488249in}}{\pgfqpoint{3.654813in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.654813in}{0.480882in}}{\pgfqpoint{3.656277in}{0.477349in}}{\pgfqpoint{3.658881in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.661486in}{0.472140in}}{\pgfqpoint{3.665019in}{0.470677in}}{\pgfqpoint{3.668702in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638252in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.641935in}{0.470677in}}{\pgfqpoint{3.645468in}{0.472140in}}{\pgfqpoint{3.648073in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.650678in}{0.477349in}}{\pgfqpoint{3.652141in}{0.480882in}}{\pgfqpoint{3.652141in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.652141in}{0.488249in}}{\pgfqpoint{3.650678in}{0.491782in}}{\pgfqpoint{3.648073in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.645468in}{0.496991in}}{\pgfqpoint{3.641935in}{0.498455in}}{\pgfqpoint{3.638252in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.634569in}{0.498455in}}{\pgfqpoint{3.631036in}{0.496991in}}{\pgfqpoint{3.628431in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.625827in}{0.491782in}}{\pgfqpoint{3.624363in}{0.488249in}}{\pgfqpoint{3.624363in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.624363in}{0.480882in}}{\pgfqpoint{3.625827in}{0.477349in}}{\pgfqpoint{3.628431in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.631036in}{0.472140in}}{\pgfqpoint{3.634569in}{0.470677in}}{\pgfqpoint{3.638252in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607802in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.611485in}{0.470677in}}{\pgfqpoint{3.615018in}{0.472140in}}{\pgfqpoint{3.617623in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.620228in}{0.477349in}}{\pgfqpoint{3.621691in}{0.480882in}}{\pgfqpoint{3.621691in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.621691in}{0.488249in}}{\pgfqpoint{3.620228in}{0.491782in}}{\pgfqpoint{3.617623in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.615018in}{0.496991in}}{\pgfqpoint{3.611485in}{0.498455in}}{\pgfqpoint{3.607802in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.604119in}{0.498455in}}{\pgfqpoint{3.600586in}{0.496991in}}{\pgfqpoint{3.597981in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.595377in}{0.491782in}}{\pgfqpoint{3.593913in}{0.488249in}}{\pgfqpoint{3.593913in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.593913in}{0.480882in}}{\pgfqpoint{3.595377in}{0.477349in}}{\pgfqpoint{3.597981in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.600586in}{0.472140in}}{\pgfqpoint{3.604119in}{0.470677in}}{\pgfqpoint{3.607802in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577352in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.581036in}{0.470677in}}{\pgfqpoint{3.584569in}{0.472140in}}{\pgfqpoint{3.587173in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.589778in}{0.477349in}}{\pgfqpoint{3.591241in}{0.480882in}}{\pgfqpoint{3.591241in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.591241in}{0.488249in}}{\pgfqpoint{3.589778in}{0.491782in}}{\pgfqpoint{3.587173in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.584569in}{0.496991in}}{\pgfqpoint{3.581036in}{0.498455in}}{\pgfqpoint{3.577352in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.573669in}{0.498455in}}{\pgfqpoint{3.570136in}{0.496991in}}{\pgfqpoint{3.567531in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.564927in}{0.491782in}}{\pgfqpoint{3.563463in}{0.488249in}}{\pgfqpoint{3.563463in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.563463in}{0.480882in}}{\pgfqpoint{3.564927in}{0.477349in}}{\pgfqpoint{3.567531in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.570136in}{0.472140in}}{\pgfqpoint{3.573669in}{0.470677in}}{\pgfqpoint{3.577352in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546902in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.550586in}{0.470677in}}{\pgfqpoint{3.554119in}{0.472140in}}{\pgfqpoint{3.556723in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.559328in}{0.477349in}}{\pgfqpoint{3.560791in}{0.480882in}}{\pgfqpoint{3.560791in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.560791in}{0.488249in}}{\pgfqpoint{3.559328in}{0.491782in}}{\pgfqpoint{3.556723in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.554119in}{0.496991in}}{\pgfqpoint{3.550586in}{0.498455in}}{\pgfqpoint{3.546902in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.543219in}{0.498455in}}{\pgfqpoint{3.539686in}{0.496991in}}{\pgfqpoint{3.537081in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.534477in}{0.491782in}}{\pgfqpoint{3.533013in}{0.488249in}}{\pgfqpoint{3.533013in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.533013in}{0.480882in}}{\pgfqpoint{3.534477in}{0.477349in}}{\pgfqpoint{3.537081in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.539686in}{0.472140in}}{\pgfqpoint{3.543219in}{0.470677in}}{\pgfqpoint{3.546902in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516452in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.520136in}{0.470677in}}{\pgfqpoint{3.523669in}{0.472140in}}{\pgfqpoint{3.526273in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.528878in}{0.477349in}}{\pgfqpoint{3.530341in}{0.480882in}}{\pgfqpoint{3.530341in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.530341in}{0.488249in}}{\pgfqpoint{3.528878in}{0.491782in}}{\pgfqpoint{3.526273in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.523669in}{0.496991in}}{\pgfqpoint{3.520136in}{0.498455in}}{\pgfqpoint{3.516452in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.512769in}{0.498455in}}{\pgfqpoint{3.509236in}{0.496991in}}{\pgfqpoint{3.506631in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.504027in}{0.491782in}}{\pgfqpoint{3.502563in}{0.488249in}}{\pgfqpoint{3.502563in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.502563in}{0.480882in}}{\pgfqpoint{3.504027in}{0.477349in}}{\pgfqpoint{3.506631in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.509236in}{0.472140in}}{\pgfqpoint{3.512769in}{0.470677in}}{\pgfqpoint{3.516452in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486002in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.489686in}{0.470677in}}{\pgfqpoint{3.493219in}{0.472140in}}{\pgfqpoint{3.495823in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.498428in}{0.477349in}}{\pgfqpoint{3.499891in}{0.480882in}}{\pgfqpoint{3.499891in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.499891in}{0.488249in}}{\pgfqpoint{3.498428in}{0.491782in}}{\pgfqpoint{3.495823in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.493219in}{0.496991in}}{\pgfqpoint{3.489686in}{0.498455in}}{\pgfqpoint{3.486002in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.482319in}{0.498455in}}{\pgfqpoint{3.478786in}{0.496991in}}{\pgfqpoint{3.476181in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.473577in}{0.491782in}}{\pgfqpoint{3.472113in}{0.488249in}}{\pgfqpoint{3.472113in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.472113in}{0.480882in}}{\pgfqpoint{3.473577in}{0.477349in}}{\pgfqpoint{3.476181in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.478786in}{0.472140in}}{\pgfqpoint{3.482319in}{0.470677in}}{\pgfqpoint{3.486002in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455552in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.459236in}{0.470677in}}{\pgfqpoint{3.462769in}{0.472140in}}{\pgfqpoint{3.465373in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.467978in}{0.477349in}}{\pgfqpoint{3.469441in}{0.480882in}}{\pgfqpoint{3.469441in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.469441in}{0.488249in}}{\pgfqpoint{3.467978in}{0.491782in}}{\pgfqpoint{3.465373in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.462769in}{0.496991in}}{\pgfqpoint{3.459236in}{0.498455in}}{\pgfqpoint{3.455552in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.451869in}{0.498455in}}{\pgfqpoint{3.448336in}{0.496991in}}{\pgfqpoint{3.445731in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.443127in}{0.491782in}}{\pgfqpoint{3.441663in}{0.488249in}}{\pgfqpoint{3.441663in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.441663in}{0.480882in}}{\pgfqpoint{3.443127in}{0.477349in}}{\pgfqpoint{3.445731in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.448336in}{0.472140in}}{\pgfqpoint{3.451869in}{0.470677in}}{\pgfqpoint{3.455552in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425102in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.428786in}{0.470677in}}{\pgfqpoint{3.432319in}{0.472140in}}{\pgfqpoint{3.434923in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.437528in}{0.477349in}}{\pgfqpoint{3.438991in}{0.480882in}}{\pgfqpoint{3.438991in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.438991in}{0.488249in}}{\pgfqpoint{3.437528in}{0.491782in}}{\pgfqpoint{3.434923in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.432319in}{0.496991in}}{\pgfqpoint{3.428786in}{0.498455in}}{\pgfqpoint{3.425102in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.421419in}{0.498455in}}{\pgfqpoint{3.417886in}{0.496991in}}{\pgfqpoint{3.415281in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.412677in}{0.491782in}}{\pgfqpoint{3.411213in}{0.488249in}}{\pgfqpoint{3.411213in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.411213in}{0.480882in}}{\pgfqpoint{3.412677in}{0.477349in}}{\pgfqpoint{3.415281in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.417886in}{0.472140in}}{\pgfqpoint{3.421419in}{0.470677in}}{\pgfqpoint{3.425102in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394652in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{0.470677in}}{\pgfqpoint{3.401869in}{0.472140in}}{\pgfqpoint{3.404473in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.407078in}{0.477349in}}{\pgfqpoint{3.408541in}{0.480882in}}{\pgfqpoint{3.408541in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.408541in}{0.488249in}}{\pgfqpoint{3.407078in}{0.491782in}}{\pgfqpoint{3.404473in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.401869in}{0.496991in}}{\pgfqpoint{3.398336in}{0.498455in}}{\pgfqpoint{3.394652in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.390969in}{0.498455in}}{\pgfqpoint{3.387436in}{0.496991in}}{\pgfqpoint{3.384831in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.382227in}{0.491782in}}{\pgfqpoint{3.380763in}{0.488249in}}{\pgfqpoint{3.380763in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.380763in}{0.480882in}}{\pgfqpoint{3.382227in}{0.477349in}}{\pgfqpoint{3.384831in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.387436in}{0.472140in}}{\pgfqpoint{3.390969in}{0.470677in}}{\pgfqpoint{3.394652in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.470677in}}{\pgfqpoint{3.371419in}{0.472140in}}{\pgfqpoint{3.374023in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.477349in}}{\pgfqpoint{3.378091in}{0.480882in}}{\pgfqpoint{3.378091in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.488249in}}{\pgfqpoint{3.376628in}{0.491782in}}{\pgfqpoint{3.374023in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.496991in}}{\pgfqpoint{3.367886in}{0.498455in}}{\pgfqpoint{3.364202in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.498455in}}{\pgfqpoint{3.356986in}{0.496991in}}{\pgfqpoint{3.354381in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.491782in}}{\pgfqpoint{3.350313in}{0.488249in}}{\pgfqpoint{3.350313in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.480882in}}{\pgfqpoint{3.351777in}{0.477349in}}{\pgfqpoint{3.354381in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.472140in}}{\pgfqpoint{3.360519in}{0.470677in}}{\pgfqpoint{3.364202in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333752in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.337436in}{0.470677in}}{\pgfqpoint{3.340969in}{0.472140in}}{\pgfqpoint{3.343573in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.346178in}{0.477349in}}{\pgfqpoint{3.347641in}{0.480882in}}{\pgfqpoint{3.347641in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.347641in}{0.488249in}}{\pgfqpoint{3.346178in}{0.491782in}}{\pgfqpoint{3.343573in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.340969in}{0.496991in}}{\pgfqpoint{3.337436in}{0.498455in}}{\pgfqpoint{3.333752in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.330069in}{0.498455in}}{\pgfqpoint{3.326536in}{0.496991in}}{\pgfqpoint{3.323931in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.321327in}{0.491782in}}{\pgfqpoint{3.319863in}{0.488249in}}{\pgfqpoint{3.319863in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.319863in}{0.480882in}}{\pgfqpoint{3.321327in}{0.477349in}}{\pgfqpoint{3.323931in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.326536in}{0.472140in}}{\pgfqpoint{3.330069in}{0.470677in}}{\pgfqpoint{3.333752in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303302in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.306986in}{0.470677in}}{\pgfqpoint{3.310519in}{0.472140in}}{\pgfqpoint{3.313123in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.315728in}{0.477349in}}{\pgfqpoint{3.317191in}{0.480882in}}{\pgfqpoint{3.317191in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.317191in}{0.488249in}}{\pgfqpoint{3.315728in}{0.491782in}}{\pgfqpoint{3.313123in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.310519in}{0.496991in}}{\pgfqpoint{3.306986in}{0.498455in}}{\pgfqpoint{3.303302in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.299619in}{0.498455in}}{\pgfqpoint{3.296086in}{0.496991in}}{\pgfqpoint{3.293481in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.290877in}{0.491782in}}{\pgfqpoint{3.289413in}{0.488249in}}{\pgfqpoint{3.289413in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.289413in}{0.480882in}}{\pgfqpoint{3.290877in}{0.477349in}}{\pgfqpoint{3.293481in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.296086in}{0.472140in}}{\pgfqpoint{3.299619in}{0.470677in}}{\pgfqpoint{3.303302in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272852in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.276536in}{0.470677in}}{\pgfqpoint{3.280069in}{0.472140in}}{\pgfqpoint{3.282673in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.285278in}{0.477349in}}{\pgfqpoint{3.286741in}{0.480882in}}{\pgfqpoint{3.286741in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.286741in}{0.488249in}}{\pgfqpoint{3.285278in}{0.491782in}}{\pgfqpoint{3.282673in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.280069in}{0.496991in}}{\pgfqpoint{3.276536in}{0.498455in}}{\pgfqpoint{3.272852in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.269169in}{0.498455in}}{\pgfqpoint{3.265636in}{0.496991in}}{\pgfqpoint{3.263031in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.260427in}{0.491782in}}{\pgfqpoint{3.258964in}{0.488249in}}{\pgfqpoint{3.258964in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.258964in}{0.480882in}}{\pgfqpoint{3.260427in}{0.477349in}}{\pgfqpoint{3.263031in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.265636in}{0.472140in}}{\pgfqpoint{3.269169in}{0.470677in}}{\pgfqpoint{3.272852in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242402in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.246086in}{0.470677in}}{\pgfqpoint{3.249619in}{0.472140in}}{\pgfqpoint{3.252223in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.254828in}{0.477349in}}{\pgfqpoint{3.256291in}{0.480882in}}{\pgfqpoint{3.256291in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.256291in}{0.488249in}}{\pgfqpoint{3.254828in}{0.491782in}}{\pgfqpoint{3.252223in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.249619in}{0.496991in}}{\pgfqpoint{3.246086in}{0.498455in}}{\pgfqpoint{3.242402in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.238719in}{0.498455in}}{\pgfqpoint{3.235186in}{0.496991in}}{\pgfqpoint{3.232581in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.229977in}{0.491782in}}{\pgfqpoint{3.228514in}{0.488249in}}{\pgfqpoint{3.228514in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.228514in}{0.480882in}}{\pgfqpoint{3.229977in}{0.477349in}}{\pgfqpoint{3.232581in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.235186in}{0.472140in}}{\pgfqpoint{3.238719in}{0.470677in}}{\pgfqpoint{3.242402in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211952in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.215636in}{0.470677in}}{\pgfqpoint{3.219169in}{0.472140in}}{\pgfqpoint{3.221773in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.224378in}{0.477349in}}{\pgfqpoint{3.225841in}{0.480882in}}{\pgfqpoint{3.225841in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.225841in}{0.488249in}}{\pgfqpoint{3.224378in}{0.491782in}}{\pgfqpoint{3.221773in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.219169in}{0.496991in}}{\pgfqpoint{3.215636in}{0.498455in}}{\pgfqpoint{3.211952in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.208269in}{0.498455in}}{\pgfqpoint{3.204736in}{0.496991in}}{\pgfqpoint{3.202132in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.199527in}{0.491782in}}{\pgfqpoint{3.198064in}{0.488249in}}{\pgfqpoint{3.198064in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.198064in}{0.480882in}}{\pgfqpoint{3.199527in}{0.477349in}}{\pgfqpoint{3.202132in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.204736in}{0.472140in}}{\pgfqpoint{3.208269in}{0.470677in}}{\pgfqpoint{3.211952in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.470677in}}{\pgfqpoint{3.188719in}{0.472140in}}{\pgfqpoint{3.191323in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.477349in}}{\pgfqpoint{3.195391in}{0.480882in}}{\pgfqpoint{3.195391in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.488249in}}{\pgfqpoint{3.193928in}{0.491782in}}{\pgfqpoint{3.191323in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.496991in}}{\pgfqpoint{3.185186in}{0.498455in}}{\pgfqpoint{3.181502in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.498455in}}{\pgfqpoint{3.174286in}{0.496991in}}{\pgfqpoint{3.171682in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.491782in}}{\pgfqpoint{3.167614in}{0.488249in}}{\pgfqpoint{3.167614in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.480882in}}{\pgfqpoint{3.169077in}{0.477349in}}{\pgfqpoint{3.171682in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.472140in}}{\pgfqpoint{3.177819in}{0.470677in}}{\pgfqpoint{3.181502in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151052in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.154736in}{0.470677in}}{\pgfqpoint{3.158269in}{0.472140in}}{\pgfqpoint{3.160873in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.163478in}{0.477349in}}{\pgfqpoint{3.164941in}{0.480882in}}{\pgfqpoint{3.164941in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.164941in}{0.488249in}}{\pgfqpoint{3.163478in}{0.491782in}}{\pgfqpoint{3.160873in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.158269in}{0.496991in}}{\pgfqpoint{3.154736in}{0.498455in}}{\pgfqpoint{3.151052in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.147369in}{0.498455in}}{\pgfqpoint{3.143836in}{0.496991in}}{\pgfqpoint{3.141232in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.491782in}}{\pgfqpoint{3.137164in}{0.488249in}}{\pgfqpoint{3.137164in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.137164in}{0.480882in}}{\pgfqpoint{3.138627in}{0.477349in}}{\pgfqpoint{3.141232in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.143836in}{0.472140in}}{\pgfqpoint{3.147369in}{0.470677in}}{\pgfqpoint{3.151052in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120603in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.124286in}{0.470677in}}{\pgfqpoint{3.127819in}{0.472140in}}{\pgfqpoint{3.130423in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.133028in}{0.477349in}}{\pgfqpoint{3.134491in}{0.480882in}}{\pgfqpoint{3.134491in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.134491in}{0.488249in}}{\pgfqpoint{3.133028in}{0.491782in}}{\pgfqpoint{3.130423in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.127819in}{0.496991in}}{\pgfqpoint{3.124286in}{0.498455in}}{\pgfqpoint{3.120603in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.116919in}{0.498455in}}{\pgfqpoint{3.113386in}{0.496991in}}{\pgfqpoint{3.110782in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.108177in}{0.491782in}}{\pgfqpoint{3.106714in}{0.488249in}}{\pgfqpoint{3.106714in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.106714in}{0.480882in}}{\pgfqpoint{3.108177in}{0.477349in}}{\pgfqpoint{3.110782in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.113386in}{0.472140in}}{\pgfqpoint{3.116919in}{0.470677in}}{\pgfqpoint{3.120603in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090153in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.093836in}{0.470677in}}{\pgfqpoint{3.097369in}{0.472140in}}{\pgfqpoint{3.099973in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.102578in}{0.477349in}}{\pgfqpoint{3.104041in}{0.480882in}}{\pgfqpoint{3.104041in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.104041in}{0.488249in}}{\pgfqpoint{3.102578in}{0.491782in}}{\pgfqpoint{3.099973in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.097369in}{0.496991in}}{\pgfqpoint{3.093836in}{0.498455in}}{\pgfqpoint{3.090153in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.086469in}{0.498455in}}{\pgfqpoint{3.082936in}{0.496991in}}{\pgfqpoint{3.080332in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.077727in}{0.491782in}}{\pgfqpoint{3.076264in}{0.488249in}}{\pgfqpoint{3.076264in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.076264in}{0.480882in}}{\pgfqpoint{3.077727in}{0.477349in}}{\pgfqpoint{3.080332in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.082936in}{0.472140in}}{\pgfqpoint{3.086469in}{0.470677in}}{\pgfqpoint{3.090153in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059703in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.063386in}{0.470677in}}{\pgfqpoint{3.066919in}{0.472140in}}{\pgfqpoint{3.069524in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.072128in}{0.477349in}}{\pgfqpoint{3.073591in}{0.480882in}}{\pgfqpoint{3.073591in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.073591in}{0.488249in}}{\pgfqpoint{3.072128in}{0.491782in}}{\pgfqpoint{3.069524in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.066919in}{0.496991in}}{\pgfqpoint{3.063386in}{0.498455in}}{\pgfqpoint{3.059703in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.056019in}{0.498455in}}{\pgfqpoint{3.052486in}{0.496991in}}{\pgfqpoint{3.049882in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.047277in}{0.491782in}}{\pgfqpoint{3.045814in}{0.488249in}}{\pgfqpoint{3.045814in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.045814in}{0.480882in}}{\pgfqpoint{3.047277in}{0.477349in}}{\pgfqpoint{3.049882in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.052486in}{0.472140in}}{\pgfqpoint{3.056019in}{0.470677in}}{\pgfqpoint{3.059703in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029253in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.032936in}{0.470677in}}{\pgfqpoint{3.036469in}{0.472140in}}{\pgfqpoint{3.039074in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.041678in}{0.477349in}}{\pgfqpoint{3.043141in}{0.480882in}}{\pgfqpoint{3.043141in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.043141in}{0.488249in}}{\pgfqpoint{3.041678in}{0.491782in}}{\pgfqpoint{3.039074in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.036469in}{0.496991in}}{\pgfqpoint{3.032936in}{0.498455in}}{\pgfqpoint{3.029253in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{3.025569in}{0.498455in}}{\pgfqpoint{3.022036in}{0.496991in}}{\pgfqpoint{3.019432in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.016827in}{0.491782in}}{\pgfqpoint{3.015364in}{0.488249in}}{\pgfqpoint{3.015364in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.015364in}{0.480882in}}{\pgfqpoint{3.016827in}{0.477349in}}{\pgfqpoint{3.019432in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.022036in}{0.472140in}}{\pgfqpoint{3.025569in}{0.470677in}}{\pgfqpoint{3.029253in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998803in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.002486in}{0.470677in}}{\pgfqpoint{3.006019in}{0.472140in}}{\pgfqpoint{3.008624in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{3.011228in}{0.477349in}}{\pgfqpoint{3.012692in}{0.480882in}}{\pgfqpoint{3.012692in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{3.012692in}{0.488249in}}{\pgfqpoint{3.011228in}{0.491782in}}{\pgfqpoint{3.008624in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{3.006019in}{0.496991in}}{\pgfqpoint{3.002486in}{0.498455in}}{\pgfqpoint{2.998803in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.995119in}{0.498455in}}{\pgfqpoint{2.991586in}{0.496991in}}{\pgfqpoint{2.988982in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.986377in}{0.491782in}}{\pgfqpoint{2.984914in}{0.488249in}}{\pgfqpoint{2.984914in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.480882in}}{\pgfqpoint{2.986377in}{0.477349in}}{\pgfqpoint{2.988982in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.991586in}{0.472140in}}{\pgfqpoint{2.995119in}{0.470677in}}{\pgfqpoint{2.998803in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968353in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.972036in}{0.470677in}}{\pgfqpoint{2.975569in}{0.472140in}}{\pgfqpoint{2.978174in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.980778in}{0.477349in}}{\pgfqpoint{2.982242in}{0.480882in}}{\pgfqpoint{2.982242in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.982242in}{0.488249in}}{\pgfqpoint{2.980778in}{0.491782in}}{\pgfqpoint{2.978174in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.975569in}{0.496991in}}{\pgfqpoint{2.972036in}{0.498455in}}{\pgfqpoint{2.968353in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.964669in}{0.498455in}}{\pgfqpoint{2.961136in}{0.496991in}}{\pgfqpoint{2.958532in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.955927in}{0.491782in}}{\pgfqpoint{2.954464in}{0.488249in}}{\pgfqpoint{2.954464in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.954464in}{0.480882in}}{\pgfqpoint{2.955927in}{0.477349in}}{\pgfqpoint{2.958532in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.961136in}{0.472140in}}{\pgfqpoint{2.964669in}{0.470677in}}{\pgfqpoint{2.968353in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937903in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.941586in}{0.470677in}}{\pgfqpoint{2.945119in}{0.472140in}}{\pgfqpoint{2.947724in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.950328in}{0.477349in}}{\pgfqpoint{2.951792in}{0.480882in}}{\pgfqpoint{2.951792in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.951792in}{0.488249in}}{\pgfqpoint{2.950328in}{0.491782in}}{\pgfqpoint{2.947724in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.945119in}{0.496991in}}{\pgfqpoint{2.941586in}{0.498455in}}{\pgfqpoint{2.937903in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.934219in}{0.498455in}}{\pgfqpoint{2.930686in}{0.496991in}}{\pgfqpoint{2.928082in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.925477in}{0.491782in}}{\pgfqpoint{2.924014in}{0.488249in}}{\pgfqpoint{2.924014in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.924014in}{0.480882in}}{\pgfqpoint{2.925477in}{0.477349in}}{\pgfqpoint{2.928082in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.930686in}{0.472140in}}{\pgfqpoint{2.934219in}{0.470677in}}{\pgfqpoint{2.937903in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907453in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.911136in}{0.470677in}}{\pgfqpoint{2.914669in}{0.472140in}}{\pgfqpoint{2.917274in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.919878in}{0.477349in}}{\pgfqpoint{2.921342in}{0.480882in}}{\pgfqpoint{2.921342in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.921342in}{0.488249in}}{\pgfqpoint{2.919878in}{0.491782in}}{\pgfqpoint{2.917274in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.914669in}{0.496991in}}{\pgfqpoint{2.911136in}{0.498455in}}{\pgfqpoint{2.907453in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.903769in}{0.498455in}}{\pgfqpoint{2.900236in}{0.496991in}}{\pgfqpoint{2.897632in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.895027in}{0.491782in}}{\pgfqpoint{2.893564in}{0.488249in}}{\pgfqpoint{2.893564in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.893564in}{0.480882in}}{\pgfqpoint{2.895027in}{0.477349in}}{\pgfqpoint{2.897632in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.900236in}{0.472140in}}{\pgfqpoint{2.903769in}{0.470677in}}{\pgfqpoint{2.907453in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877003in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.880686in}{0.470677in}}{\pgfqpoint{2.884219in}{0.472140in}}{\pgfqpoint{2.886824in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.889428in}{0.477349in}}{\pgfqpoint{2.890892in}{0.480882in}}{\pgfqpoint{2.890892in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.890892in}{0.488249in}}{\pgfqpoint{2.889428in}{0.491782in}}{\pgfqpoint{2.886824in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.884219in}{0.496991in}}{\pgfqpoint{2.880686in}{0.498455in}}{\pgfqpoint{2.877003in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{0.498455in}}{\pgfqpoint{2.869786in}{0.496991in}}{\pgfqpoint{2.867182in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.864577in}{0.491782in}}{\pgfqpoint{2.863114in}{0.488249in}}{\pgfqpoint{2.863114in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.863114in}{0.480882in}}{\pgfqpoint{2.864577in}{0.477349in}}{\pgfqpoint{2.867182in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.869786in}{0.472140in}}{\pgfqpoint{2.873319in}{0.470677in}}{\pgfqpoint{2.877003in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846553in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.850236in}{0.470677in}}{\pgfqpoint{2.853769in}{0.472140in}}{\pgfqpoint{2.856374in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.858978in}{0.477349in}}{\pgfqpoint{2.860442in}{0.480882in}}{\pgfqpoint{2.860442in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.860442in}{0.488249in}}{\pgfqpoint{2.858978in}{0.491782in}}{\pgfqpoint{2.856374in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.853769in}{0.496991in}}{\pgfqpoint{2.850236in}{0.498455in}}{\pgfqpoint{2.846553in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.842869in}{0.498455in}}{\pgfqpoint{2.839336in}{0.496991in}}{\pgfqpoint{2.836732in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.834127in}{0.491782in}}{\pgfqpoint{2.832664in}{0.488249in}}{\pgfqpoint{2.832664in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.832664in}{0.480882in}}{\pgfqpoint{2.834127in}{0.477349in}}{\pgfqpoint{2.836732in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{0.472140in}}{\pgfqpoint{2.842869in}{0.470677in}}{\pgfqpoint{2.846553in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.470677in}}{\pgfqpoint{2.823319in}{0.472140in}}{\pgfqpoint{2.825924in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.477349in}}{\pgfqpoint{2.829992in}{0.480882in}}{\pgfqpoint{2.829992in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.488249in}}{\pgfqpoint{2.828528in}{0.491782in}}{\pgfqpoint{2.825924in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.496991in}}{\pgfqpoint{2.819786in}{0.498455in}}{\pgfqpoint{2.816103in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.498455in}}{\pgfqpoint{2.808886in}{0.496991in}}{\pgfqpoint{2.806282in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.491782in}}{\pgfqpoint{2.802214in}{0.488249in}}{\pgfqpoint{2.802214in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.480882in}}{\pgfqpoint{2.803677in}{0.477349in}}{\pgfqpoint{2.806282in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.472140in}}{\pgfqpoint{2.812419in}{0.470677in}}{\pgfqpoint{2.816103in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785653in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.789336in}{0.470677in}}{\pgfqpoint{2.792869in}{0.472140in}}{\pgfqpoint{2.795474in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.798078in}{0.477349in}}{\pgfqpoint{2.799542in}{0.480882in}}{\pgfqpoint{2.799542in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.799542in}{0.488249in}}{\pgfqpoint{2.798078in}{0.491782in}}{\pgfqpoint{2.795474in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.792869in}{0.496991in}}{\pgfqpoint{2.789336in}{0.498455in}}{\pgfqpoint{2.785653in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.781969in}{0.498455in}}{\pgfqpoint{2.778436in}{0.496991in}}{\pgfqpoint{2.775832in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.773227in}{0.491782in}}{\pgfqpoint{2.771764in}{0.488249in}}{\pgfqpoint{2.771764in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.771764in}{0.480882in}}{\pgfqpoint{2.773227in}{0.477349in}}{\pgfqpoint{2.775832in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.778436in}{0.472140in}}{\pgfqpoint{2.781969in}{0.470677in}}{\pgfqpoint{2.785653in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755203in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.758886in}{0.470677in}}{\pgfqpoint{2.762419in}{0.472140in}}{\pgfqpoint{2.765024in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.767628in}{0.477349in}}{\pgfqpoint{2.769092in}{0.480882in}}{\pgfqpoint{2.769092in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.769092in}{0.488249in}}{\pgfqpoint{2.767628in}{0.491782in}}{\pgfqpoint{2.765024in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.762419in}{0.496991in}}{\pgfqpoint{2.758886in}{0.498455in}}{\pgfqpoint{2.755203in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.751519in}{0.498455in}}{\pgfqpoint{2.747986in}{0.496991in}}{\pgfqpoint{2.745382in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.742777in}{0.491782in}}{\pgfqpoint{2.741314in}{0.488249in}}{\pgfqpoint{2.741314in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.741314in}{0.480882in}}{\pgfqpoint{2.742777in}{0.477349in}}{\pgfqpoint{2.745382in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.747986in}{0.472140in}}{\pgfqpoint{2.751519in}{0.470677in}}{\pgfqpoint{2.755203in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724753in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.728436in}{0.470677in}}{\pgfqpoint{2.731969in}{0.472140in}}{\pgfqpoint{2.734574in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.737178in}{0.477349in}}{\pgfqpoint{2.738642in}{0.480882in}}{\pgfqpoint{2.738642in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.738642in}{0.488249in}}{\pgfqpoint{2.737178in}{0.491782in}}{\pgfqpoint{2.734574in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.731969in}{0.496991in}}{\pgfqpoint{2.728436in}{0.498455in}}{\pgfqpoint{2.724753in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.721069in}{0.498455in}}{\pgfqpoint{2.717536in}{0.496991in}}{\pgfqpoint{2.714932in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.712327in}{0.491782in}}{\pgfqpoint{2.710864in}{0.488249in}}{\pgfqpoint{2.710864in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.710864in}{0.480882in}}{\pgfqpoint{2.712327in}{0.477349in}}{\pgfqpoint{2.714932in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.717536in}{0.472140in}}{\pgfqpoint{2.721069in}{0.470677in}}{\pgfqpoint{2.724753in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694303in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.697986in}{0.470677in}}{\pgfqpoint{2.701519in}{0.472140in}}{\pgfqpoint{2.704124in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.706728in}{0.477349in}}{\pgfqpoint{2.708192in}{0.480882in}}{\pgfqpoint{2.708192in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.708192in}{0.488249in}}{\pgfqpoint{2.706728in}{0.491782in}}{\pgfqpoint{2.704124in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.701519in}{0.496991in}}{\pgfqpoint{2.697986in}{0.498455in}}{\pgfqpoint{2.694303in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.690620in}{0.498455in}}{\pgfqpoint{2.687086in}{0.496991in}}{\pgfqpoint{2.684482in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.681877in}{0.491782in}}{\pgfqpoint{2.680414in}{0.488249in}}{\pgfqpoint{2.680414in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.680414in}{0.480882in}}{\pgfqpoint{2.681877in}{0.477349in}}{\pgfqpoint{2.684482in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.687086in}{0.472140in}}{\pgfqpoint{2.690620in}{0.470677in}}{\pgfqpoint{2.694303in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663853in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.667536in}{0.470677in}}{\pgfqpoint{2.671069in}{0.472140in}}{\pgfqpoint{2.673674in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.676278in}{0.477349in}}{\pgfqpoint{2.677742in}{0.480882in}}{\pgfqpoint{2.677742in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.677742in}{0.488249in}}{\pgfqpoint{2.676278in}{0.491782in}}{\pgfqpoint{2.673674in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.671069in}{0.496991in}}{\pgfqpoint{2.667536in}{0.498455in}}{\pgfqpoint{2.663853in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.660170in}{0.498455in}}{\pgfqpoint{2.656637in}{0.496991in}}{\pgfqpoint{2.654032in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.651427in}{0.491782in}}{\pgfqpoint{2.649964in}{0.488249in}}{\pgfqpoint{2.649964in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.649964in}{0.480882in}}{\pgfqpoint{2.651427in}{0.477349in}}{\pgfqpoint{2.654032in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.656637in}{0.472140in}}{\pgfqpoint{2.660170in}{0.470677in}}{\pgfqpoint{2.663853in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.470677in}}{\pgfqpoint{2.640619in}{0.472140in}}{\pgfqpoint{2.643224in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.477349in}}{\pgfqpoint{2.647292in}{0.480882in}}{\pgfqpoint{2.647292in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.488249in}}{\pgfqpoint{2.645828in}{0.491782in}}{\pgfqpoint{2.643224in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.496991in}}{\pgfqpoint{2.637086in}{0.498455in}}{\pgfqpoint{2.633403in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.498455in}}{\pgfqpoint{2.626187in}{0.496991in}}{\pgfqpoint{2.623582in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.491782in}}{\pgfqpoint{2.619514in}{0.488249in}}{\pgfqpoint{2.619514in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.480882in}}{\pgfqpoint{2.620977in}{0.477349in}}{\pgfqpoint{2.623582in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.472140in}}{\pgfqpoint{2.629720in}{0.470677in}}{\pgfqpoint{2.633403in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602953in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{2.606636in}{0.470677in}}{\pgfqpoint{2.610169in}{0.472140in}}{\pgfqpoint{2.612774in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.615378in}{0.477349in}}{\pgfqpoint{2.616842in}{0.480882in}}{\pgfqpoint{2.616842in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.616842in}{0.488249in}}{\pgfqpoint{2.615378in}{0.491782in}}{\pgfqpoint{2.612774in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.610169in}{0.496991in}}{\pgfqpoint{2.606636in}{0.498455in}}{\pgfqpoint{2.602953in}{0.498455in}}%
\pgfpathcurveto{\pgfqpoint{2.599270in}{0.498455in}}{\pgfqpoint{2.595737in}{0.496991in}}{\pgfqpoint{2.593132in}{0.494387in}}%
\pgfpathcurveto{\pgfqpoint{2.590527in}{0.491782in}}{\pgfqpoint{2.589064in}{0.488249in}}{\pgfqpoint{2.589064in}{0.484566in}}%
\pgfpathcurveto{\pgfqpoint{2.589064in}{0.480882in}}{\pgfqpoint{2.590527in}{0.477349in}}{\pgfqpoint{2.593132in}{0.474745in}}%
\pgfpathcurveto{\pgfqpoint{2.595737in}{0.472140in}}{\pgfqpoint{2.599270in}{0.470677in}}{\pgfqpoint{2.602953in}{0.470677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394652in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{0.440227in}}{\pgfqpoint{3.401869in}{0.441690in}}{\pgfqpoint{3.404473in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.407078in}{0.446899in}}{\pgfqpoint{3.408541in}{0.450432in}}{\pgfqpoint{3.408541in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.408541in}{0.457799in}}{\pgfqpoint{3.407078in}{0.461332in}}{\pgfqpoint{3.404473in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.401869in}{0.466541in}}{\pgfqpoint{3.398336in}{0.468005in}}{\pgfqpoint{3.394652in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.390969in}{0.468005in}}{\pgfqpoint{3.387436in}{0.466541in}}{\pgfqpoint{3.384831in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.382227in}{0.461332in}}{\pgfqpoint{3.380763in}{0.457799in}}{\pgfqpoint{3.380763in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.380763in}{0.450432in}}{\pgfqpoint{3.382227in}{0.446899in}}{\pgfqpoint{3.384831in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.387436in}{0.441690in}}{\pgfqpoint{3.390969in}{0.440227in}}{\pgfqpoint{3.394652in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.440227in}}{\pgfqpoint{3.371419in}{0.441690in}}{\pgfqpoint{3.374023in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.446899in}}{\pgfqpoint{3.378091in}{0.450432in}}{\pgfqpoint{3.378091in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.457799in}}{\pgfqpoint{3.376628in}{0.461332in}}{\pgfqpoint{3.374023in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.466541in}}{\pgfqpoint{3.367886in}{0.468005in}}{\pgfqpoint{3.364202in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.468005in}}{\pgfqpoint{3.356986in}{0.466541in}}{\pgfqpoint{3.354381in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.461332in}}{\pgfqpoint{3.350313in}{0.457799in}}{\pgfqpoint{3.350313in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.450432in}}{\pgfqpoint{3.351777in}{0.446899in}}{\pgfqpoint{3.354381in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.441690in}}{\pgfqpoint{3.360519in}{0.440227in}}{\pgfqpoint{3.364202in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333752in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.337436in}{0.440227in}}{\pgfqpoint{3.340969in}{0.441690in}}{\pgfqpoint{3.343573in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.346178in}{0.446899in}}{\pgfqpoint{3.347641in}{0.450432in}}{\pgfqpoint{3.347641in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.347641in}{0.457799in}}{\pgfqpoint{3.346178in}{0.461332in}}{\pgfqpoint{3.343573in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.340969in}{0.466541in}}{\pgfqpoint{3.337436in}{0.468005in}}{\pgfqpoint{3.333752in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.330069in}{0.468005in}}{\pgfqpoint{3.326536in}{0.466541in}}{\pgfqpoint{3.323931in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.321327in}{0.461332in}}{\pgfqpoint{3.319863in}{0.457799in}}{\pgfqpoint{3.319863in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.319863in}{0.450432in}}{\pgfqpoint{3.321327in}{0.446899in}}{\pgfqpoint{3.323931in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.326536in}{0.441690in}}{\pgfqpoint{3.330069in}{0.440227in}}{\pgfqpoint{3.333752in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303302in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.306986in}{0.440227in}}{\pgfqpoint{3.310519in}{0.441690in}}{\pgfqpoint{3.313123in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.315728in}{0.446899in}}{\pgfqpoint{3.317191in}{0.450432in}}{\pgfqpoint{3.317191in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.317191in}{0.457799in}}{\pgfqpoint{3.315728in}{0.461332in}}{\pgfqpoint{3.313123in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.310519in}{0.466541in}}{\pgfqpoint{3.306986in}{0.468005in}}{\pgfqpoint{3.303302in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.299619in}{0.468005in}}{\pgfqpoint{3.296086in}{0.466541in}}{\pgfqpoint{3.293481in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.290877in}{0.461332in}}{\pgfqpoint{3.289413in}{0.457799in}}{\pgfqpoint{3.289413in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.289413in}{0.450432in}}{\pgfqpoint{3.290877in}{0.446899in}}{\pgfqpoint{3.293481in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.296086in}{0.441690in}}{\pgfqpoint{3.299619in}{0.440227in}}{\pgfqpoint{3.303302in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272852in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.276536in}{0.440227in}}{\pgfqpoint{3.280069in}{0.441690in}}{\pgfqpoint{3.282673in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.285278in}{0.446899in}}{\pgfqpoint{3.286741in}{0.450432in}}{\pgfqpoint{3.286741in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.286741in}{0.457799in}}{\pgfqpoint{3.285278in}{0.461332in}}{\pgfqpoint{3.282673in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.280069in}{0.466541in}}{\pgfqpoint{3.276536in}{0.468005in}}{\pgfqpoint{3.272852in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.269169in}{0.468005in}}{\pgfqpoint{3.265636in}{0.466541in}}{\pgfqpoint{3.263031in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.260427in}{0.461332in}}{\pgfqpoint{3.258964in}{0.457799in}}{\pgfqpoint{3.258964in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.258964in}{0.450432in}}{\pgfqpoint{3.260427in}{0.446899in}}{\pgfqpoint{3.263031in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.265636in}{0.441690in}}{\pgfqpoint{3.269169in}{0.440227in}}{\pgfqpoint{3.272852in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242402in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.246086in}{0.440227in}}{\pgfqpoint{3.249619in}{0.441690in}}{\pgfqpoint{3.252223in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.254828in}{0.446899in}}{\pgfqpoint{3.256291in}{0.450432in}}{\pgfqpoint{3.256291in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.256291in}{0.457799in}}{\pgfqpoint{3.254828in}{0.461332in}}{\pgfqpoint{3.252223in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.249619in}{0.466541in}}{\pgfqpoint{3.246086in}{0.468005in}}{\pgfqpoint{3.242402in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.238719in}{0.468005in}}{\pgfqpoint{3.235186in}{0.466541in}}{\pgfqpoint{3.232581in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.229977in}{0.461332in}}{\pgfqpoint{3.228514in}{0.457799in}}{\pgfqpoint{3.228514in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.228514in}{0.450432in}}{\pgfqpoint{3.229977in}{0.446899in}}{\pgfqpoint{3.232581in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.235186in}{0.441690in}}{\pgfqpoint{3.238719in}{0.440227in}}{\pgfqpoint{3.242402in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211952in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.215636in}{0.440227in}}{\pgfqpoint{3.219169in}{0.441690in}}{\pgfqpoint{3.221773in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.224378in}{0.446899in}}{\pgfqpoint{3.225841in}{0.450432in}}{\pgfqpoint{3.225841in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.225841in}{0.457799in}}{\pgfqpoint{3.224378in}{0.461332in}}{\pgfqpoint{3.221773in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.219169in}{0.466541in}}{\pgfqpoint{3.215636in}{0.468005in}}{\pgfqpoint{3.211952in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.208269in}{0.468005in}}{\pgfqpoint{3.204736in}{0.466541in}}{\pgfqpoint{3.202132in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.199527in}{0.461332in}}{\pgfqpoint{3.198064in}{0.457799in}}{\pgfqpoint{3.198064in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.198064in}{0.450432in}}{\pgfqpoint{3.199527in}{0.446899in}}{\pgfqpoint{3.202132in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.204736in}{0.441690in}}{\pgfqpoint{3.208269in}{0.440227in}}{\pgfqpoint{3.211952in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.440227in}}{\pgfqpoint{3.188719in}{0.441690in}}{\pgfqpoint{3.191323in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.446899in}}{\pgfqpoint{3.195391in}{0.450432in}}{\pgfqpoint{3.195391in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.457799in}}{\pgfqpoint{3.193928in}{0.461332in}}{\pgfqpoint{3.191323in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.466541in}}{\pgfqpoint{3.185186in}{0.468005in}}{\pgfqpoint{3.181502in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.468005in}}{\pgfqpoint{3.174286in}{0.466541in}}{\pgfqpoint{3.171682in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.461332in}}{\pgfqpoint{3.167614in}{0.457799in}}{\pgfqpoint{3.167614in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.450432in}}{\pgfqpoint{3.169077in}{0.446899in}}{\pgfqpoint{3.171682in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.441690in}}{\pgfqpoint{3.177819in}{0.440227in}}{\pgfqpoint{3.181502in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151052in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.154736in}{0.440227in}}{\pgfqpoint{3.158269in}{0.441690in}}{\pgfqpoint{3.160873in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.163478in}{0.446899in}}{\pgfqpoint{3.164941in}{0.450432in}}{\pgfqpoint{3.164941in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.164941in}{0.457799in}}{\pgfqpoint{3.163478in}{0.461332in}}{\pgfqpoint{3.160873in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.158269in}{0.466541in}}{\pgfqpoint{3.154736in}{0.468005in}}{\pgfqpoint{3.151052in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.147369in}{0.468005in}}{\pgfqpoint{3.143836in}{0.466541in}}{\pgfqpoint{3.141232in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.138627in}{0.461332in}}{\pgfqpoint{3.137164in}{0.457799in}}{\pgfqpoint{3.137164in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.137164in}{0.450432in}}{\pgfqpoint{3.138627in}{0.446899in}}{\pgfqpoint{3.141232in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.143836in}{0.441690in}}{\pgfqpoint{3.147369in}{0.440227in}}{\pgfqpoint{3.151052in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120603in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.124286in}{0.440227in}}{\pgfqpoint{3.127819in}{0.441690in}}{\pgfqpoint{3.130423in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.133028in}{0.446899in}}{\pgfqpoint{3.134491in}{0.450432in}}{\pgfqpoint{3.134491in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.134491in}{0.457799in}}{\pgfqpoint{3.133028in}{0.461332in}}{\pgfqpoint{3.130423in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.127819in}{0.466541in}}{\pgfqpoint{3.124286in}{0.468005in}}{\pgfqpoint{3.120603in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.116919in}{0.468005in}}{\pgfqpoint{3.113386in}{0.466541in}}{\pgfqpoint{3.110782in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.108177in}{0.461332in}}{\pgfqpoint{3.106714in}{0.457799in}}{\pgfqpoint{3.106714in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.106714in}{0.450432in}}{\pgfqpoint{3.108177in}{0.446899in}}{\pgfqpoint{3.110782in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.113386in}{0.441690in}}{\pgfqpoint{3.116919in}{0.440227in}}{\pgfqpoint{3.120603in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090153in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.093836in}{0.440227in}}{\pgfqpoint{3.097369in}{0.441690in}}{\pgfqpoint{3.099973in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.102578in}{0.446899in}}{\pgfqpoint{3.104041in}{0.450432in}}{\pgfqpoint{3.104041in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.104041in}{0.457799in}}{\pgfqpoint{3.102578in}{0.461332in}}{\pgfqpoint{3.099973in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.097369in}{0.466541in}}{\pgfqpoint{3.093836in}{0.468005in}}{\pgfqpoint{3.090153in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.086469in}{0.468005in}}{\pgfqpoint{3.082936in}{0.466541in}}{\pgfqpoint{3.080332in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.077727in}{0.461332in}}{\pgfqpoint{3.076264in}{0.457799in}}{\pgfqpoint{3.076264in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.076264in}{0.450432in}}{\pgfqpoint{3.077727in}{0.446899in}}{\pgfqpoint{3.080332in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.082936in}{0.441690in}}{\pgfqpoint{3.086469in}{0.440227in}}{\pgfqpoint{3.090153in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059703in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.063386in}{0.440227in}}{\pgfqpoint{3.066919in}{0.441690in}}{\pgfqpoint{3.069524in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.072128in}{0.446899in}}{\pgfqpoint{3.073591in}{0.450432in}}{\pgfqpoint{3.073591in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.073591in}{0.457799in}}{\pgfqpoint{3.072128in}{0.461332in}}{\pgfqpoint{3.069524in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.066919in}{0.466541in}}{\pgfqpoint{3.063386in}{0.468005in}}{\pgfqpoint{3.059703in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.056019in}{0.468005in}}{\pgfqpoint{3.052486in}{0.466541in}}{\pgfqpoint{3.049882in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.047277in}{0.461332in}}{\pgfqpoint{3.045814in}{0.457799in}}{\pgfqpoint{3.045814in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.045814in}{0.450432in}}{\pgfqpoint{3.047277in}{0.446899in}}{\pgfqpoint{3.049882in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.052486in}{0.441690in}}{\pgfqpoint{3.056019in}{0.440227in}}{\pgfqpoint{3.059703in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029253in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.032936in}{0.440227in}}{\pgfqpoint{3.036469in}{0.441690in}}{\pgfqpoint{3.039074in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.041678in}{0.446899in}}{\pgfqpoint{3.043141in}{0.450432in}}{\pgfqpoint{3.043141in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.043141in}{0.457799in}}{\pgfqpoint{3.041678in}{0.461332in}}{\pgfqpoint{3.039074in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.036469in}{0.466541in}}{\pgfqpoint{3.032936in}{0.468005in}}{\pgfqpoint{3.029253in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{3.025569in}{0.468005in}}{\pgfqpoint{3.022036in}{0.466541in}}{\pgfqpoint{3.019432in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.016827in}{0.461332in}}{\pgfqpoint{3.015364in}{0.457799in}}{\pgfqpoint{3.015364in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.015364in}{0.450432in}}{\pgfqpoint{3.016827in}{0.446899in}}{\pgfqpoint{3.019432in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.022036in}{0.441690in}}{\pgfqpoint{3.025569in}{0.440227in}}{\pgfqpoint{3.029253in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998803in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{3.002486in}{0.440227in}}{\pgfqpoint{3.006019in}{0.441690in}}{\pgfqpoint{3.008624in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{3.011228in}{0.446899in}}{\pgfqpoint{3.012692in}{0.450432in}}{\pgfqpoint{3.012692in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{3.012692in}{0.457799in}}{\pgfqpoint{3.011228in}{0.461332in}}{\pgfqpoint{3.008624in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{3.006019in}{0.466541in}}{\pgfqpoint{3.002486in}{0.468005in}}{\pgfqpoint{2.998803in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.995119in}{0.468005in}}{\pgfqpoint{2.991586in}{0.466541in}}{\pgfqpoint{2.988982in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.986377in}{0.461332in}}{\pgfqpoint{2.984914in}{0.457799in}}{\pgfqpoint{2.984914in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.450432in}}{\pgfqpoint{2.986377in}{0.446899in}}{\pgfqpoint{2.988982in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.991586in}{0.441690in}}{\pgfqpoint{2.995119in}{0.440227in}}{\pgfqpoint{2.998803in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968353in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.972036in}{0.440227in}}{\pgfqpoint{2.975569in}{0.441690in}}{\pgfqpoint{2.978174in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.980778in}{0.446899in}}{\pgfqpoint{2.982242in}{0.450432in}}{\pgfqpoint{2.982242in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.982242in}{0.457799in}}{\pgfqpoint{2.980778in}{0.461332in}}{\pgfqpoint{2.978174in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.975569in}{0.466541in}}{\pgfqpoint{2.972036in}{0.468005in}}{\pgfqpoint{2.968353in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.964669in}{0.468005in}}{\pgfqpoint{2.961136in}{0.466541in}}{\pgfqpoint{2.958532in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.955927in}{0.461332in}}{\pgfqpoint{2.954464in}{0.457799in}}{\pgfqpoint{2.954464in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.954464in}{0.450432in}}{\pgfqpoint{2.955927in}{0.446899in}}{\pgfqpoint{2.958532in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.961136in}{0.441690in}}{\pgfqpoint{2.964669in}{0.440227in}}{\pgfqpoint{2.968353in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937903in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.941586in}{0.440227in}}{\pgfqpoint{2.945119in}{0.441690in}}{\pgfqpoint{2.947724in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.950328in}{0.446899in}}{\pgfqpoint{2.951792in}{0.450432in}}{\pgfqpoint{2.951792in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.951792in}{0.457799in}}{\pgfqpoint{2.950328in}{0.461332in}}{\pgfqpoint{2.947724in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.945119in}{0.466541in}}{\pgfqpoint{2.941586in}{0.468005in}}{\pgfqpoint{2.937903in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.934219in}{0.468005in}}{\pgfqpoint{2.930686in}{0.466541in}}{\pgfqpoint{2.928082in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.925477in}{0.461332in}}{\pgfqpoint{2.924014in}{0.457799in}}{\pgfqpoint{2.924014in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.924014in}{0.450432in}}{\pgfqpoint{2.925477in}{0.446899in}}{\pgfqpoint{2.928082in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.930686in}{0.441690in}}{\pgfqpoint{2.934219in}{0.440227in}}{\pgfqpoint{2.937903in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907453in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.911136in}{0.440227in}}{\pgfqpoint{2.914669in}{0.441690in}}{\pgfqpoint{2.917274in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.919878in}{0.446899in}}{\pgfqpoint{2.921342in}{0.450432in}}{\pgfqpoint{2.921342in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.921342in}{0.457799in}}{\pgfqpoint{2.919878in}{0.461332in}}{\pgfqpoint{2.917274in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.914669in}{0.466541in}}{\pgfqpoint{2.911136in}{0.468005in}}{\pgfqpoint{2.907453in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.903769in}{0.468005in}}{\pgfqpoint{2.900236in}{0.466541in}}{\pgfqpoint{2.897632in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.895027in}{0.461332in}}{\pgfqpoint{2.893564in}{0.457799in}}{\pgfqpoint{2.893564in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.893564in}{0.450432in}}{\pgfqpoint{2.895027in}{0.446899in}}{\pgfqpoint{2.897632in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.900236in}{0.441690in}}{\pgfqpoint{2.903769in}{0.440227in}}{\pgfqpoint{2.907453in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877003in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.880686in}{0.440227in}}{\pgfqpoint{2.884219in}{0.441690in}}{\pgfqpoint{2.886824in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.889428in}{0.446899in}}{\pgfqpoint{2.890892in}{0.450432in}}{\pgfqpoint{2.890892in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.890892in}{0.457799in}}{\pgfqpoint{2.889428in}{0.461332in}}{\pgfqpoint{2.886824in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.884219in}{0.466541in}}{\pgfqpoint{2.880686in}{0.468005in}}{\pgfqpoint{2.877003in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{0.468005in}}{\pgfqpoint{2.869786in}{0.466541in}}{\pgfqpoint{2.867182in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.864577in}{0.461332in}}{\pgfqpoint{2.863114in}{0.457799in}}{\pgfqpoint{2.863114in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.863114in}{0.450432in}}{\pgfqpoint{2.864577in}{0.446899in}}{\pgfqpoint{2.867182in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.869786in}{0.441690in}}{\pgfqpoint{2.873319in}{0.440227in}}{\pgfqpoint{2.877003in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846553in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.850236in}{0.440227in}}{\pgfqpoint{2.853769in}{0.441690in}}{\pgfqpoint{2.856374in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.858978in}{0.446899in}}{\pgfqpoint{2.860442in}{0.450432in}}{\pgfqpoint{2.860442in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.860442in}{0.457799in}}{\pgfqpoint{2.858978in}{0.461332in}}{\pgfqpoint{2.856374in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.853769in}{0.466541in}}{\pgfqpoint{2.850236in}{0.468005in}}{\pgfqpoint{2.846553in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.842869in}{0.468005in}}{\pgfqpoint{2.839336in}{0.466541in}}{\pgfqpoint{2.836732in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.834127in}{0.461332in}}{\pgfqpoint{2.832664in}{0.457799in}}{\pgfqpoint{2.832664in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.832664in}{0.450432in}}{\pgfqpoint{2.834127in}{0.446899in}}{\pgfqpoint{2.836732in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{0.441690in}}{\pgfqpoint{2.842869in}{0.440227in}}{\pgfqpoint{2.846553in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.440227in}}{\pgfqpoint{2.823319in}{0.441690in}}{\pgfqpoint{2.825924in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.446899in}}{\pgfqpoint{2.829992in}{0.450432in}}{\pgfqpoint{2.829992in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.457799in}}{\pgfqpoint{2.828528in}{0.461332in}}{\pgfqpoint{2.825924in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.466541in}}{\pgfqpoint{2.819786in}{0.468005in}}{\pgfqpoint{2.816103in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.468005in}}{\pgfqpoint{2.808886in}{0.466541in}}{\pgfqpoint{2.806282in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.461332in}}{\pgfqpoint{2.802214in}{0.457799in}}{\pgfqpoint{2.802214in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.450432in}}{\pgfqpoint{2.803677in}{0.446899in}}{\pgfqpoint{2.806282in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.441690in}}{\pgfqpoint{2.812419in}{0.440227in}}{\pgfqpoint{2.816103in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785653in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.789336in}{0.440227in}}{\pgfqpoint{2.792869in}{0.441690in}}{\pgfqpoint{2.795474in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.798078in}{0.446899in}}{\pgfqpoint{2.799542in}{0.450432in}}{\pgfqpoint{2.799542in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.799542in}{0.457799in}}{\pgfqpoint{2.798078in}{0.461332in}}{\pgfqpoint{2.795474in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.792869in}{0.466541in}}{\pgfqpoint{2.789336in}{0.468005in}}{\pgfqpoint{2.785653in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.781969in}{0.468005in}}{\pgfqpoint{2.778436in}{0.466541in}}{\pgfqpoint{2.775832in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.773227in}{0.461332in}}{\pgfqpoint{2.771764in}{0.457799in}}{\pgfqpoint{2.771764in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.771764in}{0.450432in}}{\pgfqpoint{2.773227in}{0.446899in}}{\pgfqpoint{2.775832in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.778436in}{0.441690in}}{\pgfqpoint{2.781969in}{0.440227in}}{\pgfqpoint{2.785653in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755203in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.758886in}{0.440227in}}{\pgfqpoint{2.762419in}{0.441690in}}{\pgfqpoint{2.765024in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.767628in}{0.446899in}}{\pgfqpoint{2.769092in}{0.450432in}}{\pgfqpoint{2.769092in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.769092in}{0.457799in}}{\pgfqpoint{2.767628in}{0.461332in}}{\pgfqpoint{2.765024in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.762419in}{0.466541in}}{\pgfqpoint{2.758886in}{0.468005in}}{\pgfqpoint{2.755203in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.751519in}{0.468005in}}{\pgfqpoint{2.747986in}{0.466541in}}{\pgfqpoint{2.745382in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.742777in}{0.461332in}}{\pgfqpoint{2.741314in}{0.457799in}}{\pgfqpoint{2.741314in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.741314in}{0.450432in}}{\pgfqpoint{2.742777in}{0.446899in}}{\pgfqpoint{2.745382in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.747986in}{0.441690in}}{\pgfqpoint{2.751519in}{0.440227in}}{\pgfqpoint{2.755203in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724753in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.728436in}{0.440227in}}{\pgfqpoint{2.731969in}{0.441690in}}{\pgfqpoint{2.734574in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.737178in}{0.446899in}}{\pgfqpoint{2.738642in}{0.450432in}}{\pgfqpoint{2.738642in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.738642in}{0.457799in}}{\pgfqpoint{2.737178in}{0.461332in}}{\pgfqpoint{2.734574in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.731969in}{0.466541in}}{\pgfqpoint{2.728436in}{0.468005in}}{\pgfqpoint{2.724753in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.721069in}{0.468005in}}{\pgfqpoint{2.717536in}{0.466541in}}{\pgfqpoint{2.714932in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.712327in}{0.461332in}}{\pgfqpoint{2.710864in}{0.457799in}}{\pgfqpoint{2.710864in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.710864in}{0.450432in}}{\pgfqpoint{2.712327in}{0.446899in}}{\pgfqpoint{2.714932in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.717536in}{0.441690in}}{\pgfqpoint{2.721069in}{0.440227in}}{\pgfqpoint{2.724753in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694303in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.697986in}{0.440227in}}{\pgfqpoint{2.701519in}{0.441690in}}{\pgfqpoint{2.704124in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.706728in}{0.446899in}}{\pgfqpoint{2.708192in}{0.450432in}}{\pgfqpoint{2.708192in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.708192in}{0.457799in}}{\pgfqpoint{2.706728in}{0.461332in}}{\pgfqpoint{2.704124in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.701519in}{0.466541in}}{\pgfqpoint{2.697986in}{0.468005in}}{\pgfqpoint{2.694303in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.690620in}{0.468005in}}{\pgfqpoint{2.687086in}{0.466541in}}{\pgfqpoint{2.684482in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.681877in}{0.461332in}}{\pgfqpoint{2.680414in}{0.457799in}}{\pgfqpoint{2.680414in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.680414in}{0.450432in}}{\pgfqpoint{2.681877in}{0.446899in}}{\pgfqpoint{2.684482in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.687086in}{0.441690in}}{\pgfqpoint{2.690620in}{0.440227in}}{\pgfqpoint{2.694303in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663853in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.667536in}{0.440227in}}{\pgfqpoint{2.671069in}{0.441690in}}{\pgfqpoint{2.673674in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.676278in}{0.446899in}}{\pgfqpoint{2.677742in}{0.450432in}}{\pgfqpoint{2.677742in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.677742in}{0.457799in}}{\pgfqpoint{2.676278in}{0.461332in}}{\pgfqpoint{2.673674in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.671069in}{0.466541in}}{\pgfqpoint{2.667536in}{0.468005in}}{\pgfqpoint{2.663853in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.660170in}{0.468005in}}{\pgfqpoint{2.656637in}{0.466541in}}{\pgfqpoint{2.654032in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.651427in}{0.461332in}}{\pgfqpoint{2.649964in}{0.457799in}}{\pgfqpoint{2.649964in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.649964in}{0.450432in}}{\pgfqpoint{2.651427in}{0.446899in}}{\pgfqpoint{2.654032in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.656637in}{0.441690in}}{\pgfqpoint{2.660170in}{0.440227in}}{\pgfqpoint{2.663853in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.440227in}}{\pgfqpoint{2.640619in}{0.441690in}}{\pgfqpoint{2.643224in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.446899in}}{\pgfqpoint{2.647292in}{0.450432in}}{\pgfqpoint{2.647292in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.457799in}}{\pgfqpoint{2.645828in}{0.461332in}}{\pgfqpoint{2.643224in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.466541in}}{\pgfqpoint{2.637086in}{0.468005in}}{\pgfqpoint{2.633403in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.468005in}}{\pgfqpoint{2.626187in}{0.466541in}}{\pgfqpoint{2.623582in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.461332in}}{\pgfqpoint{2.619514in}{0.457799in}}{\pgfqpoint{2.619514in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.450432in}}{\pgfqpoint{2.620977in}{0.446899in}}{\pgfqpoint{2.623582in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.441690in}}{\pgfqpoint{2.629720in}{0.440227in}}{\pgfqpoint{2.633403in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602953in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.606636in}{0.440227in}}{\pgfqpoint{2.610169in}{0.441690in}}{\pgfqpoint{2.612774in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.615378in}{0.446899in}}{\pgfqpoint{2.616842in}{0.450432in}}{\pgfqpoint{2.616842in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.616842in}{0.457799in}}{\pgfqpoint{2.615378in}{0.461332in}}{\pgfqpoint{2.612774in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.610169in}{0.466541in}}{\pgfqpoint{2.606636in}{0.468005in}}{\pgfqpoint{2.602953in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.599270in}{0.468005in}}{\pgfqpoint{2.595737in}{0.466541in}}{\pgfqpoint{2.593132in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.590527in}{0.461332in}}{\pgfqpoint{2.589064in}{0.457799in}}{\pgfqpoint{2.589064in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.589064in}{0.450432in}}{\pgfqpoint{2.590527in}{0.446899in}}{\pgfqpoint{2.593132in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.595737in}{0.441690in}}{\pgfqpoint{2.599270in}{0.440227in}}{\pgfqpoint{2.602953in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572503in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.576186in}{0.440227in}}{\pgfqpoint{2.579719in}{0.441690in}}{\pgfqpoint{2.582324in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.584928in}{0.446899in}}{\pgfqpoint{2.586392in}{0.450432in}}{\pgfqpoint{2.586392in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.586392in}{0.457799in}}{\pgfqpoint{2.584928in}{0.461332in}}{\pgfqpoint{2.582324in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.579719in}{0.466541in}}{\pgfqpoint{2.576186in}{0.468005in}}{\pgfqpoint{2.572503in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.568820in}{0.468005in}}{\pgfqpoint{2.565287in}{0.466541in}}{\pgfqpoint{2.562682in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.560078in}{0.461332in}}{\pgfqpoint{2.558614in}{0.457799in}}{\pgfqpoint{2.558614in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.558614in}{0.450432in}}{\pgfqpoint{2.560078in}{0.446899in}}{\pgfqpoint{2.562682in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.565287in}{0.441690in}}{\pgfqpoint{2.568820in}{0.440227in}}{\pgfqpoint{2.572503in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542053in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.545736in}{0.440227in}}{\pgfqpoint{2.549269in}{0.441690in}}{\pgfqpoint{2.551874in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.554478in}{0.446899in}}{\pgfqpoint{2.555942in}{0.450432in}}{\pgfqpoint{2.555942in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.555942in}{0.457799in}}{\pgfqpoint{2.554478in}{0.461332in}}{\pgfqpoint{2.551874in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.549269in}{0.466541in}}{\pgfqpoint{2.545736in}{0.468005in}}{\pgfqpoint{2.542053in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.538370in}{0.468005in}}{\pgfqpoint{2.534837in}{0.466541in}}{\pgfqpoint{2.532232in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.529628in}{0.461332in}}{\pgfqpoint{2.528164in}{0.457799in}}{\pgfqpoint{2.528164in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.528164in}{0.450432in}}{\pgfqpoint{2.529628in}{0.446899in}}{\pgfqpoint{2.532232in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.534837in}{0.441690in}}{\pgfqpoint{2.538370in}{0.440227in}}{\pgfqpoint{2.542053in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511603in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.515286in}{0.440227in}}{\pgfqpoint{2.518819in}{0.441690in}}{\pgfqpoint{2.521424in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.524029in}{0.446899in}}{\pgfqpoint{2.525492in}{0.450432in}}{\pgfqpoint{2.525492in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.525492in}{0.457799in}}{\pgfqpoint{2.524029in}{0.461332in}}{\pgfqpoint{2.521424in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.518819in}{0.466541in}}{\pgfqpoint{2.515286in}{0.468005in}}{\pgfqpoint{2.511603in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.507920in}{0.468005in}}{\pgfqpoint{2.504387in}{0.466541in}}{\pgfqpoint{2.501782in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.499178in}{0.461332in}}{\pgfqpoint{2.497714in}{0.457799in}}{\pgfqpoint{2.497714in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.497714in}{0.450432in}}{\pgfqpoint{2.499178in}{0.446899in}}{\pgfqpoint{2.501782in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.504387in}{0.441690in}}{\pgfqpoint{2.507920in}{0.440227in}}{\pgfqpoint{2.511603in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481153in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.484836in}{0.440227in}}{\pgfqpoint{2.488369in}{0.441690in}}{\pgfqpoint{2.490974in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.493579in}{0.446899in}}{\pgfqpoint{2.495042in}{0.450432in}}{\pgfqpoint{2.495042in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.495042in}{0.457799in}}{\pgfqpoint{2.493579in}{0.461332in}}{\pgfqpoint{2.490974in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.488369in}{0.466541in}}{\pgfqpoint{2.484836in}{0.468005in}}{\pgfqpoint{2.481153in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.477470in}{0.468005in}}{\pgfqpoint{2.473937in}{0.466541in}}{\pgfqpoint{2.471332in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.468728in}{0.461332in}}{\pgfqpoint{2.467264in}{0.457799in}}{\pgfqpoint{2.467264in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.467264in}{0.450432in}}{\pgfqpoint{2.468728in}{0.446899in}}{\pgfqpoint{2.471332in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.473937in}{0.441690in}}{\pgfqpoint{2.477470in}{0.440227in}}{\pgfqpoint{2.481153in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.440227in}}{\pgfqpoint{2.457919in}{0.441690in}}{\pgfqpoint{2.460524in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.446899in}}{\pgfqpoint{2.464592in}{0.450432in}}{\pgfqpoint{2.464592in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.457799in}}{\pgfqpoint{2.463129in}{0.461332in}}{\pgfqpoint{2.460524in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.466541in}}{\pgfqpoint{2.454386in}{0.468005in}}{\pgfqpoint{2.450703in}{0.468005in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.468005in}}{\pgfqpoint{2.443487in}{0.466541in}}{\pgfqpoint{2.440882in}{0.463937in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.461332in}}{\pgfqpoint{2.436814in}{0.457799in}}{\pgfqpoint{2.436814in}{0.454116in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.450432in}}{\pgfqpoint{2.438278in}{0.446899in}}{\pgfqpoint{2.440882in}{0.444295in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.441690in}}{\pgfqpoint{2.447020in}{0.440227in}}{\pgfqpoint{2.450703in}{0.440227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059703in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{3.063386in}{0.409777in}}{\pgfqpoint{3.066919in}{0.411240in}}{\pgfqpoint{3.069524in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{3.072128in}{0.416449in}}{\pgfqpoint{3.073591in}{0.419982in}}{\pgfqpoint{3.073591in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{3.073591in}{0.427349in}}{\pgfqpoint{3.072128in}{0.430882in}}{\pgfqpoint{3.069524in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{3.066919in}{0.436091in}}{\pgfqpoint{3.063386in}{0.437555in}}{\pgfqpoint{3.059703in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{3.056019in}{0.437555in}}{\pgfqpoint{3.052486in}{0.436091in}}{\pgfqpoint{3.049882in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{3.047277in}{0.430882in}}{\pgfqpoint{3.045814in}{0.427349in}}{\pgfqpoint{3.045814in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{3.045814in}{0.419982in}}{\pgfqpoint{3.047277in}{0.416449in}}{\pgfqpoint{3.049882in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{3.052486in}{0.411240in}}{\pgfqpoint{3.056019in}{0.409777in}}{\pgfqpoint{3.059703in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029253in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{3.032936in}{0.409777in}}{\pgfqpoint{3.036469in}{0.411240in}}{\pgfqpoint{3.039074in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{3.041678in}{0.416449in}}{\pgfqpoint{3.043141in}{0.419982in}}{\pgfqpoint{3.043141in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{3.043141in}{0.427349in}}{\pgfqpoint{3.041678in}{0.430882in}}{\pgfqpoint{3.039074in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{3.036469in}{0.436091in}}{\pgfqpoint{3.032936in}{0.437555in}}{\pgfqpoint{3.029253in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{3.025569in}{0.437555in}}{\pgfqpoint{3.022036in}{0.436091in}}{\pgfqpoint{3.019432in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{3.016827in}{0.430882in}}{\pgfqpoint{3.015364in}{0.427349in}}{\pgfqpoint{3.015364in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{3.015364in}{0.419982in}}{\pgfqpoint{3.016827in}{0.416449in}}{\pgfqpoint{3.019432in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{3.022036in}{0.411240in}}{\pgfqpoint{3.025569in}{0.409777in}}{\pgfqpoint{3.029253in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998803in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{3.002486in}{0.409777in}}{\pgfqpoint{3.006019in}{0.411240in}}{\pgfqpoint{3.008624in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{3.011228in}{0.416449in}}{\pgfqpoint{3.012692in}{0.419982in}}{\pgfqpoint{3.012692in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{3.012692in}{0.427349in}}{\pgfqpoint{3.011228in}{0.430882in}}{\pgfqpoint{3.008624in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{3.006019in}{0.436091in}}{\pgfqpoint{3.002486in}{0.437555in}}{\pgfqpoint{2.998803in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.995119in}{0.437555in}}{\pgfqpoint{2.991586in}{0.436091in}}{\pgfqpoint{2.988982in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.986377in}{0.430882in}}{\pgfqpoint{2.984914in}{0.427349in}}{\pgfqpoint{2.984914in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.419982in}}{\pgfqpoint{2.986377in}{0.416449in}}{\pgfqpoint{2.988982in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.991586in}{0.411240in}}{\pgfqpoint{2.995119in}{0.409777in}}{\pgfqpoint{2.998803in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968353in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.972036in}{0.409777in}}{\pgfqpoint{2.975569in}{0.411240in}}{\pgfqpoint{2.978174in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.980778in}{0.416449in}}{\pgfqpoint{2.982242in}{0.419982in}}{\pgfqpoint{2.982242in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.982242in}{0.427349in}}{\pgfqpoint{2.980778in}{0.430882in}}{\pgfqpoint{2.978174in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.975569in}{0.436091in}}{\pgfqpoint{2.972036in}{0.437555in}}{\pgfqpoint{2.968353in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.964669in}{0.437555in}}{\pgfqpoint{2.961136in}{0.436091in}}{\pgfqpoint{2.958532in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.955927in}{0.430882in}}{\pgfqpoint{2.954464in}{0.427349in}}{\pgfqpoint{2.954464in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.954464in}{0.419982in}}{\pgfqpoint{2.955927in}{0.416449in}}{\pgfqpoint{2.958532in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.961136in}{0.411240in}}{\pgfqpoint{2.964669in}{0.409777in}}{\pgfqpoint{2.968353in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937903in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.941586in}{0.409777in}}{\pgfqpoint{2.945119in}{0.411240in}}{\pgfqpoint{2.947724in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.950328in}{0.416449in}}{\pgfqpoint{2.951792in}{0.419982in}}{\pgfqpoint{2.951792in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.951792in}{0.427349in}}{\pgfqpoint{2.950328in}{0.430882in}}{\pgfqpoint{2.947724in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.945119in}{0.436091in}}{\pgfqpoint{2.941586in}{0.437555in}}{\pgfqpoint{2.937903in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.934219in}{0.437555in}}{\pgfqpoint{2.930686in}{0.436091in}}{\pgfqpoint{2.928082in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.925477in}{0.430882in}}{\pgfqpoint{2.924014in}{0.427349in}}{\pgfqpoint{2.924014in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.924014in}{0.419982in}}{\pgfqpoint{2.925477in}{0.416449in}}{\pgfqpoint{2.928082in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.930686in}{0.411240in}}{\pgfqpoint{2.934219in}{0.409777in}}{\pgfqpoint{2.937903in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907453in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.911136in}{0.409777in}}{\pgfqpoint{2.914669in}{0.411240in}}{\pgfqpoint{2.917274in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.919878in}{0.416449in}}{\pgfqpoint{2.921342in}{0.419982in}}{\pgfqpoint{2.921342in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.921342in}{0.427349in}}{\pgfqpoint{2.919878in}{0.430882in}}{\pgfqpoint{2.917274in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.914669in}{0.436091in}}{\pgfqpoint{2.911136in}{0.437555in}}{\pgfqpoint{2.907453in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.903769in}{0.437555in}}{\pgfqpoint{2.900236in}{0.436091in}}{\pgfqpoint{2.897632in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.895027in}{0.430882in}}{\pgfqpoint{2.893564in}{0.427349in}}{\pgfqpoint{2.893564in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.893564in}{0.419982in}}{\pgfqpoint{2.895027in}{0.416449in}}{\pgfqpoint{2.897632in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.900236in}{0.411240in}}{\pgfqpoint{2.903769in}{0.409777in}}{\pgfqpoint{2.907453in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877003in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.880686in}{0.409777in}}{\pgfqpoint{2.884219in}{0.411240in}}{\pgfqpoint{2.886824in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.889428in}{0.416449in}}{\pgfqpoint{2.890892in}{0.419982in}}{\pgfqpoint{2.890892in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.890892in}{0.427349in}}{\pgfqpoint{2.889428in}{0.430882in}}{\pgfqpoint{2.886824in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.884219in}{0.436091in}}{\pgfqpoint{2.880686in}{0.437555in}}{\pgfqpoint{2.877003in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{0.437555in}}{\pgfqpoint{2.869786in}{0.436091in}}{\pgfqpoint{2.867182in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.864577in}{0.430882in}}{\pgfqpoint{2.863114in}{0.427349in}}{\pgfqpoint{2.863114in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.863114in}{0.419982in}}{\pgfqpoint{2.864577in}{0.416449in}}{\pgfqpoint{2.867182in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.869786in}{0.411240in}}{\pgfqpoint{2.873319in}{0.409777in}}{\pgfqpoint{2.877003in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846553in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.850236in}{0.409777in}}{\pgfqpoint{2.853769in}{0.411240in}}{\pgfqpoint{2.856374in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.858978in}{0.416449in}}{\pgfqpoint{2.860442in}{0.419982in}}{\pgfqpoint{2.860442in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.860442in}{0.427349in}}{\pgfqpoint{2.858978in}{0.430882in}}{\pgfqpoint{2.856374in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.853769in}{0.436091in}}{\pgfqpoint{2.850236in}{0.437555in}}{\pgfqpoint{2.846553in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.842869in}{0.437555in}}{\pgfqpoint{2.839336in}{0.436091in}}{\pgfqpoint{2.836732in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.834127in}{0.430882in}}{\pgfqpoint{2.832664in}{0.427349in}}{\pgfqpoint{2.832664in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.832664in}{0.419982in}}{\pgfqpoint{2.834127in}{0.416449in}}{\pgfqpoint{2.836732in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.839336in}{0.411240in}}{\pgfqpoint{2.842869in}{0.409777in}}{\pgfqpoint{2.846553in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.409777in}}{\pgfqpoint{2.823319in}{0.411240in}}{\pgfqpoint{2.825924in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.416449in}}{\pgfqpoint{2.829992in}{0.419982in}}{\pgfqpoint{2.829992in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.427349in}}{\pgfqpoint{2.828528in}{0.430882in}}{\pgfqpoint{2.825924in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.436091in}}{\pgfqpoint{2.819786in}{0.437555in}}{\pgfqpoint{2.816103in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.437555in}}{\pgfqpoint{2.808886in}{0.436091in}}{\pgfqpoint{2.806282in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.430882in}}{\pgfqpoint{2.802214in}{0.427349in}}{\pgfqpoint{2.802214in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.419982in}}{\pgfqpoint{2.803677in}{0.416449in}}{\pgfqpoint{2.806282in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.411240in}}{\pgfqpoint{2.812419in}{0.409777in}}{\pgfqpoint{2.816103in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785653in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.789336in}{0.409777in}}{\pgfqpoint{2.792869in}{0.411240in}}{\pgfqpoint{2.795474in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.798078in}{0.416449in}}{\pgfqpoint{2.799542in}{0.419982in}}{\pgfqpoint{2.799542in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.799542in}{0.427349in}}{\pgfqpoint{2.798078in}{0.430882in}}{\pgfqpoint{2.795474in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.792869in}{0.436091in}}{\pgfqpoint{2.789336in}{0.437555in}}{\pgfqpoint{2.785653in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.781969in}{0.437555in}}{\pgfqpoint{2.778436in}{0.436091in}}{\pgfqpoint{2.775832in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.773227in}{0.430882in}}{\pgfqpoint{2.771764in}{0.427349in}}{\pgfqpoint{2.771764in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.771764in}{0.419982in}}{\pgfqpoint{2.773227in}{0.416449in}}{\pgfqpoint{2.775832in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.778436in}{0.411240in}}{\pgfqpoint{2.781969in}{0.409777in}}{\pgfqpoint{2.785653in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755203in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.758886in}{0.409777in}}{\pgfqpoint{2.762419in}{0.411240in}}{\pgfqpoint{2.765024in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.767628in}{0.416449in}}{\pgfqpoint{2.769092in}{0.419982in}}{\pgfqpoint{2.769092in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.769092in}{0.427349in}}{\pgfqpoint{2.767628in}{0.430882in}}{\pgfqpoint{2.765024in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.762419in}{0.436091in}}{\pgfqpoint{2.758886in}{0.437555in}}{\pgfqpoint{2.755203in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.751519in}{0.437555in}}{\pgfqpoint{2.747986in}{0.436091in}}{\pgfqpoint{2.745382in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.742777in}{0.430882in}}{\pgfqpoint{2.741314in}{0.427349in}}{\pgfqpoint{2.741314in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.741314in}{0.419982in}}{\pgfqpoint{2.742777in}{0.416449in}}{\pgfqpoint{2.745382in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.747986in}{0.411240in}}{\pgfqpoint{2.751519in}{0.409777in}}{\pgfqpoint{2.755203in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724753in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.728436in}{0.409777in}}{\pgfqpoint{2.731969in}{0.411240in}}{\pgfqpoint{2.734574in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.737178in}{0.416449in}}{\pgfqpoint{2.738642in}{0.419982in}}{\pgfqpoint{2.738642in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.738642in}{0.427349in}}{\pgfqpoint{2.737178in}{0.430882in}}{\pgfqpoint{2.734574in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.731969in}{0.436091in}}{\pgfqpoint{2.728436in}{0.437555in}}{\pgfqpoint{2.724753in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.721069in}{0.437555in}}{\pgfqpoint{2.717536in}{0.436091in}}{\pgfqpoint{2.714932in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.712327in}{0.430882in}}{\pgfqpoint{2.710864in}{0.427349in}}{\pgfqpoint{2.710864in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.710864in}{0.419982in}}{\pgfqpoint{2.712327in}{0.416449in}}{\pgfqpoint{2.714932in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.717536in}{0.411240in}}{\pgfqpoint{2.721069in}{0.409777in}}{\pgfqpoint{2.724753in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694303in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.697986in}{0.409777in}}{\pgfqpoint{2.701519in}{0.411240in}}{\pgfqpoint{2.704124in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.706728in}{0.416449in}}{\pgfqpoint{2.708192in}{0.419982in}}{\pgfqpoint{2.708192in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.708192in}{0.427349in}}{\pgfqpoint{2.706728in}{0.430882in}}{\pgfqpoint{2.704124in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.701519in}{0.436091in}}{\pgfqpoint{2.697986in}{0.437555in}}{\pgfqpoint{2.694303in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.690620in}{0.437555in}}{\pgfqpoint{2.687086in}{0.436091in}}{\pgfqpoint{2.684482in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.681877in}{0.430882in}}{\pgfqpoint{2.680414in}{0.427349in}}{\pgfqpoint{2.680414in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.680414in}{0.419982in}}{\pgfqpoint{2.681877in}{0.416449in}}{\pgfqpoint{2.684482in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.687086in}{0.411240in}}{\pgfqpoint{2.690620in}{0.409777in}}{\pgfqpoint{2.694303in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663853in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.667536in}{0.409777in}}{\pgfqpoint{2.671069in}{0.411240in}}{\pgfqpoint{2.673674in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.676278in}{0.416449in}}{\pgfqpoint{2.677742in}{0.419982in}}{\pgfqpoint{2.677742in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.677742in}{0.427349in}}{\pgfqpoint{2.676278in}{0.430882in}}{\pgfqpoint{2.673674in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.671069in}{0.436091in}}{\pgfqpoint{2.667536in}{0.437555in}}{\pgfqpoint{2.663853in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.660170in}{0.437555in}}{\pgfqpoint{2.656637in}{0.436091in}}{\pgfqpoint{2.654032in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.651427in}{0.430882in}}{\pgfqpoint{2.649964in}{0.427349in}}{\pgfqpoint{2.649964in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.649964in}{0.419982in}}{\pgfqpoint{2.651427in}{0.416449in}}{\pgfqpoint{2.654032in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.656637in}{0.411240in}}{\pgfqpoint{2.660170in}{0.409777in}}{\pgfqpoint{2.663853in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.409777in}}{\pgfqpoint{2.640619in}{0.411240in}}{\pgfqpoint{2.643224in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.416449in}}{\pgfqpoint{2.647292in}{0.419982in}}{\pgfqpoint{2.647292in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.427349in}}{\pgfqpoint{2.645828in}{0.430882in}}{\pgfqpoint{2.643224in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.436091in}}{\pgfqpoint{2.637086in}{0.437555in}}{\pgfqpoint{2.633403in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.437555in}}{\pgfqpoint{2.626187in}{0.436091in}}{\pgfqpoint{2.623582in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.430882in}}{\pgfqpoint{2.619514in}{0.427349in}}{\pgfqpoint{2.619514in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.419982in}}{\pgfqpoint{2.620977in}{0.416449in}}{\pgfqpoint{2.623582in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.411240in}}{\pgfqpoint{2.629720in}{0.409777in}}{\pgfqpoint{2.633403in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602953in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.606636in}{0.409777in}}{\pgfqpoint{2.610169in}{0.411240in}}{\pgfqpoint{2.612774in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.615378in}{0.416449in}}{\pgfqpoint{2.616842in}{0.419982in}}{\pgfqpoint{2.616842in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.616842in}{0.427349in}}{\pgfqpoint{2.615378in}{0.430882in}}{\pgfqpoint{2.612774in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.610169in}{0.436091in}}{\pgfqpoint{2.606636in}{0.437555in}}{\pgfqpoint{2.602953in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.599270in}{0.437555in}}{\pgfqpoint{2.595737in}{0.436091in}}{\pgfqpoint{2.593132in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.590527in}{0.430882in}}{\pgfqpoint{2.589064in}{0.427349in}}{\pgfqpoint{2.589064in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.589064in}{0.419982in}}{\pgfqpoint{2.590527in}{0.416449in}}{\pgfqpoint{2.593132in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.595737in}{0.411240in}}{\pgfqpoint{2.599270in}{0.409777in}}{\pgfqpoint{2.602953in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572503in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.576186in}{0.409777in}}{\pgfqpoint{2.579719in}{0.411240in}}{\pgfqpoint{2.582324in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.584928in}{0.416449in}}{\pgfqpoint{2.586392in}{0.419982in}}{\pgfqpoint{2.586392in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.586392in}{0.427349in}}{\pgfqpoint{2.584928in}{0.430882in}}{\pgfqpoint{2.582324in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.579719in}{0.436091in}}{\pgfqpoint{2.576186in}{0.437555in}}{\pgfqpoint{2.572503in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.568820in}{0.437555in}}{\pgfqpoint{2.565287in}{0.436091in}}{\pgfqpoint{2.562682in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.560078in}{0.430882in}}{\pgfqpoint{2.558614in}{0.427349in}}{\pgfqpoint{2.558614in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.558614in}{0.419982in}}{\pgfqpoint{2.560078in}{0.416449in}}{\pgfqpoint{2.562682in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.565287in}{0.411240in}}{\pgfqpoint{2.568820in}{0.409777in}}{\pgfqpoint{2.572503in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542053in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.545736in}{0.409777in}}{\pgfqpoint{2.549269in}{0.411240in}}{\pgfqpoint{2.551874in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.554478in}{0.416449in}}{\pgfqpoint{2.555942in}{0.419982in}}{\pgfqpoint{2.555942in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.555942in}{0.427349in}}{\pgfqpoint{2.554478in}{0.430882in}}{\pgfqpoint{2.551874in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.549269in}{0.436091in}}{\pgfqpoint{2.545736in}{0.437555in}}{\pgfqpoint{2.542053in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.538370in}{0.437555in}}{\pgfqpoint{2.534837in}{0.436091in}}{\pgfqpoint{2.532232in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.529628in}{0.430882in}}{\pgfqpoint{2.528164in}{0.427349in}}{\pgfqpoint{2.528164in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.528164in}{0.419982in}}{\pgfqpoint{2.529628in}{0.416449in}}{\pgfqpoint{2.532232in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.534837in}{0.411240in}}{\pgfqpoint{2.538370in}{0.409777in}}{\pgfqpoint{2.542053in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511603in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.515286in}{0.409777in}}{\pgfqpoint{2.518819in}{0.411240in}}{\pgfqpoint{2.521424in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.524029in}{0.416449in}}{\pgfqpoint{2.525492in}{0.419982in}}{\pgfqpoint{2.525492in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.525492in}{0.427349in}}{\pgfqpoint{2.524029in}{0.430882in}}{\pgfqpoint{2.521424in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.518819in}{0.436091in}}{\pgfqpoint{2.515286in}{0.437555in}}{\pgfqpoint{2.511603in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.507920in}{0.437555in}}{\pgfqpoint{2.504387in}{0.436091in}}{\pgfqpoint{2.501782in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.499178in}{0.430882in}}{\pgfqpoint{2.497714in}{0.427349in}}{\pgfqpoint{2.497714in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.497714in}{0.419982in}}{\pgfqpoint{2.499178in}{0.416449in}}{\pgfqpoint{2.501782in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.504387in}{0.411240in}}{\pgfqpoint{2.507920in}{0.409777in}}{\pgfqpoint{2.511603in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481153in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.484836in}{0.409777in}}{\pgfqpoint{2.488369in}{0.411240in}}{\pgfqpoint{2.490974in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.493579in}{0.416449in}}{\pgfqpoint{2.495042in}{0.419982in}}{\pgfqpoint{2.495042in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.495042in}{0.427349in}}{\pgfqpoint{2.493579in}{0.430882in}}{\pgfqpoint{2.490974in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.488369in}{0.436091in}}{\pgfqpoint{2.484836in}{0.437555in}}{\pgfqpoint{2.481153in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.477470in}{0.437555in}}{\pgfqpoint{2.473937in}{0.436091in}}{\pgfqpoint{2.471332in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.468728in}{0.430882in}}{\pgfqpoint{2.467264in}{0.427349in}}{\pgfqpoint{2.467264in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.467264in}{0.419982in}}{\pgfqpoint{2.468728in}{0.416449in}}{\pgfqpoint{2.471332in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.473937in}{0.411240in}}{\pgfqpoint{2.477470in}{0.409777in}}{\pgfqpoint{2.481153in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.409777in}}{\pgfqpoint{2.457919in}{0.411240in}}{\pgfqpoint{2.460524in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.416449in}}{\pgfqpoint{2.464592in}{0.419982in}}{\pgfqpoint{2.464592in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.427349in}}{\pgfqpoint{2.463129in}{0.430882in}}{\pgfqpoint{2.460524in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.436091in}}{\pgfqpoint{2.454386in}{0.437555in}}{\pgfqpoint{2.450703in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.437555in}}{\pgfqpoint{2.443487in}{0.436091in}}{\pgfqpoint{2.440882in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.430882in}}{\pgfqpoint{2.436814in}{0.427349in}}{\pgfqpoint{2.436814in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.419982in}}{\pgfqpoint{2.438278in}{0.416449in}}{\pgfqpoint{2.440882in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.411240in}}{\pgfqpoint{2.447020in}{0.409777in}}{\pgfqpoint{2.450703in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420253in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.423936in}{0.409777in}}{\pgfqpoint{2.427470in}{0.411240in}}{\pgfqpoint{2.430074in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.432679in}{0.416449in}}{\pgfqpoint{2.434142in}{0.419982in}}{\pgfqpoint{2.434142in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.434142in}{0.427349in}}{\pgfqpoint{2.432679in}{0.430882in}}{\pgfqpoint{2.430074in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.427470in}{0.436091in}}{\pgfqpoint{2.423936in}{0.437555in}}{\pgfqpoint{2.420253in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.416570in}{0.437555in}}{\pgfqpoint{2.413037in}{0.436091in}}{\pgfqpoint{2.410432in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.407828in}{0.430882in}}{\pgfqpoint{2.406364in}{0.427349in}}{\pgfqpoint{2.406364in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.406364in}{0.419982in}}{\pgfqpoint{2.407828in}{0.416449in}}{\pgfqpoint{2.410432in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.413037in}{0.411240in}}{\pgfqpoint{2.416570in}{0.409777in}}{\pgfqpoint{2.420253in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389803in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.393487in}{0.409777in}}{\pgfqpoint{2.397020in}{0.411240in}}{\pgfqpoint{2.399624in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.402229in}{0.416449in}}{\pgfqpoint{2.403692in}{0.419982in}}{\pgfqpoint{2.403692in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.403692in}{0.427349in}}{\pgfqpoint{2.402229in}{0.430882in}}{\pgfqpoint{2.399624in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.397020in}{0.436091in}}{\pgfqpoint{2.393487in}{0.437555in}}{\pgfqpoint{2.389803in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.386120in}{0.437555in}}{\pgfqpoint{2.382587in}{0.436091in}}{\pgfqpoint{2.379982in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.377378in}{0.430882in}}{\pgfqpoint{2.375914in}{0.427349in}}{\pgfqpoint{2.375914in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.375914in}{0.419982in}}{\pgfqpoint{2.377378in}{0.416449in}}{\pgfqpoint{2.379982in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.382587in}{0.411240in}}{\pgfqpoint{2.386120in}{0.409777in}}{\pgfqpoint{2.389803in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359353in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.363037in}{0.409777in}}{\pgfqpoint{2.366570in}{0.411240in}}{\pgfqpoint{2.369174in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.371779in}{0.416449in}}{\pgfqpoint{2.373242in}{0.419982in}}{\pgfqpoint{2.373242in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.373242in}{0.427349in}}{\pgfqpoint{2.371779in}{0.430882in}}{\pgfqpoint{2.369174in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.366570in}{0.436091in}}{\pgfqpoint{2.363037in}{0.437555in}}{\pgfqpoint{2.359353in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.355670in}{0.437555in}}{\pgfqpoint{2.352137in}{0.436091in}}{\pgfqpoint{2.349532in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.346928in}{0.430882in}}{\pgfqpoint{2.345464in}{0.427349in}}{\pgfqpoint{2.345464in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.345464in}{0.419982in}}{\pgfqpoint{2.346928in}{0.416449in}}{\pgfqpoint{2.349532in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.352137in}{0.411240in}}{\pgfqpoint{2.355670in}{0.409777in}}{\pgfqpoint{2.359353in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328903in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.332587in}{0.409777in}}{\pgfqpoint{2.336120in}{0.411240in}}{\pgfqpoint{2.338724in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.341329in}{0.416449in}}{\pgfqpoint{2.342792in}{0.419982in}}{\pgfqpoint{2.342792in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.342792in}{0.427349in}}{\pgfqpoint{2.341329in}{0.430882in}}{\pgfqpoint{2.338724in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.336120in}{0.436091in}}{\pgfqpoint{2.332587in}{0.437555in}}{\pgfqpoint{2.328903in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.325220in}{0.437555in}}{\pgfqpoint{2.321687in}{0.436091in}}{\pgfqpoint{2.319082in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.316478in}{0.430882in}}{\pgfqpoint{2.315014in}{0.427349in}}{\pgfqpoint{2.315014in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.315014in}{0.419982in}}{\pgfqpoint{2.316478in}{0.416449in}}{\pgfqpoint{2.319082in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.321687in}{0.411240in}}{\pgfqpoint{2.325220in}{0.409777in}}{\pgfqpoint{2.328903in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298453in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.302137in}{0.409777in}}{\pgfqpoint{2.305670in}{0.411240in}}{\pgfqpoint{2.308274in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.310879in}{0.416449in}}{\pgfqpoint{2.312342in}{0.419982in}}{\pgfqpoint{2.312342in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.312342in}{0.427349in}}{\pgfqpoint{2.310879in}{0.430882in}}{\pgfqpoint{2.308274in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.305670in}{0.436091in}}{\pgfqpoint{2.302137in}{0.437555in}}{\pgfqpoint{2.298453in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.294770in}{0.437555in}}{\pgfqpoint{2.291237in}{0.436091in}}{\pgfqpoint{2.288632in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.286028in}{0.430882in}}{\pgfqpoint{2.284564in}{0.427349in}}{\pgfqpoint{2.284564in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.284564in}{0.419982in}}{\pgfqpoint{2.286028in}{0.416449in}}{\pgfqpoint{2.288632in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.291237in}{0.411240in}}{\pgfqpoint{2.294770in}{0.409777in}}{\pgfqpoint{2.298453in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.409777in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.409777in}}{\pgfqpoint{2.275220in}{0.411240in}}{\pgfqpoint{2.277824in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.416449in}}{\pgfqpoint{2.281892in}{0.419982in}}{\pgfqpoint{2.281892in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.427349in}}{\pgfqpoint{2.280429in}{0.430882in}}{\pgfqpoint{2.277824in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.436091in}}{\pgfqpoint{2.271687in}{0.437555in}}{\pgfqpoint{2.268003in}{0.437555in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.437555in}}{\pgfqpoint{2.260787in}{0.436091in}}{\pgfqpoint{2.258182in}{0.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.430882in}}{\pgfqpoint{2.254114in}{0.427349in}}{\pgfqpoint{2.254114in}{0.423666in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.419982in}}{\pgfqpoint{2.255578in}{0.416449in}}{\pgfqpoint{2.258182in}{0.413845in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.411240in}}{\pgfqpoint{2.264320in}{0.409777in}}{\pgfqpoint{2.268003in}{0.409777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755203in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.758886in}{0.379327in}}{\pgfqpoint{2.762419in}{0.380790in}}{\pgfqpoint{2.765024in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.767628in}{0.385999in}}{\pgfqpoint{2.769092in}{0.389532in}}{\pgfqpoint{2.769092in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.769092in}{0.396899in}}{\pgfqpoint{2.767628in}{0.400432in}}{\pgfqpoint{2.765024in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.762419in}{0.405641in}}{\pgfqpoint{2.758886in}{0.407105in}}{\pgfqpoint{2.755203in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.751519in}{0.407105in}}{\pgfqpoint{2.747986in}{0.405641in}}{\pgfqpoint{2.745382in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.742777in}{0.400432in}}{\pgfqpoint{2.741314in}{0.396899in}}{\pgfqpoint{2.741314in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.741314in}{0.389532in}}{\pgfqpoint{2.742777in}{0.385999in}}{\pgfqpoint{2.745382in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.747986in}{0.380790in}}{\pgfqpoint{2.751519in}{0.379327in}}{\pgfqpoint{2.755203in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724753in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.728436in}{0.379327in}}{\pgfqpoint{2.731969in}{0.380790in}}{\pgfqpoint{2.734574in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.737178in}{0.385999in}}{\pgfqpoint{2.738642in}{0.389532in}}{\pgfqpoint{2.738642in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.738642in}{0.396899in}}{\pgfqpoint{2.737178in}{0.400432in}}{\pgfqpoint{2.734574in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.731969in}{0.405641in}}{\pgfqpoint{2.728436in}{0.407105in}}{\pgfqpoint{2.724753in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.721069in}{0.407105in}}{\pgfqpoint{2.717536in}{0.405641in}}{\pgfqpoint{2.714932in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.712327in}{0.400432in}}{\pgfqpoint{2.710864in}{0.396899in}}{\pgfqpoint{2.710864in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.710864in}{0.389532in}}{\pgfqpoint{2.712327in}{0.385999in}}{\pgfqpoint{2.714932in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.717536in}{0.380790in}}{\pgfqpoint{2.721069in}{0.379327in}}{\pgfqpoint{2.724753in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694303in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.697986in}{0.379327in}}{\pgfqpoint{2.701519in}{0.380790in}}{\pgfqpoint{2.704124in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.706728in}{0.385999in}}{\pgfqpoint{2.708192in}{0.389532in}}{\pgfqpoint{2.708192in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.708192in}{0.396899in}}{\pgfqpoint{2.706728in}{0.400432in}}{\pgfqpoint{2.704124in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.701519in}{0.405641in}}{\pgfqpoint{2.697986in}{0.407105in}}{\pgfqpoint{2.694303in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.690620in}{0.407105in}}{\pgfqpoint{2.687086in}{0.405641in}}{\pgfqpoint{2.684482in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.681877in}{0.400432in}}{\pgfqpoint{2.680414in}{0.396899in}}{\pgfqpoint{2.680414in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.680414in}{0.389532in}}{\pgfqpoint{2.681877in}{0.385999in}}{\pgfqpoint{2.684482in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.687086in}{0.380790in}}{\pgfqpoint{2.690620in}{0.379327in}}{\pgfqpoint{2.694303in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663853in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.667536in}{0.379327in}}{\pgfqpoint{2.671069in}{0.380790in}}{\pgfqpoint{2.673674in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.676278in}{0.385999in}}{\pgfqpoint{2.677742in}{0.389532in}}{\pgfqpoint{2.677742in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.677742in}{0.396899in}}{\pgfqpoint{2.676278in}{0.400432in}}{\pgfqpoint{2.673674in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.671069in}{0.405641in}}{\pgfqpoint{2.667536in}{0.407105in}}{\pgfqpoint{2.663853in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.660170in}{0.407105in}}{\pgfqpoint{2.656637in}{0.405641in}}{\pgfqpoint{2.654032in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.651427in}{0.400432in}}{\pgfqpoint{2.649964in}{0.396899in}}{\pgfqpoint{2.649964in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.649964in}{0.389532in}}{\pgfqpoint{2.651427in}{0.385999in}}{\pgfqpoint{2.654032in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.656637in}{0.380790in}}{\pgfqpoint{2.660170in}{0.379327in}}{\pgfqpoint{2.663853in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.379327in}}{\pgfqpoint{2.640619in}{0.380790in}}{\pgfqpoint{2.643224in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.385999in}}{\pgfqpoint{2.647292in}{0.389532in}}{\pgfqpoint{2.647292in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.396899in}}{\pgfqpoint{2.645828in}{0.400432in}}{\pgfqpoint{2.643224in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.405641in}}{\pgfqpoint{2.637086in}{0.407105in}}{\pgfqpoint{2.633403in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.407105in}}{\pgfqpoint{2.626187in}{0.405641in}}{\pgfqpoint{2.623582in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.400432in}}{\pgfqpoint{2.619514in}{0.396899in}}{\pgfqpoint{2.619514in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.389532in}}{\pgfqpoint{2.620977in}{0.385999in}}{\pgfqpoint{2.623582in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.380790in}}{\pgfqpoint{2.629720in}{0.379327in}}{\pgfqpoint{2.633403in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602953in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.606636in}{0.379327in}}{\pgfqpoint{2.610169in}{0.380790in}}{\pgfqpoint{2.612774in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.615378in}{0.385999in}}{\pgfqpoint{2.616842in}{0.389532in}}{\pgfqpoint{2.616842in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.616842in}{0.396899in}}{\pgfqpoint{2.615378in}{0.400432in}}{\pgfqpoint{2.612774in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.610169in}{0.405641in}}{\pgfqpoint{2.606636in}{0.407105in}}{\pgfqpoint{2.602953in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.599270in}{0.407105in}}{\pgfqpoint{2.595737in}{0.405641in}}{\pgfqpoint{2.593132in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.590527in}{0.400432in}}{\pgfqpoint{2.589064in}{0.396899in}}{\pgfqpoint{2.589064in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.589064in}{0.389532in}}{\pgfqpoint{2.590527in}{0.385999in}}{\pgfqpoint{2.593132in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.595737in}{0.380790in}}{\pgfqpoint{2.599270in}{0.379327in}}{\pgfqpoint{2.602953in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572503in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.576186in}{0.379327in}}{\pgfqpoint{2.579719in}{0.380790in}}{\pgfqpoint{2.582324in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.584928in}{0.385999in}}{\pgfqpoint{2.586392in}{0.389532in}}{\pgfqpoint{2.586392in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.586392in}{0.396899in}}{\pgfqpoint{2.584928in}{0.400432in}}{\pgfqpoint{2.582324in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.579719in}{0.405641in}}{\pgfqpoint{2.576186in}{0.407105in}}{\pgfqpoint{2.572503in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.568820in}{0.407105in}}{\pgfqpoint{2.565287in}{0.405641in}}{\pgfqpoint{2.562682in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.560078in}{0.400432in}}{\pgfqpoint{2.558614in}{0.396899in}}{\pgfqpoint{2.558614in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.558614in}{0.389532in}}{\pgfqpoint{2.560078in}{0.385999in}}{\pgfqpoint{2.562682in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.565287in}{0.380790in}}{\pgfqpoint{2.568820in}{0.379327in}}{\pgfqpoint{2.572503in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542053in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.545736in}{0.379327in}}{\pgfqpoint{2.549269in}{0.380790in}}{\pgfqpoint{2.551874in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.554478in}{0.385999in}}{\pgfqpoint{2.555942in}{0.389532in}}{\pgfqpoint{2.555942in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.555942in}{0.396899in}}{\pgfqpoint{2.554478in}{0.400432in}}{\pgfqpoint{2.551874in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.549269in}{0.405641in}}{\pgfqpoint{2.545736in}{0.407105in}}{\pgfqpoint{2.542053in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.538370in}{0.407105in}}{\pgfqpoint{2.534837in}{0.405641in}}{\pgfqpoint{2.532232in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.529628in}{0.400432in}}{\pgfqpoint{2.528164in}{0.396899in}}{\pgfqpoint{2.528164in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.528164in}{0.389532in}}{\pgfqpoint{2.529628in}{0.385999in}}{\pgfqpoint{2.532232in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.534837in}{0.380790in}}{\pgfqpoint{2.538370in}{0.379327in}}{\pgfqpoint{2.542053in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511603in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.515286in}{0.379327in}}{\pgfqpoint{2.518819in}{0.380790in}}{\pgfqpoint{2.521424in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.524029in}{0.385999in}}{\pgfqpoint{2.525492in}{0.389532in}}{\pgfqpoint{2.525492in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.525492in}{0.396899in}}{\pgfqpoint{2.524029in}{0.400432in}}{\pgfqpoint{2.521424in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.518819in}{0.405641in}}{\pgfqpoint{2.515286in}{0.407105in}}{\pgfqpoint{2.511603in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.507920in}{0.407105in}}{\pgfqpoint{2.504387in}{0.405641in}}{\pgfqpoint{2.501782in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.499178in}{0.400432in}}{\pgfqpoint{2.497714in}{0.396899in}}{\pgfqpoint{2.497714in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.497714in}{0.389532in}}{\pgfqpoint{2.499178in}{0.385999in}}{\pgfqpoint{2.501782in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.504387in}{0.380790in}}{\pgfqpoint{2.507920in}{0.379327in}}{\pgfqpoint{2.511603in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481153in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.484836in}{0.379327in}}{\pgfqpoint{2.488369in}{0.380790in}}{\pgfqpoint{2.490974in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.493579in}{0.385999in}}{\pgfqpoint{2.495042in}{0.389532in}}{\pgfqpoint{2.495042in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.495042in}{0.396899in}}{\pgfqpoint{2.493579in}{0.400432in}}{\pgfqpoint{2.490974in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.488369in}{0.405641in}}{\pgfqpoint{2.484836in}{0.407105in}}{\pgfqpoint{2.481153in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.477470in}{0.407105in}}{\pgfqpoint{2.473937in}{0.405641in}}{\pgfqpoint{2.471332in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.468728in}{0.400432in}}{\pgfqpoint{2.467264in}{0.396899in}}{\pgfqpoint{2.467264in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.467264in}{0.389532in}}{\pgfqpoint{2.468728in}{0.385999in}}{\pgfqpoint{2.471332in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.473937in}{0.380790in}}{\pgfqpoint{2.477470in}{0.379327in}}{\pgfqpoint{2.481153in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.379327in}}{\pgfqpoint{2.457919in}{0.380790in}}{\pgfqpoint{2.460524in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.385999in}}{\pgfqpoint{2.464592in}{0.389532in}}{\pgfqpoint{2.464592in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.396899in}}{\pgfqpoint{2.463129in}{0.400432in}}{\pgfqpoint{2.460524in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.405641in}}{\pgfqpoint{2.454386in}{0.407105in}}{\pgfqpoint{2.450703in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.407105in}}{\pgfqpoint{2.443487in}{0.405641in}}{\pgfqpoint{2.440882in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.400432in}}{\pgfqpoint{2.436814in}{0.396899in}}{\pgfqpoint{2.436814in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.389532in}}{\pgfqpoint{2.438278in}{0.385999in}}{\pgfqpoint{2.440882in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.380790in}}{\pgfqpoint{2.447020in}{0.379327in}}{\pgfqpoint{2.450703in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420253in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.423936in}{0.379327in}}{\pgfqpoint{2.427470in}{0.380790in}}{\pgfqpoint{2.430074in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.432679in}{0.385999in}}{\pgfqpoint{2.434142in}{0.389532in}}{\pgfqpoint{2.434142in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.434142in}{0.396899in}}{\pgfqpoint{2.432679in}{0.400432in}}{\pgfqpoint{2.430074in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.427470in}{0.405641in}}{\pgfqpoint{2.423936in}{0.407105in}}{\pgfqpoint{2.420253in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.416570in}{0.407105in}}{\pgfqpoint{2.413037in}{0.405641in}}{\pgfqpoint{2.410432in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.407828in}{0.400432in}}{\pgfqpoint{2.406364in}{0.396899in}}{\pgfqpoint{2.406364in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.406364in}{0.389532in}}{\pgfqpoint{2.407828in}{0.385999in}}{\pgfqpoint{2.410432in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.413037in}{0.380790in}}{\pgfqpoint{2.416570in}{0.379327in}}{\pgfqpoint{2.420253in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389803in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.393487in}{0.379327in}}{\pgfqpoint{2.397020in}{0.380790in}}{\pgfqpoint{2.399624in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.402229in}{0.385999in}}{\pgfqpoint{2.403692in}{0.389532in}}{\pgfqpoint{2.403692in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.403692in}{0.396899in}}{\pgfqpoint{2.402229in}{0.400432in}}{\pgfqpoint{2.399624in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.397020in}{0.405641in}}{\pgfqpoint{2.393487in}{0.407105in}}{\pgfqpoint{2.389803in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.386120in}{0.407105in}}{\pgfqpoint{2.382587in}{0.405641in}}{\pgfqpoint{2.379982in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.377378in}{0.400432in}}{\pgfqpoint{2.375914in}{0.396899in}}{\pgfqpoint{2.375914in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.375914in}{0.389532in}}{\pgfqpoint{2.377378in}{0.385999in}}{\pgfqpoint{2.379982in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.382587in}{0.380790in}}{\pgfqpoint{2.386120in}{0.379327in}}{\pgfqpoint{2.389803in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359353in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.363037in}{0.379327in}}{\pgfqpoint{2.366570in}{0.380790in}}{\pgfqpoint{2.369174in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.371779in}{0.385999in}}{\pgfqpoint{2.373242in}{0.389532in}}{\pgfqpoint{2.373242in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.373242in}{0.396899in}}{\pgfqpoint{2.371779in}{0.400432in}}{\pgfqpoint{2.369174in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.366570in}{0.405641in}}{\pgfqpoint{2.363037in}{0.407105in}}{\pgfqpoint{2.359353in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.355670in}{0.407105in}}{\pgfqpoint{2.352137in}{0.405641in}}{\pgfqpoint{2.349532in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.346928in}{0.400432in}}{\pgfqpoint{2.345464in}{0.396899in}}{\pgfqpoint{2.345464in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.345464in}{0.389532in}}{\pgfqpoint{2.346928in}{0.385999in}}{\pgfqpoint{2.349532in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.352137in}{0.380790in}}{\pgfqpoint{2.355670in}{0.379327in}}{\pgfqpoint{2.359353in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328903in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.332587in}{0.379327in}}{\pgfqpoint{2.336120in}{0.380790in}}{\pgfqpoint{2.338724in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.341329in}{0.385999in}}{\pgfqpoint{2.342792in}{0.389532in}}{\pgfqpoint{2.342792in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.342792in}{0.396899in}}{\pgfqpoint{2.341329in}{0.400432in}}{\pgfqpoint{2.338724in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.336120in}{0.405641in}}{\pgfqpoint{2.332587in}{0.407105in}}{\pgfqpoint{2.328903in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.325220in}{0.407105in}}{\pgfqpoint{2.321687in}{0.405641in}}{\pgfqpoint{2.319082in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.316478in}{0.400432in}}{\pgfqpoint{2.315014in}{0.396899in}}{\pgfqpoint{2.315014in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.315014in}{0.389532in}}{\pgfqpoint{2.316478in}{0.385999in}}{\pgfqpoint{2.319082in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.321687in}{0.380790in}}{\pgfqpoint{2.325220in}{0.379327in}}{\pgfqpoint{2.328903in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298453in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.302137in}{0.379327in}}{\pgfqpoint{2.305670in}{0.380790in}}{\pgfqpoint{2.308274in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.310879in}{0.385999in}}{\pgfqpoint{2.312342in}{0.389532in}}{\pgfqpoint{2.312342in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.312342in}{0.396899in}}{\pgfqpoint{2.310879in}{0.400432in}}{\pgfqpoint{2.308274in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.305670in}{0.405641in}}{\pgfqpoint{2.302137in}{0.407105in}}{\pgfqpoint{2.298453in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.294770in}{0.407105in}}{\pgfqpoint{2.291237in}{0.405641in}}{\pgfqpoint{2.288632in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.286028in}{0.400432in}}{\pgfqpoint{2.284564in}{0.396899in}}{\pgfqpoint{2.284564in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.284564in}{0.389532in}}{\pgfqpoint{2.286028in}{0.385999in}}{\pgfqpoint{2.288632in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.291237in}{0.380790in}}{\pgfqpoint{2.294770in}{0.379327in}}{\pgfqpoint{2.298453in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.379327in}}{\pgfqpoint{2.275220in}{0.380790in}}{\pgfqpoint{2.277824in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.385999in}}{\pgfqpoint{2.281892in}{0.389532in}}{\pgfqpoint{2.281892in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.396899in}}{\pgfqpoint{2.280429in}{0.400432in}}{\pgfqpoint{2.277824in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.405641in}}{\pgfqpoint{2.271687in}{0.407105in}}{\pgfqpoint{2.268003in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.407105in}}{\pgfqpoint{2.260787in}{0.405641in}}{\pgfqpoint{2.258182in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.400432in}}{\pgfqpoint{2.254114in}{0.396899in}}{\pgfqpoint{2.254114in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.389532in}}{\pgfqpoint{2.255578in}{0.385999in}}{\pgfqpoint{2.258182in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.380790in}}{\pgfqpoint{2.264320in}{0.379327in}}{\pgfqpoint{2.268003in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237553in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.241237in}{0.379327in}}{\pgfqpoint{2.244770in}{0.380790in}}{\pgfqpoint{2.247374in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.249979in}{0.385999in}}{\pgfqpoint{2.251442in}{0.389532in}}{\pgfqpoint{2.251442in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.251442in}{0.396899in}}{\pgfqpoint{2.249979in}{0.400432in}}{\pgfqpoint{2.247374in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.244770in}{0.405641in}}{\pgfqpoint{2.241237in}{0.407105in}}{\pgfqpoint{2.237553in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.233870in}{0.407105in}}{\pgfqpoint{2.230337in}{0.405641in}}{\pgfqpoint{2.227732in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.225128in}{0.400432in}}{\pgfqpoint{2.223664in}{0.396899in}}{\pgfqpoint{2.223664in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.223664in}{0.389532in}}{\pgfqpoint{2.225128in}{0.385999in}}{\pgfqpoint{2.227732in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.230337in}{0.380790in}}{\pgfqpoint{2.233870in}{0.379327in}}{\pgfqpoint{2.237553in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207103in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.210787in}{0.379327in}}{\pgfqpoint{2.214320in}{0.380790in}}{\pgfqpoint{2.216924in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.219529in}{0.385999in}}{\pgfqpoint{2.220992in}{0.389532in}}{\pgfqpoint{2.220992in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.220992in}{0.396899in}}{\pgfqpoint{2.219529in}{0.400432in}}{\pgfqpoint{2.216924in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.214320in}{0.405641in}}{\pgfqpoint{2.210787in}{0.407105in}}{\pgfqpoint{2.207103in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.203420in}{0.407105in}}{\pgfqpoint{2.199887in}{0.405641in}}{\pgfqpoint{2.197282in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.194678in}{0.400432in}}{\pgfqpoint{2.193214in}{0.396899in}}{\pgfqpoint{2.193214in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.193214in}{0.389532in}}{\pgfqpoint{2.194678in}{0.385999in}}{\pgfqpoint{2.197282in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.199887in}{0.380790in}}{\pgfqpoint{2.203420in}{0.379327in}}{\pgfqpoint{2.207103in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176653in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.180337in}{0.379327in}}{\pgfqpoint{2.183870in}{0.380790in}}{\pgfqpoint{2.186474in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.189079in}{0.385999in}}{\pgfqpoint{2.190542in}{0.389532in}}{\pgfqpoint{2.190542in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.190542in}{0.396899in}}{\pgfqpoint{2.189079in}{0.400432in}}{\pgfqpoint{2.186474in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.183870in}{0.405641in}}{\pgfqpoint{2.180337in}{0.407105in}}{\pgfqpoint{2.176653in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.172970in}{0.407105in}}{\pgfqpoint{2.169437in}{0.405641in}}{\pgfqpoint{2.166832in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.164228in}{0.400432in}}{\pgfqpoint{2.162764in}{0.396899in}}{\pgfqpoint{2.162764in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.162764in}{0.389532in}}{\pgfqpoint{2.164228in}{0.385999in}}{\pgfqpoint{2.166832in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.169437in}{0.380790in}}{\pgfqpoint{2.172970in}{0.379327in}}{\pgfqpoint{2.176653in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146203in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.149887in}{0.379327in}}{\pgfqpoint{2.153420in}{0.380790in}}{\pgfqpoint{2.156024in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.158629in}{0.385999in}}{\pgfqpoint{2.160092in}{0.389532in}}{\pgfqpoint{2.160092in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.160092in}{0.396899in}}{\pgfqpoint{2.158629in}{0.400432in}}{\pgfqpoint{2.156024in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.153420in}{0.405641in}}{\pgfqpoint{2.149887in}{0.407105in}}{\pgfqpoint{2.146203in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.142520in}{0.407105in}}{\pgfqpoint{2.138987in}{0.405641in}}{\pgfqpoint{2.136382in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.133778in}{0.400432in}}{\pgfqpoint{2.132314in}{0.396899in}}{\pgfqpoint{2.132314in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.132314in}{0.389532in}}{\pgfqpoint{2.133778in}{0.385999in}}{\pgfqpoint{2.136382in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.138987in}{0.380790in}}{\pgfqpoint{2.142520in}{0.379327in}}{\pgfqpoint{2.146203in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115753in}{0.379327in}}%
\pgfpathcurveto{\pgfqpoint{2.119437in}{0.379327in}}{\pgfqpoint{2.122970in}{0.380790in}}{\pgfqpoint{2.125574in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.128179in}{0.385999in}}{\pgfqpoint{2.129642in}{0.389532in}}{\pgfqpoint{2.129642in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.129642in}{0.396899in}}{\pgfqpoint{2.128179in}{0.400432in}}{\pgfqpoint{2.125574in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.122970in}{0.405641in}}{\pgfqpoint{2.119437in}{0.407105in}}{\pgfqpoint{2.115753in}{0.407105in}}%
\pgfpathcurveto{\pgfqpoint{2.112070in}{0.407105in}}{\pgfqpoint{2.108537in}{0.405641in}}{\pgfqpoint{2.105932in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{2.103328in}{0.400432in}}{\pgfqpoint{2.101864in}{0.396899in}}{\pgfqpoint{2.101864in}{0.393216in}}%
\pgfpathcurveto{\pgfqpoint{2.101864in}{0.389532in}}{\pgfqpoint{2.103328in}{0.385999in}}{\pgfqpoint{2.105932in}{0.383395in}}%
\pgfpathcurveto{\pgfqpoint{2.108537in}{0.380790in}}{\pgfqpoint{2.112070in}{0.379327in}}{\pgfqpoint{2.115753in}{0.379327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.348877in}}{\pgfqpoint{2.457919in}{0.350340in}}{\pgfqpoint{2.460524in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.355549in}}{\pgfqpoint{2.464592in}{0.359082in}}{\pgfqpoint{2.464592in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.366449in}}{\pgfqpoint{2.463129in}{0.369982in}}{\pgfqpoint{2.460524in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.375191in}}{\pgfqpoint{2.454386in}{0.376655in}}{\pgfqpoint{2.450703in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.376655in}}{\pgfqpoint{2.443487in}{0.375191in}}{\pgfqpoint{2.440882in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.369982in}}{\pgfqpoint{2.436814in}{0.366449in}}{\pgfqpoint{2.436814in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.359082in}}{\pgfqpoint{2.438278in}{0.355549in}}{\pgfqpoint{2.440882in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.350340in}}{\pgfqpoint{2.447020in}{0.348877in}}{\pgfqpoint{2.450703in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420253in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.423936in}{0.348877in}}{\pgfqpoint{2.427470in}{0.350340in}}{\pgfqpoint{2.430074in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.432679in}{0.355549in}}{\pgfqpoint{2.434142in}{0.359082in}}{\pgfqpoint{2.434142in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.434142in}{0.366449in}}{\pgfqpoint{2.432679in}{0.369982in}}{\pgfqpoint{2.430074in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.427470in}{0.375191in}}{\pgfqpoint{2.423936in}{0.376655in}}{\pgfqpoint{2.420253in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.416570in}{0.376655in}}{\pgfqpoint{2.413037in}{0.375191in}}{\pgfqpoint{2.410432in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.407828in}{0.369982in}}{\pgfqpoint{2.406364in}{0.366449in}}{\pgfqpoint{2.406364in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.406364in}{0.359082in}}{\pgfqpoint{2.407828in}{0.355549in}}{\pgfqpoint{2.410432in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.413037in}{0.350340in}}{\pgfqpoint{2.416570in}{0.348877in}}{\pgfqpoint{2.420253in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389803in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.393487in}{0.348877in}}{\pgfqpoint{2.397020in}{0.350340in}}{\pgfqpoint{2.399624in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.402229in}{0.355549in}}{\pgfqpoint{2.403692in}{0.359082in}}{\pgfqpoint{2.403692in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.403692in}{0.366449in}}{\pgfqpoint{2.402229in}{0.369982in}}{\pgfqpoint{2.399624in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.397020in}{0.375191in}}{\pgfqpoint{2.393487in}{0.376655in}}{\pgfqpoint{2.389803in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.386120in}{0.376655in}}{\pgfqpoint{2.382587in}{0.375191in}}{\pgfqpoint{2.379982in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.377378in}{0.369982in}}{\pgfqpoint{2.375914in}{0.366449in}}{\pgfqpoint{2.375914in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.375914in}{0.359082in}}{\pgfqpoint{2.377378in}{0.355549in}}{\pgfqpoint{2.379982in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.382587in}{0.350340in}}{\pgfqpoint{2.386120in}{0.348877in}}{\pgfqpoint{2.389803in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359353in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.363037in}{0.348877in}}{\pgfqpoint{2.366570in}{0.350340in}}{\pgfqpoint{2.369174in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.371779in}{0.355549in}}{\pgfqpoint{2.373242in}{0.359082in}}{\pgfqpoint{2.373242in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.373242in}{0.366449in}}{\pgfqpoint{2.371779in}{0.369982in}}{\pgfqpoint{2.369174in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.366570in}{0.375191in}}{\pgfqpoint{2.363037in}{0.376655in}}{\pgfqpoint{2.359353in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.355670in}{0.376655in}}{\pgfqpoint{2.352137in}{0.375191in}}{\pgfqpoint{2.349532in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.346928in}{0.369982in}}{\pgfqpoint{2.345464in}{0.366449in}}{\pgfqpoint{2.345464in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.345464in}{0.359082in}}{\pgfqpoint{2.346928in}{0.355549in}}{\pgfqpoint{2.349532in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.352137in}{0.350340in}}{\pgfqpoint{2.355670in}{0.348877in}}{\pgfqpoint{2.359353in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328903in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.332587in}{0.348877in}}{\pgfqpoint{2.336120in}{0.350340in}}{\pgfqpoint{2.338724in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.341329in}{0.355549in}}{\pgfqpoint{2.342792in}{0.359082in}}{\pgfqpoint{2.342792in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.342792in}{0.366449in}}{\pgfqpoint{2.341329in}{0.369982in}}{\pgfqpoint{2.338724in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.336120in}{0.375191in}}{\pgfqpoint{2.332587in}{0.376655in}}{\pgfqpoint{2.328903in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.325220in}{0.376655in}}{\pgfqpoint{2.321687in}{0.375191in}}{\pgfqpoint{2.319082in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.316478in}{0.369982in}}{\pgfqpoint{2.315014in}{0.366449in}}{\pgfqpoint{2.315014in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.315014in}{0.359082in}}{\pgfqpoint{2.316478in}{0.355549in}}{\pgfqpoint{2.319082in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.321687in}{0.350340in}}{\pgfqpoint{2.325220in}{0.348877in}}{\pgfqpoint{2.328903in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298453in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.302137in}{0.348877in}}{\pgfqpoint{2.305670in}{0.350340in}}{\pgfqpoint{2.308274in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.310879in}{0.355549in}}{\pgfqpoint{2.312342in}{0.359082in}}{\pgfqpoint{2.312342in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.312342in}{0.366449in}}{\pgfqpoint{2.310879in}{0.369982in}}{\pgfqpoint{2.308274in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.305670in}{0.375191in}}{\pgfqpoint{2.302137in}{0.376655in}}{\pgfqpoint{2.298453in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.294770in}{0.376655in}}{\pgfqpoint{2.291237in}{0.375191in}}{\pgfqpoint{2.288632in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.286028in}{0.369982in}}{\pgfqpoint{2.284564in}{0.366449in}}{\pgfqpoint{2.284564in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.284564in}{0.359082in}}{\pgfqpoint{2.286028in}{0.355549in}}{\pgfqpoint{2.288632in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.291237in}{0.350340in}}{\pgfqpoint{2.294770in}{0.348877in}}{\pgfqpoint{2.298453in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.348877in}}{\pgfqpoint{2.275220in}{0.350340in}}{\pgfqpoint{2.277824in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.355549in}}{\pgfqpoint{2.281892in}{0.359082in}}{\pgfqpoint{2.281892in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.366449in}}{\pgfqpoint{2.280429in}{0.369982in}}{\pgfqpoint{2.277824in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.375191in}}{\pgfqpoint{2.271687in}{0.376655in}}{\pgfqpoint{2.268003in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.376655in}}{\pgfqpoint{2.260787in}{0.375191in}}{\pgfqpoint{2.258182in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.369982in}}{\pgfqpoint{2.254114in}{0.366449in}}{\pgfqpoint{2.254114in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.359082in}}{\pgfqpoint{2.255578in}{0.355549in}}{\pgfqpoint{2.258182in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.350340in}}{\pgfqpoint{2.264320in}{0.348877in}}{\pgfqpoint{2.268003in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237553in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.241237in}{0.348877in}}{\pgfqpoint{2.244770in}{0.350340in}}{\pgfqpoint{2.247374in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.249979in}{0.355549in}}{\pgfqpoint{2.251442in}{0.359082in}}{\pgfqpoint{2.251442in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.251442in}{0.366449in}}{\pgfqpoint{2.249979in}{0.369982in}}{\pgfqpoint{2.247374in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.244770in}{0.375191in}}{\pgfqpoint{2.241237in}{0.376655in}}{\pgfqpoint{2.237553in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.233870in}{0.376655in}}{\pgfqpoint{2.230337in}{0.375191in}}{\pgfqpoint{2.227732in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.225128in}{0.369982in}}{\pgfqpoint{2.223664in}{0.366449in}}{\pgfqpoint{2.223664in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.223664in}{0.359082in}}{\pgfqpoint{2.225128in}{0.355549in}}{\pgfqpoint{2.227732in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.230337in}{0.350340in}}{\pgfqpoint{2.233870in}{0.348877in}}{\pgfqpoint{2.237553in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207103in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.210787in}{0.348877in}}{\pgfqpoint{2.214320in}{0.350340in}}{\pgfqpoint{2.216924in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.219529in}{0.355549in}}{\pgfqpoint{2.220992in}{0.359082in}}{\pgfqpoint{2.220992in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.220992in}{0.366449in}}{\pgfqpoint{2.219529in}{0.369982in}}{\pgfqpoint{2.216924in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.214320in}{0.375191in}}{\pgfqpoint{2.210787in}{0.376655in}}{\pgfqpoint{2.207103in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.203420in}{0.376655in}}{\pgfqpoint{2.199887in}{0.375191in}}{\pgfqpoint{2.197282in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.194678in}{0.369982in}}{\pgfqpoint{2.193214in}{0.366449in}}{\pgfqpoint{2.193214in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.193214in}{0.359082in}}{\pgfqpoint{2.194678in}{0.355549in}}{\pgfqpoint{2.197282in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.199887in}{0.350340in}}{\pgfqpoint{2.203420in}{0.348877in}}{\pgfqpoint{2.207103in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176653in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.180337in}{0.348877in}}{\pgfqpoint{2.183870in}{0.350340in}}{\pgfqpoint{2.186474in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.189079in}{0.355549in}}{\pgfqpoint{2.190542in}{0.359082in}}{\pgfqpoint{2.190542in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.190542in}{0.366449in}}{\pgfqpoint{2.189079in}{0.369982in}}{\pgfqpoint{2.186474in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.183870in}{0.375191in}}{\pgfqpoint{2.180337in}{0.376655in}}{\pgfqpoint{2.176653in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.172970in}{0.376655in}}{\pgfqpoint{2.169437in}{0.375191in}}{\pgfqpoint{2.166832in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.164228in}{0.369982in}}{\pgfqpoint{2.162764in}{0.366449in}}{\pgfqpoint{2.162764in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.162764in}{0.359082in}}{\pgfqpoint{2.164228in}{0.355549in}}{\pgfqpoint{2.166832in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.169437in}{0.350340in}}{\pgfqpoint{2.172970in}{0.348877in}}{\pgfqpoint{2.176653in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146203in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.149887in}{0.348877in}}{\pgfqpoint{2.153420in}{0.350340in}}{\pgfqpoint{2.156024in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.158629in}{0.355549in}}{\pgfqpoint{2.160092in}{0.359082in}}{\pgfqpoint{2.160092in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.160092in}{0.366449in}}{\pgfqpoint{2.158629in}{0.369982in}}{\pgfqpoint{2.156024in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.153420in}{0.375191in}}{\pgfqpoint{2.149887in}{0.376655in}}{\pgfqpoint{2.146203in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.142520in}{0.376655in}}{\pgfqpoint{2.138987in}{0.375191in}}{\pgfqpoint{2.136382in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.133778in}{0.369982in}}{\pgfqpoint{2.132314in}{0.366449in}}{\pgfqpoint{2.132314in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.132314in}{0.359082in}}{\pgfqpoint{2.133778in}{0.355549in}}{\pgfqpoint{2.136382in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.138987in}{0.350340in}}{\pgfqpoint{2.142520in}{0.348877in}}{\pgfqpoint{2.146203in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115753in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.119437in}{0.348877in}}{\pgfqpoint{2.122970in}{0.350340in}}{\pgfqpoint{2.125574in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.128179in}{0.355549in}}{\pgfqpoint{2.129642in}{0.359082in}}{\pgfqpoint{2.129642in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.129642in}{0.366449in}}{\pgfqpoint{2.128179in}{0.369982in}}{\pgfqpoint{2.125574in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.122970in}{0.375191in}}{\pgfqpoint{2.119437in}{0.376655in}}{\pgfqpoint{2.115753in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.112070in}{0.376655in}}{\pgfqpoint{2.108537in}{0.375191in}}{\pgfqpoint{2.105932in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.103328in}{0.369982in}}{\pgfqpoint{2.101864in}{0.366449in}}{\pgfqpoint{2.101864in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.101864in}{0.359082in}}{\pgfqpoint{2.103328in}{0.355549in}}{\pgfqpoint{2.105932in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.108537in}{0.350340in}}{\pgfqpoint{2.112070in}{0.348877in}}{\pgfqpoint{2.115753in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085303in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{0.348877in}}{\pgfqpoint{2.092520in}{0.350340in}}{\pgfqpoint{2.095124in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.097729in}{0.355549in}}{\pgfqpoint{2.099192in}{0.359082in}}{\pgfqpoint{2.099192in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.099192in}{0.366449in}}{\pgfqpoint{2.097729in}{0.369982in}}{\pgfqpoint{2.095124in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.092520in}{0.375191in}}{\pgfqpoint{2.088987in}{0.376655in}}{\pgfqpoint{2.085303in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.081620in}{0.376655in}}{\pgfqpoint{2.078087in}{0.375191in}}{\pgfqpoint{2.075482in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.072878in}{0.369982in}}{\pgfqpoint{2.071415in}{0.366449in}}{\pgfqpoint{2.071415in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.071415in}{0.359082in}}{\pgfqpoint{2.072878in}{0.355549in}}{\pgfqpoint{2.075482in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.078087in}{0.350340in}}{\pgfqpoint{2.081620in}{0.348877in}}{\pgfqpoint{2.085303in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054853in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.058537in}{0.348877in}}{\pgfqpoint{2.062070in}{0.350340in}}{\pgfqpoint{2.064674in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.067279in}{0.355549in}}{\pgfqpoint{2.068742in}{0.359082in}}{\pgfqpoint{2.068742in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.068742in}{0.366449in}}{\pgfqpoint{2.067279in}{0.369982in}}{\pgfqpoint{2.064674in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.062070in}{0.375191in}}{\pgfqpoint{2.058537in}{0.376655in}}{\pgfqpoint{2.054853in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.051170in}{0.376655in}}{\pgfqpoint{2.047637in}{0.375191in}}{\pgfqpoint{2.045033in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.042428in}{0.369982in}}{\pgfqpoint{2.040965in}{0.366449in}}{\pgfqpoint{2.040965in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.040965in}{0.359082in}}{\pgfqpoint{2.042428in}{0.355549in}}{\pgfqpoint{2.045033in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.047637in}{0.350340in}}{\pgfqpoint{2.051170in}{0.348877in}}{\pgfqpoint{2.054853in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024403in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{2.028087in}{0.348877in}}{\pgfqpoint{2.031620in}{0.350340in}}{\pgfqpoint{2.034224in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.036829in}{0.355549in}}{\pgfqpoint{2.038292in}{0.359082in}}{\pgfqpoint{2.038292in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.038292in}{0.366449in}}{\pgfqpoint{2.036829in}{0.369982in}}{\pgfqpoint{2.034224in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.031620in}{0.375191in}}{\pgfqpoint{2.028087in}{0.376655in}}{\pgfqpoint{2.024403in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{2.020720in}{0.376655in}}{\pgfqpoint{2.017187in}{0.375191in}}{\pgfqpoint{2.014583in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.011978in}{0.369982in}}{\pgfqpoint{2.010515in}{0.366449in}}{\pgfqpoint{2.010515in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.010515in}{0.359082in}}{\pgfqpoint{2.011978in}{0.355549in}}{\pgfqpoint{2.014583in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.017187in}{0.350340in}}{\pgfqpoint{2.020720in}{0.348877in}}{\pgfqpoint{2.024403in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993953in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{1.997637in}{0.348877in}}{\pgfqpoint{2.001170in}{0.350340in}}{\pgfqpoint{2.003774in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{2.006379in}{0.355549in}}{\pgfqpoint{2.007842in}{0.359082in}}{\pgfqpoint{2.007842in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.007842in}{0.366449in}}{\pgfqpoint{2.006379in}{0.369982in}}{\pgfqpoint{2.003774in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{2.001170in}{0.375191in}}{\pgfqpoint{1.997637in}{0.376655in}}{\pgfqpoint{1.993953in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{1.990270in}{0.376655in}}{\pgfqpoint{1.986737in}{0.375191in}}{\pgfqpoint{1.984133in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{1.981528in}{0.369982in}}{\pgfqpoint{1.980065in}{0.366449in}}{\pgfqpoint{1.980065in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{1.980065in}{0.359082in}}{\pgfqpoint{1.981528in}{0.355549in}}{\pgfqpoint{1.984133in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{1.986737in}{0.350340in}}{\pgfqpoint{1.990270in}{0.348877in}}{\pgfqpoint{1.993953in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963504in}{0.348877in}}%
\pgfpathcurveto{\pgfqpoint{1.967187in}{0.348877in}}{\pgfqpoint{1.970720in}{0.350340in}}{\pgfqpoint{1.973324in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{1.975929in}{0.355549in}}{\pgfqpoint{1.977392in}{0.359082in}}{\pgfqpoint{1.977392in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{1.977392in}{0.366449in}}{\pgfqpoint{1.975929in}{0.369982in}}{\pgfqpoint{1.973324in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{1.970720in}{0.375191in}}{\pgfqpoint{1.967187in}{0.376655in}}{\pgfqpoint{1.963504in}{0.376655in}}%
\pgfpathcurveto{\pgfqpoint{1.959820in}{0.376655in}}{\pgfqpoint{1.956287in}{0.375191in}}{\pgfqpoint{1.953683in}{0.372587in}}%
\pgfpathcurveto{\pgfqpoint{1.951078in}{0.369982in}}{\pgfqpoint{1.949615in}{0.366449in}}{\pgfqpoint{1.949615in}{0.362766in}}%
\pgfpathcurveto{\pgfqpoint{1.949615in}{0.359082in}}{\pgfqpoint{1.951078in}{0.355549in}}{\pgfqpoint{1.953683in}{0.352945in}}%
\pgfpathcurveto{\pgfqpoint{1.956287in}{0.350340in}}{\pgfqpoint{1.959820in}{0.348877in}}{\pgfqpoint{1.963504in}{0.348877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176653in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.180337in}{0.318427in}}{\pgfqpoint{2.183870in}{0.319890in}}{\pgfqpoint{2.186474in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.189079in}{0.325099in}}{\pgfqpoint{2.190542in}{0.328632in}}{\pgfqpoint{2.190542in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.190542in}{0.335999in}}{\pgfqpoint{2.189079in}{0.339532in}}{\pgfqpoint{2.186474in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.183870in}{0.344741in}}{\pgfqpoint{2.180337in}{0.346205in}}{\pgfqpoint{2.176653in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{2.172970in}{0.346205in}}{\pgfqpoint{2.169437in}{0.344741in}}{\pgfqpoint{2.166832in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.164228in}{0.339532in}}{\pgfqpoint{2.162764in}{0.335999in}}{\pgfqpoint{2.162764in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.162764in}{0.328632in}}{\pgfqpoint{2.164228in}{0.325099in}}{\pgfqpoint{2.166832in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.169437in}{0.319890in}}{\pgfqpoint{2.172970in}{0.318427in}}{\pgfqpoint{2.176653in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146203in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.149887in}{0.318427in}}{\pgfqpoint{2.153420in}{0.319890in}}{\pgfqpoint{2.156024in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.158629in}{0.325099in}}{\pgfqpoint{2.160092in}{0.328632in}}{\pgfqpoint{2.160092in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.160092in}{0.335999in}}{\pgfqpoint{2.158629in}{0.339532in}}{\pgfqpoint{2.156024in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.153420in}{0.344741in}}{\pgfqpoint{2.149887in}{0.346205in}}{\pgfqpoint{2.146203in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{2.142520in}{0.346205in}}{\pgfqpoint{2.138987in}{0.344741in}}{\pgfqpoint{2.136382in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.133778in}{0.339532in}}{\pgfqpoint{2.132314in}{0.335999in}}{\pgfqpoint{2.132314in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.132314in}{0.328632in}}{\pgfqpoint{2.133778in}{0.325099in}}{\pgfqpoint{2.136382in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.138987in}{0.319890in}}{\pgfqpoint{2.142520in}{0.318427in}}{\pgfqpoint{2.146203in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115753in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.119437in}{0.318427in}}{\pgfqpoint{2.122970in}{0.319890in}}{\pgfqpoint{2.125574in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.128179in}{0.325099in}}{\pgfqpoint{2.129642in}{0.328632in}}{\pgfqpoint{2.129642in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.129642in}{0.335999in}}{\pgfqpoint{2.128179in}{0.339532in}}{\pgfqpoint{2.125574in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.122970in}{0.344741in}}{\pgfqpoint{2.119437in}{0.346205in}}{\pgfqpoint{2.115753in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{2.112070in}{0.346205in}}{\pgfqpoint{2.108537in}{0.344741in}}{\pgfqpoint{2.105932in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.103328in}{0.339532in}}{\pgfqpoint{2.101864in}{0.335999in}}{\pgfqpoint{2.101864in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.101864in}{0.328632in}}{\pgfqpoint{2.103328in}{0.325099in}}{\pgfqpoint{2.105932in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.108537in}{0.319890in}}{\pgfqpoint{2.112070in}{0.318427in}}{\pgfqpoint{2.115753in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085303in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{0.318427in}}{\pgfqpoint{2.092520in}{0.319890in}}{\pgfqpoint{2.095124in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.097729in}{0.325099in}}{\pgfqpoint{2.099192in}{0.328632in}}{\pgfqpoint{2.099192in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.099192in}{0.335999in}}{\pgfqpoint{2.097729in}{0.339532in}}{\pgfqpoint{2.095124in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.092520in}{0.344741in}}{\pgfqpoint{2.088987in}{0.346205in}}{\pgfqpoint{2.085303in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{2.081620in}{0.346205in}}{\pgfqpoint{2.078087in}{0.344741in}}{\pgfqpoint{2.075482in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.072878in}{0.339532in}}{\pgfqpoint{2.071415in}{0.335999in}}{\pgfqpoint{2.071415in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.071415in}{0.328632in}}{\pgfqpoint{2.072878in}{0.325099in}}{\pgfqpoint{2.075482in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.078087in}{0.319890in}}{\pgfqpoint{2.081620in}{0.318427in}}{\pgfqpoint{2.085303in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054853in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.058537in}{0.318427in}}{\pgfqpoint{2.062070in}{0.319890in}}{\pgfqpoint{2.064674in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.067279in}{0.325099in}}{\pgfqpoint{2.068742in}{0.328632in}}{\pgfqpoint{2.068742in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.068742in}{0.335999in}}{\pgfqpoint{2.067279in}{0.339532in}}{\pgfqpoint{2.064674in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.062070in}{0.344741in}}{\pgfqpoint{2.058537in}{0.346205in}}{\pgfqpoint{2.054853in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{2.051170in}{0.346205in}}{\pgfqpoint{2.047637in}{0.344741in}}{\pgfqpoint{2.045033in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.042428in}{0.339532in}}{\pgfqpoint{2.040965in}{0.335999in}}{\pgfqpoint{2.040965in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.040965in}{0.328632in}}{\pgfqpoint{2.042428in}{0.325099in}}{\pgfqpoint{2.045033in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.047637in}{0.319890in}}{\pgfqpoint{2.051170in}{0.318427in}}{\pgfqpoint{2.054853in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024403in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.028087in}{0.318427in}}{\pgfqpoint{2.031620in}{0.319890in}}{\pgfqpoint{2.034224in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.036829in}{0.325099in}}{\pgfqpoint{2.038292in}{0.328632in}}{\pgfqpoint{2.038292in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.038292in}{0.335999in}}{\pgfqpoint{2.036829in}{0.339532in}}{\pgfqpoint{2.034224in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.031620in}{0.344741in}}{\pgfqpoint{2.028087in}{0.346205in}}{\pgfqpoint{2.024403in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{2.020720in}{0.346205in}}{\pgfqpoint{2.017187in}{0.344741in}}{\pgfqpoint{2.014583in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.011978in}{0.339532in}}{\pgfqpoint{2.010515in}{0.335999in}}{\pgfqpoint{2.010515in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.010515in}{0.328632in}}{\pgfqpoint{2.011978in}{0.325099in}}{\pgfqpoint{2.014583in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.017187in}{0.319890in}}{\pgfqpoint{2.020720in}{0.318427in}}{\pgfqpoint{2.024403in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993953in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.997637in}{0.318427in}}{\pgfqpoint{2.001170in}{0.319890in}}{\pgfqpoint{2.003774in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{2.006379in}{0.325099in}}{\pgfqpoint{2.007842in}{0.328632in}}{\pgfqpoint{2.007842in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{2.007842in}{0.335999in}}{\pgfqpoint{2.006379in}{0.339532in}}{\pgfqpoint{2.003774in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.001170in}{0.344741in}}{\pgfqpoint{1.997637in}{0.346205in}}{\pgfqpoint{1.993953in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.990270in}{0.346205in}}{\pgfqpoint{1.986737in}{0.344741in}}{\pgfqpoint{1.984133in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.981528in}{0.339532in}}{\pgfqpoint{1.980065in}{0.335999in}}{\pgfqpoint{1.980065in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.980065in}{0.328632in}}{\pgfqpoint{1.981528in}{0.325099in}}{\pgfqpoint{1.984133in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.986737in}{0.319890in}}{\pgfqpoint{1.990270in}{0.318427in}}{\pgfqpoint{1.993953in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963504in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.967187in}{0.318427in}}{\pgfqpoint{1.970720in}{0.319890in}}{\pgfqpoint{1.973324in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.975929in}{0.325099in}}{\pgfqpoint{1.977392in}{0.328632in}}{\pgfqpoint{1.977392in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.977392in}{0.335999in}}{\pgfqpoint{1.975929in}{0.339532in}}{\pgfqpoint{1.973324in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.970720in}{0.344741in}}{\pgfqpoint{1.967187in}{0.346205in}}{\pgfqpoint{1.963504in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.959820in}{0.346205in}}{\pgfqpoint{1.956287in}{0.344741in}}{\pgfqpoint{1.953683in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.951078in}{0.339532in}}{\pgfqpoint{1.949615in}{0.335999in}}{\pgfqpoint{1.949615in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.949615in}{0.328632in}}{\pgfqpoint{1.951078in}{0.325099in}}{\pgfqpoint{1.953683in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.956287in}{0.319890in}}{\pgfqpoint{1.959820in}{0.318427in}}{\pgfqpoint{1.963504in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933054in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.936737in}{0.318427in}}{\pgfqpoint{1.940270in}{0.319890in}}{\pgfqpoint{1.942874in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.945479in}{0.325099in}}{\pgfqpoint{1.946942in}{0.328632in}}{\pgfqpoint{1.946942in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.946942in}{0.335999in}}{\pgfqpoint{1.945479in}{0.339532in}}{\pgfqpoint{1.942874in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.940270in}{0.344741in}}{\pgfqpoint{1.936737in}{0.346205in}}{\pgfqpoint{1.933054in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.929370in}{0.346205in}}{\pgfqpoint{1.925837in}{0.344741in}}{\pgfqpoint{1.923233in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.920628in}{0.339532in}}{\pgfqpoint{1.919165in}{0.335999in}}{\pgfqpoint{1.919165in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.919165in}{0.328632in}}{\pgfqpoint{1.920628in}{0.325099in}}{\pgfqpoint{1.923233in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.925837in}{0.319890in}}{\pgfqpoint{1.929370in}{0.318427in}}{\pgfqpoint{1.933054in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902604in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.906287in}{0.318427in}}{\pgfqpoint{1.909820in}{0.319890in}}{\pgfqpoint{1.912424in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.915029in}{0.325099in}}{\pgfqpoint{1.916492in}{0.328632in}}{\pgfqpoint{1.916492in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.916492in}{0.335999in}}{\pgfqpoint{1.915029in}{0.339532in}}{\pgfqpoint{1.912424in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.909820in}{0.344741in}}{\pgfqpoint{1.906287in}{0.346205in}}{\pgfqpoint{1.902604in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.898920in}{0.346205in}}{\pgfqpoint{1.895387in}{0.344741in}}{\pgfqpoint{1.892783in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.890178in}{0.339532in}}{\pgfqpoint{1.888715in}{0.335999in}}{\pgfqpoint{1.888715in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.888715in}{0.328632in}}{\pgfqpoint{1.890178in}{0.325099in}}{\pgfqpoint{1.892783in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.895387in}{0.319890in}}{\pgfqpoint{1.898920in}{0.318427in}}{\pgfqpoint{1.902604in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872154in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.875837in}{0.318427in}}{\pgfqpoint{1.879370in}{0.319890in}}{\pgfqpoint{1.881975in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.884579in}{0.325099in}}{\pgfqpoint{1.886042in}{0.328632in}}{\pgfqpoint{1.886042in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.886042in}{0.335999in}}{\pgfqpoint{1.884579in}{0.339532in}}{\pgfqpoint{1.881975in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.879370in}{0.344741in}}{\pgfqpoint{1.875837in}{0.346205in}}{\pgfqpoint{1.872154in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.868470in}{0.346205in}}{\pgfqpoint{1.864937in}{0.344741in}}{\pgfqpoint{1.862333in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.859728in}{0.339532in}}{\pgfqpoint{1.858265in}{0.335999in}}{\pgfqpoint{1.858265in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.858265in}{0.328632in}}{\pgfqpoint{1.859728in}{0.325099in}}{\pgfqpoint{1.862333in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.864937in}{0.319890in}}{\pgfqpoint{1.868470in}{0.318427in}}{\pgfqpoint{1.872154in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841704in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.845387in}{0.318427in}}{\pgfqpoint{1.848920in}{0.319890in}}{\pgfqpoint{1.851525in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.854129in}{0.325099in}}{\pgfqpoint{1.855592in}{0.328632in}}{\pgfqpoint{1.855592in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.855592in}{0.335999in}}{\pgfqpoint{1.854129in}{0.339532in}}{\pgfqpoint{1.851525in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.848920in}{0.344741in}}{\pgfqpoint{1.845387in}{0.346205in}}{\pgfqpoint{1.841704in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.838020in}{0.346205in}}{\pgfqpoint{1.834487in}{0.344741in}}{\pgfqpoint{1.831883in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.829278in}{0.339532in}}{\pgfqpoint{1.827815in}{0.335999in}}{\pgfqpoint{1.827815in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.827815in}{0.328632in}}{\pgfqpoint{1.829278in}{0.325099in}}{\pgfqpoint{1.831883in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.834487in}{0.319890in}}{\pgfqpoint{1.838020in}{0.318427in}}{\pgfqpoint{1.841704in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811254in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.814937in}{0.318427in}}{\pgfqpoint{1.818470in}{0.319890in}}{\pgfqpoint{1.821075in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.823679in}{0.325099in}}{\pgfqpoint{1.825143in}{0.328632in}}{\pgfqpoint{1.825143in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.825143in}{0.335999in}}{\pgfqpoint{1.823679in}{0.339532in}}{\pgfqpoint{1.821075in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.818470in}{0.344741in}}{\pgfqpoint{1.814937in}{0.346205in}}{\pgfqpoint{1.811254in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.807570in}{0.346205in}}{\pgfqpoint{1.804037in}{0.344741in}}{\pgfqpoint{1.801433in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.798828in}{0.339532in}}{\pgfqpoint{1.797365in}{0.335999in}}{\pgfqpoint{1.797365in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.797365in}{0.328632in}}{\pgfqpoint{1.798828in}{0.325099in}}{\pgfqpoint{1.801433in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.804037in}{0.319890in}}{\pgfqpoint{1.807570in}{0.318427in}}{\pgfqpoint{1.811254in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780804in}{0.318427in}}%
\pgfpathcurveto{\pgfqpoint{1.784487in}{0.318427in}}{\pgfqpoint{1.788020in}{0.319890in}}{\pgfqpoint{1.790625in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.793229in}{0.325099in}}{\pgfqpoint{1.794693in}{0.328632in}}{\pgfqpoint{1.794693in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.794693in}{0.335999in}}{\pgfqpoint{1.793229in}{0.339532in}}{\pgfqpoint{1.790625in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.788020in}{0.344741in}}{\pgfqpoint{1.784487in}{0.346205in}}{\pgfqpoint{1.780804in}{0.346205in}}%
\pgfpathcurveto{\pgfqpoint{1.777120in}{0.346205in}}{\pgfqpoint{1.773587in}{0.344741in}}{\pgfqpoint{1.770983in}{0.342137in}}%
\pgfpathcurveto{\pgfqpoint{1.768378in}{0.339532in}}{\pgfqpoint{1.766915in}{0.335999in}}{\pgfqpoint{1.766915in}{0.332316in}}%
\pgfpathcurveto{\pgfqpoint{1.766915in}{0.328632in}}{\pgfqpoint{1.768378in}{0.325099in}}{\pgfqpoint{1.770983in}{0.322495in}}%
\pgfpathcurveto{\pgfqpoint{1.773587in}{0.319890in}}{\pgfqpoint{1.777120in}{0.318427in}}{\pgfqpoint{1.780804in}{0.318427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902604in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.906287in}{0.287977in}}{\pgfqpoint{1.909820in}{0.289440in}}{\pgfqpoint{1.912424in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.915029in}{0.294649in}}{\pgfqpoint{1.916492in}{0.298182in}}{\pgfqpoint{1.916492in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.916492in}{0.305549in}}{\pgfqpoint{1.915029in}{0.309082in}}{\pgfqpoint{1.912424in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.909820in}{0.314291in}}{\pgfqpoint{1.906287in}{0.315755in}}{\pgfqpoint{1.902604in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.898920in}{0.315755in}}{\pgfqpoint{1.895387in}{0.314291in}}{\pgfqpoint{1.892783in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.890178in}{0.309082in}}{\pgfqpoint{1.888715in}{0.305549in}}{\pgfqpoint{1.888715in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.888715in}{0.298182in}}{\pgfqpoint{1.890178in}{0.294649in}}{\pgfqpoint{1.892783in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.895387in}{0.289440in}}{\pgfqpoint{1.898920in}{0.287977in}}{\pgfqpoint{1.902604in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872154in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.875837in}{0.287977in}}{\pgfqpoint{1.879370in}{0.289440in}}{\pgfqpoint{1.881975in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.884579in}{0.294649in}}{\pgfqpoint{1.886042in}{0.298182in}}{\pgfqpoint{1.886042in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.886042in}{0.305549in}}{\pgfqpoint{1.884579in}{0.309082in}}{\pgfqpoint{1.881975in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.879370in}{0.314291in}}{\pgfqpoint{1.875837in}{0.315755in}}{\pgfqpoint{1.872154in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.868470in}{0.315755in}}{\pgfqpoint{1.864937in}{0.314291in}}{\pgfqpoint{1.862333in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.859728in}{0.309082in}}{\pgfqpoint{1.858265in}{0.305549in}}{\pgfqpoint{1.858265in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.858265in}{0.298182in}}{\pgfqpoint{1.859728in}{0.294649in}}{\pgfqpoint{1.862333in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.864937in}{0.289440in}}{\pgfqpoint{1.868470in}{0.287977in}}{\pgfqpoint{1.872154in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841704in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.845387in}{0.287977in}}{\pgfqpoint{1.848920in}{0.289440in}}{\pgfqpoint{1.851525in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.854129in}{0.294649in}}{\pgfqpoint{1.855592in}{0.298182in}}{\pgfqpoint{1.855592in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.855592in}{0.305549in}}{\pgfqpoint{1.854129in}{0.309082in}}{\pgfqpoint{1.851525in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.848920in}{0.314291in}}{\pgfqpoint{1.845387in}{0.315755in}}{\pgfqpoint{1.841704in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.838020in}{0.315755in}}{\pgfqpoint{1.834487in}{0.314291in}}{\pgfqpoint{1.831883in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.829278in}{0.309082in}}{\pgfqpoint{1.827815in}{0.305549in}}{\pgfqpoint{1.827815in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.827815in}{0.298182in}}{\pgfqpoint{1.829278in}{0.294649in}}{\pgfqpoint{1.831883in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.834487in}{0.289440in}}{\pgfqpoint{1.838020in}{0.287977in}}{\pgfqpoint{1.841704in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811254in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.814937in}{0.287977in}}{\pgfqpoint{1.818470in}{0.289440in}}{\pgfqpoint{1.821075in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.823679in}{0.294649in}}{\pgfqpoint{1.825143in}{0.298182in}}{\pgfqpoint{1.825143in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.825143in}{0.305549in}}{\pgfqpoint{1.823679in}{0.309082in}}{\pgfqpoint{1.821075in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.818470in}{0.314291in}}{\pgfqpoint{1.814937in}{0.315755in}}{\pgfqpoint{1.811254in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.807570in}{0.315755in}}{\pgfqpoint{1.804037in}{0.314291in}}{\pgfqpoint{1.801433in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.798828in}{0.309082in}}{\pgfqpoint{1.797365in}{0.305549in}}{\pgfqpoint{1.797365in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.797365in}{0.298182in}}{\pgfqpoint{1.798828in}{0.294649in}}{\pgfqpoint{1.801433in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.804037in}{0.289440in}}{\pgfqpoint{1.807570in}{0.287977in}}{\pgfqpoint{1.811254in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780804in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.784487in}{0.287977in}}{\pgfqpoint{1.788020in}{0.289440in}}{\pgfqpoint{1.790625in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.793229in}{0.294649in}}{\pgfqpoint{1.794693in}{0.298182in}}{\pgfqpoint{1.794693in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.794693in}{0.305549in}}{\pgfqpoint{1.793229in}{0.309082in}}{\pgfqpoint{1.790625in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.788020in}{0.314291in}}{\pgfqpoint{1.784487in}{0.315755in}}{\pgfqpoint{1.780804in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.777120in}{0.315755in}}{\pgfqpoint{1.773587in}{0.314291in}}{\pgfqpoint{1.770983in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.768378in}{0.309082in}}{\pgfqpoint{1.766915in}{0.305549in}}{\pgfqpoint{1.766915in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.766915in}{0.298182in}}{\pgfqpoint{1.768378in}{0.294649in}}{\pgfqpoint{1.770983in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.773587in}{0.289440in}}{\pgfqpoint{1.777120in}{0.287977in}}{\pgfqpoint{1.780804in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750354in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.754037in}{0.287977in}}{\pgfqpoint{1.757570in}{0.289440in}}{\pgfqpoint{1.760175in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.762779in}{0.294649in}}{\pgfqpoint{1.764243in}{0.298182in}}{\pgfqpoint{1.764243in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.764243in}{0.305549in}}{\pgfqpoint{1.762779in}{0.309082in}}{\pgfqpoint{1.760175in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.757570in}{0.314291in}}{\pgfqpoint{1.754037in}{0.315755in}}{\pgfqpoint{1.750354in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.746670in}{0.315755in}}{\pgfqpoint{1.743137in}{0.314291in}}{\pgfqpoint{1.740533in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.737928in}{0.309082in}}{\pgfqpoint{1.736465in}{0.305549in}}{\pgfqpoint{1.736465in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.736465in}{0.298182in}}{\pgfqpoint{1.737928in}{0.294649in}}{\pgfqpoint{1.740533in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.743137in}{0.289440in}}{\pgfqpoint{1.746670in}{0.287977in}}{\pgfqpoint{1.750354in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719904in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.723587in}{0.287977in}}{\pgfqpoint{1.727120in}{0.289440in}}{\pgfqpoint{1.729725in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.732329in}{0.294649in}}{\pgfqpoint{1.733793in}{0.298182in}}{\pgfqpoint{1.733793in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.733793in}{0.305549in}}{\pgfqpoint{1.732329in}{0.309082in}}{\pgfqpoint{1.729725in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.727120in}{0.314291in}}{\pgfqpoint{1.723587in}{0.315755in}}{\pgfqpoint{1.719904in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.716220in}{0.315755in}}{\pgfqpoint{1.712687in}{0.314291in}}{\pgfqpoint{1.710083in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.707478in}{0.309082in}}{\pgfqpoint{1.706015in}{0.305549in}}{\pgfqpoint{1.706015in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.706015in}{0.298182in}}{\pgfqpoint{1.707478in}{0.294649in}}{\pgfqpoint{1.710083in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.712687in}{0.289440in}}{\pgfqpoint{1.716220in}{0.287977in}}{\pgfqpoint{1.719904in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689454in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.693137in}{0.287977in}}{\pgfqpoint{1.696670in}{0.289440in}}{\pgfqpoint{1.699275in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.701879in}{0.294649in}}{\pgfqpoint{1.703343in}{0.298182in}}{\pgfqpoint{1.703343in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.703343in}{0.305549in}}{\pgfqpoint{1.701879in}{0.309082in}}{\pgfqpoint{1.699275in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.696670in}{0.314291in}}{\pgfqpoint{1.693137in}{0.315755in}}{\pgfqpoint{1.689454in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.685770in}{0.315755in}}{\pgfqpoint{1.682237in}{0.314291in}}{\pgfqpoint{1.679633in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.677028in}{0.309082in}}{\pgfqpoint{1.675565in}{0.305549in}}{\pgfqpoint{1.675565in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.675565in}{0.298182in}}{\pgfqpoint{1.677028in}{0.294649in}}{\pgfqpoint{1.679633in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.682237in}{0.289440in}}{\pgfqpoint{1.685770in}{0.287977in}}{\pgfqpoint{1.689454in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659004in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.662687in}{0.287977in}}{\pgfqpoint{1.666220in}{0.289440in}}{\pgfqpoint{1.668825in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.671429in}{0.294649in}}{\pgfqpoint{1.672893in}{0.298182in}}{\pgfqpoint{1.672893in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.672893in}{0.305549in}}{\pgfqpoint{1.671429in}{0.309082in}}{\pgfqpoint{1.668825in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.666220in}{0.314291in}}{\pgfqpoint{1.662687in}{0.315755in}}{\pgfqpoint{1.659004in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.655320in}{0.315755in}}{\pgfqpoint{1.651787in}{0.314291in}}{\pgfqpoint{1.649183in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.646578in}{0.309082in}}{\pgfqpoint{1.645115in}{0.305549in}}{\pgfqpoint{1.645115in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.645115in}{0.298182in}}{\pgfqpoint{1.646578in}{0.294649in}}{\pgfqpoint{1.649183in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.651787in}{0.289440in}}{\pgfqpoint{1.655320in}{0.287977in}}{\pgfqpoint{1.659004in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628554in}{0.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.632237in}{0.287977in}}{\pgfqpoint{1.635770in}{0.289440in}}{\pgfqpoint{1.638375in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.640979in}{0.294649in}}{\pgfqpoint{1.642443in}{0.298182in}}{\pgfqpoint{1.642443in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.642443in}{0.305549in}}{\pgfqpoint{1.640979in}{0.309082in}}{\pgfqpoint{1.638375in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.635770in}{0.314291in}}{\pgfqpoint{1.632237in}{0.315755in}}{\pgfqpoint{1.628554in}{0.315755in}}%
\pgfpathcurveto{\pgfqpoint{1.624870in}{0.315755in}}{\pgfqpoint{1.621337in}{0.314291in}}{\pgfqpoint{1.618733in}{0.311687in}}%
\pgfpathcurveto{\pgfqpoint{1.616128in}{0.309082in}}{\pgfqpoint{1.614665in}{0.305549in}}{\pgfqpoint{1.614665in}{0.301866in}}%
\pgfpathcurveto{\pgfqpoint{1.614665in}{0.298182in}}{\pgfqpoint{1.616128in}{0.294649in}}{\pgfqpoint{1.618733in}{0.292045in}}%
\pgfpathcurveto{\pgfqpoint{1.621337in}{0.289440in}}{\pgfqpoint{1.624870in}{0.287977in}}{\pgfqpoint{1.628554in}{0.287977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659004in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.662687in}{0.257527in}}{\pgfqpoint{1.666220in}{0.258990in}}{\pgfqpoint{1.668825in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.671429in}{0.264199in}}{\pgfqpoint{1.672893in}{0.267733in}}{\pgfqpoint{1.672893in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.672893in}{0.275099in}}{\pgfqpoint{1.671429in}{0.278632in}}{\pgfqpoint{1.668825in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.666220in}{0.283841in}}{\pgfqpoint{1.662687in}{0.285305in}}{\pgfqpoint{1.659004in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.655320in}{0.285305in}}{\pgfqpoint{1.651787in}{0.283841in}}{\pgfqpoint{1.649183in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.646578in}{0.278632in}}{\pgfqpoint{1.645115in}{0.275099in}}{\pgfqpoint{1.645115in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.645115in}{0.267733in}}{\pgfqpoint{1.646578in}{0.264199in}}{\pgfqpoint{1.649183in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.651787in}{0.258990in}}{\pgfqpoint{1.655320in}{0.257527in}}{\pgfqpoint{1.659004in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628554in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.632237in}{0.257527in}}{\pgfqpoint{1.635770in}{0.258990in}}{\pgfqpoint{1.638375in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.640979in}{0.264199in}}{\pgfqpoint{1.642443in}{0.267733in}}{\pgfqpoint{1.642443in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.642443in}{0.275099in}}{\pgfqpoint{1.640979in}{0.278632in}}{\pgfqpoint{1.638375in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.635770in}{0.283841in}}{\pgfqpoint{1.632237in}{0.285305in}}{\pgfqpoint{1.628554in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.624870in}{0.285305in}}{\pgfqpoint{1.621337in}{0.283841in}}{\pgfqpoint{1.618733in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.616128in}{0.278632in}}{\pgfqpoint{1.614665in}{0.275099in}}{\pgfqpoint{1.614665in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.614665in}{0.267733in}}{\pgfqpoint{1.616128in}{0.264199in}}{\pgfqpoint{1.618733in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.621337in}{0.258990in}}{\pgfqpoint{1.624870in}{0.257527in}}{\pgfqpoint{1.628554in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598104in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.601787in}{0.257527in}}{\pgfqpoint{1.605320in}{0.258990in}}{\pgfqpoint{1.607925in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.610529in}{0.264199in}}{\pgfqpoint{1.611993in}{0.267733in}}{\pgfqpoint{1.611993in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.611993in}{0.275099in}}{\pgfqpoint{1.610529in}{0.278632in}}{\pgfqpoint{1.607925in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.605320in}{0.283841in}}{\pgfqpoint{1.601787in}{0.285305in}}{\pgfqpoint{1.598104in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.594420in}{0.285305in}}{\pgfqpoint{1.590887in}{0.283841in}}{\pgfqpoint{1.588283in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.585678in}{0.278632in}}{\pgfqpoint{1.584215in}{0.275099in}}{\pgfqpoint{1.584215in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.584215in}{0.267733in}}{\pgfqpoint{1.585678in}{0.264199in}}{\pgfqpoint{1.588283in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.590887in}{0.258990in}}{\pgfqpoint{1.594420in}{0.257527in}}{\pgfqpoint{1.598104in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567654in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.571337in}{0.257527in}}{\pgfqpoint{1.574870in}{0.258990in}}{\pgfqpoint{1.577475in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.580079in}{0.264199in}}{\pgfqpoint{1.581543in}{0.267733in}}{\pgfqpoint{1.581543in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.581543in}{0.275099in}}{\pgfqpoint{1.580079in}{0.278632in}}{\pgfqpoint{1.577475in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.574870in}{0.283841in}}{\pgfqpoint{1.571337in}{0.285305in}}{\pgfqpoint{1.567654in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.563970in}{0.285305in}}{\pgfqpoint{1.560437in}{0.283841in}}{\pgfqpoint{1.557833in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.555228in}{0.278632in}}{\pgfqpoint{1.553765in}{0.275099in}}{\pgfqpoint{1.553765in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.553765in}{0.267733in}}{\pgfqpoint{1.555228in}{0.264199in}}{\pgfqpoint{1.557833in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.560437in}{0.258990in}}{\pgfqpoint{1.563970in}{0.257527in}}{\pgfqpoint{1.567654in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537204in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.540887in}{0.257527in}}{\pgfqpoint{1.544420in}{0.258990in}}{\pgfqpoint{1.547025in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.549629in}{0.264199in}}{\pgfqpoint{1.551093in}{0.267733in}}{\pgfqpoint{1.551093in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.551093in}{0.275099in}}{\pgfqpoint{1.549629in}{0.278632in}}{\pgfqpoint{1.547025in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.544420in}{0.283841in}}{\pgfqpoint{1.540887in}{0.285305in}}{\pgfqpoint{1.537204in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.533520in}{0.285305in}}{\pgfqpoint{1.529987in}{0.283841in}}{\pgfqpoint{1.527383in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.524778in}{0.278632in}}{\pgfqpoint{1.523315in}{0.275099in}}{\pgfqpoint{1.523315in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.523315in}{0.267733in}}{\pgfqpoint{1.524778in}{0.264199in}}{\pgfqpoint{1.527383in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.529987in}{0.258990in}}{\pgfqpoint{1.533520in}{0.257527in}}{\pgfqpoint{1.537204in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506754in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.510437in}{0.257527in}}{\pgfqpoint{1.513970in}{0.258990in}}{\pgfqpoint{1.516575in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.519179in}{0.264199in}}{\pgfqpoint{1.520643in}{0.267733in}}{\pgfqpoint{1.520643in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.520643in}{0.275099in}}{\pgfqpoint{1.519179in}{0.278632in}}{\pgfqpoint{1.516575in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.513970in}{0.283841in}}{\pgfqpoint{1.510437in}{0.285305in}}{\pgfqpoint{1.506754in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.503071in}{0.285305in}}{\pgfqpoint{1.499538in}{0.283841in}}{\pgfqpoint{1.496933in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.494328in}{0.278632in}}{\pgfqpoint{1.492865in}{0.275099in}}{\pgfqpoint{1.492865in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.492865in}{0.267733in}}{\pgfqpoint{1.494328in}{0.264199in}}{\pgfqpoint{1.496933in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.499538in}{0.258990in}}{\pgfqpoint{1.503071in}{0.257527in}}{\pgfqpoint{1.506754in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476304in}{0.257527in}}%
\pgfpathcurveto{\pgfqpoint{1.479987in}{0.257527in}}{\pgfqpoint{1.483520in}{0.258990in}}{\pgfqpoint{1.486125in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.488729in}{0.264199in}}{\pgfqpoint{1.490193in}{0.267733in}}{\pgfqpoint{1.490193in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.490193in}{0.275099in}}{\pgfqpoint{1.488729in}{0.278632in}}{\pgfqpoint{1.486125in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.483520in}{0.283841in}}{\pgfqpoint{1.479987in}{0.285305in}}{\pgfqpoint{1.476304in}{0.285305in}}%
\pgfpathcurveto{\pgfqpoint{1.472621in}{0.285305in}}{\pgfqpoint{1.469088in}{0.283841in}}{\pgfqpoint{1.466483in}{0.281237in}}%
\pgfpathcurveto{\pgfqpoint{1.463878in}{0.278632in}}{\pgfqpoint{1.462415in}{0.275099in}}{\pgfqpoint{1.462415in}{0.271416in}}%
\pgfpathcurveto{\pgfqpoint{1.462415in}{0.267733in}}{\pgfqpoint{1.463878in}{0.264199in}}{\pgfqpoint{1.466483in}{0.261595in}}%
\pgfpathcurveto{\pgfqpoint{1.469088in}{0.258990in}}{\pgfqpoint{1.472621in}{0.257527in}}{\pgfqpoint{1.476304in}{0.257527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415404in}{0.227077in}}%
\pgfpathcurveto{\pgfqpoint{1.419087in}{0.227077in}}{\pgfqpoint{1.422620in}{0.228540in}}{\pgfqpoint{1.425225in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.427829in}{0.233750in}}{\pgfqpoint{1.429293in}{0.237283in}}{\pgfqpoint{1.429293in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.429293in}{0.244649in}}{\pgfqpoint{1.427829in}{0.248182in}}{\pgfqpoint{1.425225in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.422620in}{0.253391in}}{\pgfqpoint{1.419087in}{0.254855in}}{\pgfqpoint{1.415404in}{0.254855in}}%
\pgfpathcurveto{\pgfqpoint{1.411721in}{0.254855in}}{\pgfqpoint{1.408188in}{0.253391in}}{\pgfqpoint{1.405583in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.402979in}{0.248182in}}{\pgfqpoint{1.401515in}{0.244649in}}{\pgfqpoint{1.401515in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.401515in}{0.237283in}}{\pgfqpoint{1.402979in}{0.233750in}}{\pgfqpoint{1.405583in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.408188in}{0.228540in}}{\pgfqpoint{1.411721in}{0.227077in}}{\pgfqpoint{1.415404in}{0.227077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384954in}{0.227077in}}%
\pgfpathcurveto{\pgfqpoint{1.388637in}{0.227077in}}{\pgfqpoint{1.392170in}{0.228540in}}{\pgfqpoint{1.394775in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.397379in}{0.233750in}}{\pgfqpoint{1.398843in}{0.237283in}}{\pgfqpoint{1.398843in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.398843in}{0.244649in}}{\pgfqpoint{1.397379in}{0.248182in}}{\pgfqpoint{1.394775in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.392170in}{0.253391in}}{\pgfqpoint{1.388637in}{0.254855in}}{\pgfqpoint{1.384954in}{0.254855in}}%
\pgfpathcurveto{\pgfqpoint{1.381271in}{0.254855in}}{\pgfqpoint{1.377738in}{0.253391in}}{\pgfqpoint{1.375133in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.372529in}{0.248182in}}{\pgfqpoint{1.371065in}{0.244649in}}{\pgfqpoint{1.371065in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.371065in}{0.237283in}}{\pgfqpoint{1.372529in}{0.233750in}}{\pgfqpoint{1.375133in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.377738in}{0.228540in}}{\pgfqpoint{1.381271in}{0.227077in}}{\pgfqpoint{1.384954in}{0.227077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354504in}{0.227077in}}%
\pgfpathcurveto{\pgfqpoint{1.358187in}{0.227077in}}{\pgfqpoint{1.361720in}{0.228540in}}{\pgfqpoint{1.364325in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.366929in}{0.233750in}}{\pgfqpoint{1.368393in}{0.237283in}}{\pgfqpoint{1.368393in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.368393in}{0.244649in}}{\pgfqpoint{1.366929in}{0.248182in}}{\pgfqpoint{1.364325in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.361720in}{0.253391in}}{\pgfqpoint{1.358187in}{0.254855in}}{\pgfqpoint{1.354504in}{0.254855in}}%
\pgfpathcurveto{\pgfqpoint{1.350821in}{0.254855in}}{\pgfqpoint{1.347288in}{0.253391in}}{\pgfqpoint{1.344683in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.342079in}{0.248182in}}{\pgfqpoint{1.340615in}{0.244649in}}{\pgfqpoint{1.340615in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.340615in}{0.237283in}}{\pgfqpoint{1.342079in}{0.233750in}}{\pgfqpoint{1.344683in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.347288in}{0.228540in}}{\pgfqpoint{1.350821in}{0.227077in}}{\pgfqpoint{1.354504in}{0.227077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324054in}{0.227077in}}%
\pgfpathcurveto{\pgfqpoint{1.327737in}{0.227077in}}{\pgfqpoint{1.331270in}{0.228540in}}{\pgfqpoint{1.333875in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.336480in}{0.233750in}}{\pgfqpoint{1.337943in}{0.237283in}}{\pgfqpoint{1.337943in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.337943in}{0.244649in}}{\pgfqpoint{1.336480in}{0.248182in}}{\pgfqpoint{1.333875in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.331270in}{0.253391in}}{\pgfqpoint{1.327737in}{0.254855in}}{\pgfqpoint{1.324054in}{0.254855in}}%
\pgfpathcurveto{\pgfqpoint{1.320371in}{0.254855in}}{\pgfqpoint{1.316838in}{0.253391in}}{\pgfqpoint{1.314233in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.311629in}{0.248182in}}{\pgfqpoint{1.310165in}{0.244649in}}{\pgfqpoint{1.310165in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.310165in}{0.237283in}}{\pgfqpoint{1.311629in}{0.233750in}}{\pgfqpoint{1.314233in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.316838in}{0.228540in}}{\pgfqpoint{1.320371in}{0.227077in}}{\pgfqpoint{1.324054in}{0.227077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293604in}{0.227077in}}%
\pgfpathcurveto{\pgfqpoint{1.297287in}{0.227077in}}{\pgfqpoint{1.300820in}{0.228540in}}{\pgfqpoint{1.303425in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.306030in}{0.233750in}}{\pgfqpoint{1.307493in}{0.237283in}}{\pgfqpoint{1.307493in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.307493in}{0.244649in}}{\pgfqpoint{1.306030in}{0.248182in}}{\pgfqpoint{1.303425in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.300820in}{0.253391in}}{\pgfqpoint{1.297287in}{0.254855in}}{\pgfqpoint{1.293604in}{0.254855in}}%
\pgfpathcurveto{\pgfqpoint{1.289921in}{0.254855in}}{\pgfqpoint{1.286388in}{0.253391in}}{\pgfqpoint{1.283783in}{0.250787in}}%
\pgfpathcurveto{\pgfqpoint{1.281179in}{0.248182in}}{\pgfqpoint{1.279715in}{0.244649in}}{\pgfqpoint{1.279715in}{0.240966in}}%
\pgfpathcurveto{\pgfqpoint{1.279715in}{0.237283in}}{\pgfqpoint{1.281179in}{0.233750in}}{\pgfqpoint{1.283783in}{0.231145in}}%
\pgfpathcurveto{\pgfqpoint{1.286388in}{0.228540in}}{\pgfqpoint{1.289921in}{0.227077in}}{\pgfqpoint{1.293604in}{0.227077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202254in}{0.196627in}}%
\pgfpathcurveto{\pgfqpoint{1.205938in}{0.196627in}}{\pgfqpoint{1.209471in}{0.198090in}}{\pgfqpoint{1.212075in}{0.200695in}}%
\pgfpathcurveto{\pgfqpoint{1.214680in}{0.203300in}}{\pgfqpoint{1.216143in}{0.206833in}}{\pgfqpoint{1.216143in}{0.210516in}}%
\pgfpathcurveto{\pgfqpoint{1.216143in}{0.214199in}}{\pgfqpoint{1.214680in}{0.217732in}}{\pgfqpoint{1.212075in}{0.220337in}}%
\pgfpathcurveto{\pgfqpoint{1.209471in}{0.222941in}}{\pgfqpoint{1.205938in}{0.224405in}}{\pgfqpoint{1.202254in}{0.224405in}}%
\pgfpathcurveto{\pgfqpoint{1.198571in}{0.224405in}}{\pgfqpoint{1.195038in}{0.222941in}}{\pgfqpoint{1.192433in}{0.220337in}}%
\pgfpathcurveto{\pgfqpoint{1.189829in}{0.217732in}}{\pgfqpoint{1.188365in}{0.214199in}}{\pgfqpoint{1.188365in}{0.210516in}}%
\pgfpathcurveto{\pgfqpoint{1.188365in}{0.206833in}}{\pgfqpoint{1.189829in}{0.203300in}}{\pgfqpoint{1.192433in}{0.200695in}}%
\pgfpathcurveto{\pgfqpoint{1.195038in}{0.198090in}}{\pgfqpoint{1.198571in}{0.196627in}}{\pgfqpoint{1.202254in}{0.196627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171804in}{0.196627in}}%
\pgfpathcurveto{\pgfqpoint{1.175488in}{0.196627in}}{\pgfqpoint{1.179021in}{0.198090in}}{\pgfqpoint{1.181625in}{0.200695in}}%
\pgfpathcurveto{\pgfqpoint{1.184230in}{0.203300in}}{\pgfqpoint{1.185693in}{0.206833in}}{\pgfqpoint{1.185693in}{0.210516in}}%
\pgfpathcurveto{\pgfqpoint{1.185693in}{0.214199in}}{\pgfqpoint{1.184230in}{0.217732in}}{\pgfqpoint{1.181625in}{0.220337in}}%
\pgfpathcurveto{\pgfqpoint{1.179021in}{0.222941in}}{\pgfqpoint{1.175488in}{0.224405in}}{\pgfqpoint{1.171804in}{0.224405in}}%
\pgfpathcurveto{\pgfqpoint{1.168121in}{0.224405in}}{\pgfqpoint{1.164588in}{0.222941in}}{\pgfqpoint{1.161983in}{0.220337in}}%
\pgfpathcurveto{\pgfqpoint{1.159379in}{0.217732in}}{\pgfqpoint{1.157915in}{0.214199in}}{\pgfqpoint{1.157915in}{0.210516in}}%
\pgfpathcurveto{\pgfqpoint{1.157915in}{0.206833in}}{\pgfqpoint{1.159379in}{0.203300in}}{\pgfqpoint{1.161983in}{0.200695in}}%
\pgfpathcurveto{\pgfqpoint{1.164588in}{0.198090in}}{\pgfqpoint{1.168121in}{0.196627in}}{\pgfqpoint{1.171804in}{0.196627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141354in}{0.196627in}}%
\pgfpathcurveto{\pgfqpoint{1.145038in}{0.196627in}}{\pgfqpoint{1.148571in}{0.198090in}}{\pgfqpoint{1.151175in}{0.200695in}}%
\pgfpathcurveto{\pgfqpoint{1.153780in}{0.203300in}}{\pgfqpoint{1.155243in}{0.206833in}}{\pgfqpoint{1.155243in}{0.210516in}}%
\pgfpathcurveto{\pgfqpoint{1.155243in}{0.214199in}}{\pgfqpoint{1.153780in}{0.217732in}}{\pgfqpoint{1.151175in}{0.220337in}}%
\pgfpathcurveto{\pgfqpoint{1.148571in}{0.222941in}}{\pgfqpoint{1.145038in}{0.224405in}}{\pgfqpoint{1.141354in}{0.224405in}}%
\pgfpathcurveto{\pgfqpoint{1.137671in}{0.224405in}}{\pgfqpoint{1.134138in}{0.222941in}}{\pgfqpoint{1.131533in}{0.220337in}}%
\pgfpathcurveto{\pgfqpoint{1.128929in}{0.217732in}}{\pgfqpoint{1.127465in}{0.214199in}}{\pgfqpoint{1.127465in}{0.210516in}}%
\pgfpathcurveto{\pgfqpoint{1.127465in}{0.206833in}}{\pgfqpoint{1.128929in}{0.203300in}}{\pgfqpoint{1.131533in}{0.200695in}}%
\pgfpathcurveto{\pgfqpoint{1.134138in}{0.198090in}}{\pgfqpoint{1.137671in}{0.196627in}}{\pgfqpoint{1.141354in}{0.196627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989104in}{0.166177in}}%
\pgfpathcurveto{\pgfqpoint{0.992788in}{0.166177in}}{\pgfqpoint{0.996321in}{0.167640in}}{\pgfqpoint{0.998925in}{0.170245in}}%
\pgfpathcurveto{\pgfqpoint{1.001530in}{0.172850in}}{\pgfqpoint{1.002993in}{0.176383in}}{\pgfqpoint{1.002993in}{0.180066in}}%
\pgfpathcurveto{\pgfqpoint{1.002993in}{0.183749in}}{\pgfqpoint{1.001530in}{0.187282in}}{\pgfqpoint{0.998925in}{0.189887in}}%
\pgfpathcurveto{\pgfqpoint{0.996321in}{0.192491in}}{\pgfqpoint{0.992788in}{0.193955in}}{\pgfqpoint{0.989104in}{0.193955in}}%
\pgfpathcurveto{\pgfqpoint{0.985421in}{0.193955in}}{\pgfqpoint{0.981888in}{0.192491in}}{\pgfqpoint{0.979283in}{0.189887in}}%
\pgfpathcurveto{\pgfqpoint{0.976679in}{0.187282in}}{\pgfqpoint{0.975215in}{0.183749in}}{\pgfqpoint{0.975215in}{0.180066in}}%
\pgfpathcurveto{\pgfqpoint{0.975215in}{0.176383in}}{\pgfqpoint{0.976679in}{0.172850in}}{\pgfqpoint{0.979283in}{0.170245in}}%
\pgfpathcurveto{\pgfqpoint{0.981888in}{0.167640in}}{\pgfqpoint{0.985421in}{0.166177in}}{\pgfqpoint{0.989104in}{0.166177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958654in}{0.166177in}}%
\pgfpathcurveto{\pgfqpoint{0.962338in}{0.166177in}}{\pgfqpoint{0.965871in}{0.167640in}}{\pgfqpoint{0.968475in}{0.170245in}}%
\pgfpathcurveto{\pgfqpoint{0.971080in}{0.172850in}}{\pgfqpoint{0.972543in}{0.176383in}}{\pgfqpoint{0.972543in}{0.180066in}}%
\pgfpathcurveto{\pgfqpoint{0.972543in}{0.183749in}}{\pgfqpoint{0.971080in}{0.187282in}}{\pgfqpoint{0.968475in}{0.189887in}}%
\pgfpathcurveto{\pgfqpoint{0.965871in}{0.192491in}}{\pgfqpoint{0.962338in}{0.193955in}}{\pgfqpoint{0.958654in}{0.193955in}}%
\pgfpathcurveto{\pgfqpoint{0.954971in}{0.193955in}}{\pgfqpoint{0.951438in}{0.192491in}}{\pgfqpoint{0.948833in}{0.189887in}}%
\pgfpathcurveto{\pgfqpoint{0.946229in}{0.187282in}}{\pgfqpoint{0.944765in}{0.183749in}}{\pgfqpoint{0.944765in}{0.180066in}}%
\pgfpathcurveto{\pgfqpoint{0.944765in}{0.176383in}}{\pgfqpoint{0.946229in}{0.172850in}}{\pgfqpoint{0.948833in}{0.170245in}}%
\pgfpathcurveto{\pgfqpoint{0.951438in}{0.167640in}}{\pgfqpoint{0.954971in}{0.166177in}}{\pgfqpoint{0.958654in}{0.166177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.760031in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806404in}{0.135727in}}%
\pgfpathcurveto{\pgfqpoint{0.810088in}{0.135727in}}{\pgfqpoint{0.813621in}{0.137191in}}{\pgfqpoint{0.816225in}{0.139795in}}%
\pgfpathcurveto{\pgfqpoint{0.818830in}{0.142400in}}{\pgfqpoint{0.820293in}{0.145933in}}{\pgfqpoint{0.820293in}{0.149616in}}%
\pgfpathcurveto{\pgfqpoint{0.820293in}{0.153299in}}{\pgfqpoint{0.818830in}{0.156832in}}{\pgfqpoint{0.816225in}{0.159437in}}%
\pgfpathcurveto{\pgfqpoint{0.813621in}{0.162041in}}{\pgfqpoint{0.810088in}{0.163505in}}{\pgfqpoint{0.806404in}{0.163505in}}%
\pgfpathcurveto{\pgfqpoint{0.802721in}{0.163505in}}{\pgfqpoint{0.799188in}{0.162041in}}{\pgfqpoint{0.796584in}{0.159437in}}%
\pgfpathcurveto{\pgfqpoint{0.793979in}{0.156832in}}{\pgfqpoint{0.792516in}{0.153299in}}{\pgfqpoint{0.792516in}{0.149616in}}%
\pgfpathcurveto{\pgfqpoint{0.792516in}{0.145933in}}{\pgfqpoint{0.793979in}{0.142400in}}{\pgfqpoint{0.796584in}{0.139795in}}%
\pgfpathcurveto{\pgfqpoint{0.799188in}{0.137191in}}{\pgfqpoint{0.802721in}{0.135727in}}{\pgfqpoint{0.806404in}{0.135727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232704in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.232704in,y=0.417793in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755203in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.755203in,y=0.417793in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277702in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.277702in,y=0.417793in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.800200in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.800200in,y=0.417793in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322699in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.322699in,y=0.417793in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.845198in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.845198in,y=0.417793in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928204in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537204in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841704in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146203in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450703in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059703in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364202in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668702in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973202in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582201in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886701in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191201in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495701in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104700in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.409200in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713699in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018199in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.627199in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.931698in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.236198in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.540698in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.149697in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.454197in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.210516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=0.141926in,left,base]{\sffamily\fontsize{13.000000}{15.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.515016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280027in,y=0.446426in,left,base]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.819515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165152in,y=0.750925in,left,base]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.149616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.271416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.332316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.393216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.454116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.575916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.636816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.697716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.758615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.880415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492124in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.492124in}{0.895031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631013in}{0.515016in}}%
\pgfpathlineto{\pgfqpoint{9.751389in}{0.515016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> q9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.886389in}{1.182038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.886389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.886389in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.182038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631013in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{9.751389in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{9.751389in}{1.047038in}}%
\pgfpathlineto{\pgfqpoint{0.631013in}{1.047038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.575997in}{1.015610in}}%
\pgfpathcurveto{\pgfqpoint{9.579680in}{1.015610in}}{\pgfqpoint{9.583213in}{1.017073in}}{\pgfqpoint{9.585818in}{1.019678in}}%
\pgfpathcurveto{\pgfqpoint{9.588423in}{1.022282in}}{\pgfqpoint{9.589886in}{1.025815in}}{\pgfqpoint{9.589886in}{1.029498in}}%
\pgfpathcurveto{\pgfqpoint{9.589886in}{1.033182in}}{\pgfqpoint{9.588423in}{1.036715in}}{\pgfqpoint{9.585818in}{1.039319in}}%
\pgfpathcurveto{\pgfqpoint{9.583213in}{1.041924in}}{\pgfqpoint{9.579680in}{1.043387in}}{\pgfqpoint{9.575997in}{1.043387in}}%
\pgfpathcurveto{\pgfqpoint{9.572314in}{1.043387in}}{\pgfqpoint{9.568781in}{1.041924in}}{\pgfqpoint{9.566176in}{1.039319in}}%
\pgfpathcurveto{\pgfqpoint{9.563572in}{1.036715in}}{\pgfqpoint{9.562108in}{1.033182in}}{\pgfqpoint{9.562108in}{1.029498in}}%
\pgfpathcurveto{\pgfqpoint{9.562108in}{1.025815in}}{\pgfqpoint{9.563572in}{1.022282in}}{\pgfqpoint{9.566176in}{1.019678in}}%
\pgfpathcurveto{\pgfqpoint{9.568781in}{1.017073in}}{\pgfqpoint{9.572314in}{1.015610in}}{\pgfqpoint{9.575997in}{1.015610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.991358in}{0.979070in}}%
\pgfpathcurveto{\pgfqpoint{8.995041in}{0.979070in}}{\pgfqpoint{8.998574in}{0.980533in}}{\pgfqpoint{9.001178in}{0.983138in}}%
\pgfpathcurveto{\pgfqpoint{9.003783in}{0.985742in}}{\pgfqpoint{9.005246in}{0.989275in}}{\pgfqpoint{9.005246in}{0.992958in}}%
\pgfpathcurveto{\pgfqpoint{9.005246in}{0.996642in}}{\pgfqpoint{9.003783in}{1.000175in}}{\pgfqpoint{9.001178in}{1.002779in}}%
\pgfpathcurveto{\pgfqpoint{8.998574in}{1.005384in}}{\pgfqpoint{8.995041in}{1.006847in}}{\pgfqpoint{8.991358in}{1.006847in}}%
\pgfpathcurveto{\pgfqpoint{8.987674in}{1.006847in}}{\pgfqpoint{8.984141in}{1.005384in}}{\pgfqpoint{8.981537in}{1.002779in}}%
\pgfpathcurveto{\pgfqpoint{8.978932in}{1.000175in}}{\pgfqpoint{8.977469in}{0.996642in}}{\pgfqpoint{8.977469in}{0.992958in}}%
\pgfpathcurveto{\pgfqpoint{8.977469in}{0.989275in}}{\pgfqpoint{8.978932in}{0.985742in}}{\pgfqpoint{8.981537in}{0.983138in}}%
\pgfpathcurveto{\pgfqpoint{8.984141in}{0.980533in}}{\pgfqpoint{8.987674in}{0.979070in}}{\pgfqpoint{8.991358in}{0.979070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.443258in}{0.942530in}}%
\pgfpathcurveto{\pgfqpoint{8.446941in}{0.942530in}}{\pgfqpoint{8.450474in}{0.943993in}}{\pgfqpoint{8.453079in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{8.455683in}{0.949202in}}{\pgfqpoint{8.457147in}{0.952735in}}{\pgfqpoint{8.457147in}{0.956419in}}%
\pgfpathcurveto{\pgfqpoint{8.457147in}{0.960102in}}{\pgfqpoint{8.455683in}{0.963635in}}{\pgfqpoint{8.453079in}{0.966239in}}%
\pgfpathcurveto{\pgfqpoint{8.450474in}{0.968844in}}{\pgfqpoint{8.446941in}{0.970307in}}{\pgfqpoint{8.443258in}{0.970307in}}%
\pgfpathcurveto{\pgfqpoint{8.439575in}{0.970307in}}{\pgfqpoint{8.436042in}{0.968844in}}{\pgfqpoint{8.433437in}{0.966239in}}%
\pgfpathcurveto{\pgfqpoint{8.430833in}{0.963635in}}{\pgfqpoint{8.429369in}{0.960102in}}{\pgfqpoint{8.429369in}{0.956419in}}%
\pgfpathcurveto{\pgfqpoint{8.429369in}{0.952735in}}{\pgfqpoint{8.430833in}{0.949202in}}{\pgfqpoint{8.433437in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{8.436042in}{0.943993in}}{\pgfqpoint{8.439575in}{0.942530in}}{\pgfqpoint{8.443258in}{0.942530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406718in}{0.942530in}}%
\pgfpathcurveto{\pgfqpoint{8.410401in}{0.942530in}}{\pgfqpoint{8.413934in}{0.943993in}}{\pgfqpoint{8.416539in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{8.419143in}{0.949202in}}{\pgfqpoint{8.420607in}{0.952735in}}{\pgfqpoint{8.420607in}{0.956419in}}%
\pgfpathcurveto{\pgfqpoint{8.420607in}{0.960102in}}{\pgfqpoint{8.419143in}{0.963635in}}{\pgfqpoint{8.416539in}{0.966239in}}%
\pgfpathcurveto{\pgfqpoint{8.413934in}{0.968844in}}{\pgfqpoint{8.410401in}{0.970307in}}{\pgfqpoint{8.406718in}{0.970307in}}%
\pgfpathcurveto{\pgfqpoint{8.403035in}{0.970307in}}{\pgfqpoint{8.399502in}{0.968844in}}{\pgfqpoint{8.396897in}{0.966239in}}%
\pgfpathcurveto{\pgfqpoint{8.394293in}{0.963635in}}{\pgfqpoint{8.392829in}{0.960102in}}{\pgfqpoint{8.392829in}{0.956419in}}%
\pgfpathcurveto{\pgfqpoint{8.392829in}{0.952735in}}{\pgfqpoint{8.394293in}{0.949202in}}{\pgfqpoint{8.396897in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{8.399502in}{0.943993in}}{\pgfqpoint{8.403035in}{0.942530in}}{\pgfqpoint{8.406718in}{0.942530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.895158in}{0.905990in}}%
\pgfpathcurveto{\pgfqpoint{7.898842in}{0.905990in}}{\pgfqpoint{7.902375in}{0.907453in}}{\pgfqpoint{7.904979in}{0.910058in}}%
\pgfpathcurveto{\pgfqpoint{7.907584in}{0.912662in}}{\pgfqpoint{7.909047in}{0.916195in}}{\pgfqpoint{7.909047in}{0.919879in}}%
\pgfpathcurveto{\pgfqpoint{7.909047in}{0.923562in}}{\pgfqpoint{7.907584in}{0.927095in}}{\pgfqpoint{7.904979in}{0.929699in}}%
\pgfpathcurveto{\pgfqpoint{7.902375in}{0.932304in}}{\pgfqpoint{7.898842in}{0.933767in}}{\pgfqpoint{7.895158in}{0.933767in}}%
\pgfpathcurveto{\pgfqpoint{7.891475in}{0.933767in}}{\pgfqpoint{7.887942in}{0.932304in}}{\pgfqpoint{7.885338in}{0.929699in}}%
\pgfpathcurveto{\pgfqpoint{7.882733in}{0.927095in}}{\pgfqpoint{7.881270in}{0.923562in}}{\pgfqpoint{7.881270in}{0.919879in}}%
\pgfpathcurveto{\pgfqpoint{7.881270in}{0.916195in}}{\pgfqpoint{7.882733in}{0.912662in}}{\pgfqpoint{7.885338in}{0.910058in}}%
\pgfpathcurveto{\pgfqpoint{7.887942in}{0.907453in}}{\pgfqpoint{7.891475in}{0.905990in}}{\pgfqpoint{7.895158in}{0.905990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858618in}{0.905990in}}%
\pgfpathcurveto{\pgfqpoint{7.862302in}{0.905990in}}{\pgfqpoint{7.865835in}{0.907453in}}{\pgfqpoint{7.868439in}{0.910058in}}%
\pgfpathcurveto{\pgfqpoint{7.871044in}{0.912662in}}{\pgfqpoint{7.872507in}{0.916195in}}{\pgfqpoint{7.872507in}{0.919879in}}%
\pgfpathcurveto{\pgfqpoint{7.872507in}{0.923562in}}{\pgfqpoint{7.871044in}{0.927095in}}{\pgfqpoint{7.868439in}{0.929699in}}%
\pgfpathcurveto{\pgfqpoint{7.865835in}{0.932304in}}{\pgfqpoint{7.862302in}{0.933767in}}{\pgfqpoint{7.858618in}{0.933767in}}%
\pgfpathcurveto{\pgfqpoint{7.854935in}{0.933767in}}{\pgfqpoint{7.851402in}{0.932304in}}{\pgfqpoint{7.848798in}{0.929699in}}%
\pgfpathcurveto{\pgfqpoint{7.846193in}{0.927095in}}{\pgfqpoint{7.844730in}{0.923562in}}{\pgfqpoint{7.844730in}{0.919879in}}%
\pgfpathcurveto{\pgfqpoint{7.844730in}{0.916195in}}{\pgfqpoint{7.846193in}{0.912662in}}{\pgfqpoint{7.848798in}{0.910058in}}%
\pgfpathcurveto{\pgfqpoint{7.851402in}{0.907453in}}{\pgfqpoint{7.854935in}{0.905990in}}{\pgfqpoint{7.858618in}{0.905990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822079in}{0.905990in}}%
\pgfpathcurveto{\pgfqpoint{7.825762in}{0.905990in}}{\pgfqpoint{7.829295in}{0.907453in}}{\pgfqpoint{7.831899in}{0.910058in}}%
\pgfpathcurveto{\pgfqpoint{7.834504in}{0.912662in}}{\pgfqpoint{7.835967in}{0.916195in}}{\pgfqpoint{7.835967in}{0.919879in}}%
\pgfpathcurveto{\pgfqpoint{7.835967in}{0.923562in}}{\pgfqpoint{7.834504in}{0.927095in}}{\pgfqpoint{7.831899in}{0.929699in}}%
\pgfpathcurveto{\pgfqpoint{7.829295in}{0.932304in}}{\pgfqpoint{7.825762in}{0.933767in}}{\pgfqpoint{7.822079in}{0.933767in}}%
\pgfpathcurveto{\pgfqpoint{7.818395in}{0.933767in}}{\pgfqpoint{7.814862in}{0.932304in}}{\pgfqpoint{7.812258in}{0.929699in}}%
\pgfpathcurveto{\pgfqpoint{7.809653in}{0.927095in}}{\pgfqpoint{7.808190in}{0.923562in}}{\pgfqpoint{7.808190in}{0.919879in}}%
\pgfpathcurveto{\pgfqpoint{7.808190in}{0.916195in}}{\pgfqpoint{7.809653in}{0.912662in}}{\pgfqpoint{7.812258in}{0.910058in}}%
\pgfpathcurveto{\pgfqpoint{7.814862in}{0.907453in}}{\pgfqpoint{7.818395in}{0.905990in}}{\pgfqpoint{7.822079in}{0.905990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383599in}{0.869450in}}%
\pgfpathcurveto{\pgfqpoint{7.387282in}{0.869450in}}{\pgfqpoint{7.390815in}{0.870913in}}{\pgfqpoint{7.393420in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.396024in}{0.876122in}}{\pgfqpoint{7.397488in}{0.879655in}}{\pgfqpoint{7.397488in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.397488in}{0.887022in}}{\pgfqpoint{7.396024in}{0.890555in}}{\pgfqpoint{7.393420in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.390815in}{0.895764in}}{\pgfqpoint{7.387282in}{0.897227in}}{\pgfqpoint{7.383599in}{0.897227in}}%
\pgfpathcurveto{\pgfqpoint{7.379916in}{0.897227in}}{\pgfqpoint{7.376383in}{0.895764in}}{\pgfqpoint{7.373778in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.371173in}{0.890555in}}{\pgfqpoint{7.369710in}{0.887022in}}{\pgfqpoint{7.369710in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.369710in}{0.879655in}}{\pgfqpoint{7.371173in}{0.876122in}}{\pgfqpoint{7.373778in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.376383in}{0.870913in}}{\pgfqpoint{7.379916in}{0.869450in}}{\pgfqpoint{7.383599in}{0.869450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347059in}{0.869450in}}%
\pgfpathcurveto{\pgfqpoint{7.350742in}{0.869450in}}{\pgfqpoint{7.354275in}{0.870913in}}{\pgfqpoint{7.356880in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.359484in}{0.876122in}}{\pgfqpoint{7.360948in}{0.879655in}}{\pgfqpoint{7.360948in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.360948in}{0.887022in}}{\pgfqpoint{7.359484in}{0.890555in}}{\pgfqpoint{7.356880in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.354275in}{0.895764in}}{\pgfqpoint{7.350742in}{0.897227in}}{\pgfqpoint{7.347059in}{0.897227in}}%
\pgfpathcurveto{\pgfqpoint{7.343376in}{0.897227in}}{\pgfqpoint{7.339843in}{0.895764in}}{\pgfqpoint{7.337238in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.334633in}{0.890555in}}{\pgfqpoint{7.333170in}{0.887022in}}{\pgfqpoint{7.333170in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.333170in}{0.879655in}}{\pgfqpoint{7.334633in}{0.876122in}}{\pgfqpoint{7.337238in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.339843in}{0.870913in}}{\pgfqpoint{7.343376in}{0.869450in}}{\pgfqpoint{7.347059in}{0.869450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310519in}{0.869450in}}%
\pgfpathcurveto{\pgfqpoint{7.314202in}{0.869450in}}{\pgfqpoint{7.317735in}{0.870913in}}{\pgfqpoint{7.320340in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.322944in}{0.876122in}}{\pgfqpoint{7.324408in}{0.879655in}}{\pgfqpoint{7.324408in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.324408in}{0.887022in}}{\pgfqpoint{7.322944in}{0.890555in}}{\pgfqpoint{7.320340in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.317735in}{0.895764in}}{\pgfqpoint{7.314202in}{0.897227in}}{\pgfqpoint{7.310519in}{0.897227in}}%
\pgfpathcurveto{\pgfqpoint{7.306836in}{0.897227in}}{\pgfqpoint{7.303303in}{0.895764in}}{\pgfqpoint{7.300698in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.298093in}{0.890555in}}{\pgfqpoint{7.296630in}{0.887022in}}{\pgfqpoint{7.296630in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.296630in}{0.879655in}}{\pgfqpoint{7.298093in}{0.876122in}}{\pgfqpoint{7.300698in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.303303in}{0.870913in}}{\pgfqpoint{7.306836in}{0.869450in}}{\pgfqpoint{7.310519in}{0.869450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273979in}{0.869450in}}%
\pgfpathcurveto{\pgfqpoint{7.277662in}{0.869450in}}{\pgfqpoint{7.281195in}{0.870913in}}{\pgfqpoint{7.283800in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.286404in}{0.876122in}}{\pgfqpoint{7.287868in}{0.879655in}}{\pgfqpoint{7.287868in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.287868in}{0.887022in}}{\pgfqpoint{7.286404in}{0.890555in}}{\pgfqpoint{7.283800in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.281195in}{0.895764in}}{\pgfqpoint{7.277662in}{0.897227in}}{\pgfqpoint{7.273979in}{0.897227in}}%
\pgfpathcurveto{\pgfqpoint{7.270296in}{0.897227in}}{\pgfqpoint{7.266763in}{0.895764in}}{\pgfqpoint{7.264158in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.261554in}{0.890555in}}{\pgfqpoint{7.260090in}{0.887022in}}{\pgfqpoint{7.260090in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.260090in}{0.879655in}}{\pgfqpoint{7.261554in}{0.876122in}}{\pgfqpoint{7.264158in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.266763in}{0.870913in}}{\pgfqpoint{7.270296in}{0.869450in}}{\pgfqpoint{7.273979in}{0.869450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237439in}{0.869450in}}%
\pgfpathcurveto{\pgfqpoint{7.241122in}{0.869450in}}{\pgfqpoint{7.244655in}{0.870913in}}{\pgfqpoint{7.247260in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.249864in}{0.876122in}}{\pgfqpoint{7.251328in}{0.879655in}}{\pgfqpoint{7.251328in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.251328in}{0.887022in}}{\pgfqpoint{7.249864in}{0.890555in}}{\pgfqpoint{7.247260in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.244655in}{0.895764in}}{\pgfqpoint{7.241122in}{0.897227in}}{\pgfqpoint{7.237439in}{0.897227in}}%
\pgfpathcurveto{\pgfqpoint{7.233756in}{0.897227in}}{\pgfqpoint{7.230223in}{0.895764in}}{\pgfqpoint{7.227618in}{0.893159in}}%
\pgfpathcurveto{\pgfqpoint{7.225014in}{0.890555in}}{\pgfqpoint{7.223550in}{0.887022in}}{\pgfqpoint{7.223550in}{0.883339in}}%
\pgfpathcurveto{\pgfqpoint{7.223550in}{0.879655in}}{\pgfqpoint{7.225014in}{0.876122in}}{\pgfqpoint{7.227618in}{0.873518in}}%
\pgfpathcurveto{\pgfqpoint{7.230223in}{0.870913in}}{\pgfqpoint{7.233756in}{0.869450in}}{\pgfqpoint{7.237439in}{0.869450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872039in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.875723in}{0.832910in}}{\pgfqpoint{6.879256in}{0.834373in}}{\pgfqpoint{6.881860in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.884465in}{0.839582in}}{\pgfqpoint{6.885928in}{0.843115in}}{\pgfqpoint{6.885928in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.885928in}{0.850482in}}{\pgfqpoint{6.884465in}{0.854015in}}{\pgfqpoint{6.881860in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.879256in}{0.859224in}}{\pgfqpoint{6.875723in}{0.860687in}}{\pgfqpoint{6.872039in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.868356in}{0.860687in}}{\pgfqpoint{6.864823in}{0.859224in}}{\pgfqpoint{6.862218in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.859614in}{0.854015in}}{\pgfqpoint{6.858150in}{0.850482in}}{\pgfqpoint{6.858150in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.858150in}{0.843115in}}{\pgfqpoint{6.859614in}{0.839582in}}{\pgfqpoint{6.862218in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.864823in}{0.834373in}}{\pgfqpoint{6.868356in}{0.832910in}}{\pgfqpoint{6.872039in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835499in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.839183in}{0.832910in}}{\pgfqpoint{6.842716in}{0.834373in}}{\pgfqpoint{6.845320in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.847925in}{0.839582in}}{\pgfqpoint{6.849388in}{0.843115in}}{\pgfqpoint{6.849388in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.849388in}{0.850482in}}{\pgfqpoint{6.847925in}{0.854015in}}{\pgfqpoint{6.845320in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.842716in}{0.859224in}}{\pgfqpoint{6.839183in}{0.860687in}}{\pgfqpoint{6.835499in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.831816in}{0.860687in}}{\pgfqpoint{6.828283in}{0.859224in}}{\pgfqpoint{6.825678in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.823074in}{0.854015in}}{\pgfqpoint{6.821610in}{0.850482in}}{\pgfqpoint{6.821610in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.821610in}{0.843115in}}{\pgfqpoint{6.823074in}{0.839582in}}{\pgfqpoint{6.825678in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.828283in}{0.834373in}}{\pgfqpoint{6.831816in}{0.832910in}}{\pgfqpoint{6.835499in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798959in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.802643in}{0.832910in}}{\pgfqpoint{6.806176in}{0.834373in}}{\pgfqpoint{6.808780in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.811385in}{0.839582in}}{\pgfqpoint{6.812848in}{0.843115in}}{\pgfqpoint{6.812848in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.812848in}{0.850482in}}{\pgfqpoint{6.811385in}{0.854015in}}{\pgfqpoint{6.808780in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.806176in}{0.859224in}}{\pgfqpoint{6.802643in}{0.860687in}}{\pgfqpoint{6.798959in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.795276in}{0.860687in}}{\pgfqpoint{6.791743in}{0.859224in}}{\pgfqpoint{6.789138in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.786534in}{0.854015in}}{\pgfqpoint{6.785071in}{0.850482in}}{\pgfqpoint{6.785071in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.785071in}{0.843115in}}{\pgfqpoint{6.786534in}{0.839582in}}{\pgfqpoint{6.789138in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.791743in}{0.834373in}}{\pgfqpoint{6.795276in}{0.832910in}}{\pgfqpoint{6.798959in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762419in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.766103in}{0.832910in}}{\pgfqpoint{6.769636in}{0.834373in}}{\pgfqpoint{6.772240in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.774845in}{0.839582in}}{\pgfqpoint{6.776308in}{0.843115in}}{\pgfqpoint{6.776308in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.776308in}{0.850482in}}{\pgfqpoint{6.774845in}{0.854015in}}{\pgfqpoint{6.772240in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.769636in}{0.859224in}}{\pgfqpoint{6.766103in}{0.860687in}}{\pgfqpoint{6.762419in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.758736in}{0.860687in}}{\pgfqpoint{6.755203in}{0.859224in}}{\pgfqpoint{6.752599in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.749994in}{0.854015in}}{\pgfqpoint{6.748531in}{0.850482in}}{\pgfqpoint{6.748531in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.748531in}{0.843115in}}{\pgfqpoint{6.749994in}{0.839582in}}{\pgfqpoint{6.752599in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.755203in}{0.834373in}}{\pgfqpoint{6.758736in}{0.832910in}}{\pgfqpoint{6.762419in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725879in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.729563in}{0.832910in}}{\pgfqpoint{6.733096in}{0.834373in}}{\pgfqpoint{6.735700in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.738305in}{0.839582in}}{\pgfqpoint{6.739768in}{0.843115in}}{\pgfqpoint{6.739768in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.739768in}{0.850482in}}{\pgfqpoint{6.738305in}{0.854015in}}{\pgfqpoint{6.735700in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.733096in}{0.859224in}}{\pgfqpoint{6.729563in}{0.860687in}}{\pgfqpoint{6.725879in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.722196in}{0.860687in}}{\pgfqpoint{6.718663in}{0.859224in}}{\pgfqpoint{6.716059in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.713454in}{0.854015in}}{\pgfqpoint{6.711991in}{0.850482in}}{\pgfqpoint{6.711991in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.711991in}{0.843115in}}{\pgfqpoint{6.713454in}{0.839582in}}{\pgfqpoint{6.716059in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.718663in}{0.834373in}}{\pgfqpoint{6.722196in}{0.832910in}}{\pgfqpoint{6.725879in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689339in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.693023in}{0.832910in}}{\pgfqpoint{6.696556in}{0.834373in}}{\pgfqpoint{6.699160in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.701765in}{0.839582in}}{\pgfqpoint{6.703228in}{0.843115in}}{\pgfqpoint{6.703228in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.703228in}{0.850482in}}{\pgfqpoint{6.701765in}{0.854015in}}{\pgfqpoint{6.699160in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.696556in}{0.859224in}}{\pgfqpoint{6.693023in}{0.860687in}}{\pgfqpoint{6.689339in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.685656in}{0.860687in}}{\pgfqpoint{6.682123in}{0.859224in}}{\pgfqpoint{6.679519in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.676914in}{0.854015in}}{\pgfqpoint{6.675451in}{0.850482in}}{\pgfqpoint{6.675451in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.675451in}{0.843115in}}{\pgfqpoint{6.676914in}{0.839582in}}{\pgfqpoint{6.679519in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.682123in}{0.834373in}}{\pgfqpoint{6.685656in}{0.832910in}}{\pgfqpoint{6.689339in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652800in}{0.832910in}}%
\pgfpathcurveto{\pgfqpoint{6.656483in}{0.832910in}}{\pgfqpoint{6.660016in}{0.834373in}}{\pgfqpoint{6.662620in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.665225in}{0.839582in}}{\pgfqpoint{6.666688in}{0.843115in}}{\pgfqpoint{6.666688in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.666688in}{0.850482in}}{\pgfqpoint{6.665225in}{0.854015in}}{\pgfqpoint{6.662620in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.660016in}{0.859224in}}{\pgfqpoint{6.656483in}{0.860687in}}{\pgfqpoint{6.652800in}{0.860687in}}%
\pgfpathcurveto{\pgfqpoint{6.649116in}{0.860687in}}{\pgfqpoint{6.645583in}{0.859224in}}{\pgfqpoint{6.642979in}{0.856620in}}%
\pgfpathcurveto{\pgfqpoint{6.640374in}{0.854015in}}{\pgfqpoint{6.638911in}{0.850482in}}{\pgfqpoint{6.638911in}{0.846799in}}%
\pgfpathcurveto{\pgfqpoint{6.638911in}{0.843115in}}{\pgfqpoint{6.640374in}{0.839582in}}{\pgfqpoint{6.642979in}{0.836978in}}%
\pgfpathcurveto{\pgfqpoint{6.645583in}{0.834373in}}{\pgfqpoint{6.649116in}{0.832910in}}{\pgfqpoint{6.652800in}{0.832910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397020in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.400703in}{0.796370in}}{\pgfqpoint{6.404236in}{0.797833in}}{\pgfqpoint{6.406841in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.409445in}{0.803042in}}{\pgfqpoint{6.410909in}{0.806575in}}{\pgfqpoint{6.410909in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.410909in}{0.813942in}}{\pgfqpoint{6.409445in}{0.817475in}}{\pgfqpoint{6.406841in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.404236in}{0.822684in}}{\pgfqpoint{6.400703in}{0.824148in}}{\pgfqpoint{6.397020in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.393336in}{0.824148in}}{\pgfqpoint{6.389803in}{0.822684in}}{\pgfqpoint{6.387199in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.384594in}{0.817475in}}{\pgfqpoint{6.383131in}{0.813942in}}{\pgfqpoint{6.383131in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.383131in}{0.806575in}}{\pgfqpoint{6.384594in}{0.803042in}}{\pgfqpoint{6.387199in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.389803in}{0.797833in}}{\pgfqpoint{6.393336in}{0.796370in}}{\pgfqpoint{6.397020in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360480in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.364163in}{0.796370in}}{\pgfqpoint{6.367696in}{0.797833in}}{\pgfqpoint{6.370301in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.372905in}{0.803042in}}{\pgfqpoint{6.374369in}{0.806575in}}{\pgfqpoint{6.374369in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.374369in}{0.813942in}}{\pgfqpoint{6.372905in}{0.817475in}}{\pgfqpoint{6.370301in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.367696in}{0.822684in}}{\pgfqpoint{6.364163in}{0.824148in}}{\pgfqpoint{6.360480in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.356796in}{0.824148in}}{\pgfqpoint{6.353263in}{0.822684in}}{\pgfqpoint{6.350659in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.348054in}{0.817475in}}{\pgfqpoint{6.346591in}{0.813942in}}{\pgfqpoint{6.346591in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.346591in}{0.806575in}}{\pgfqpoint{6.348054in}{0.803042in}}{\pgfqpoint{6.350659in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.353263in}{0.797833in}}{\pgfqpoint{6.356796in}{0.796370in}}{\pgfqpoint{6.360480in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323940in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.327623in}{0.796370in}}{\pgfqpoint{6.331156in}{0.797833in}}{\pgfqpoint{6.333761in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.336365in}{0.803042in}}{\pgfqpoint{6.337829in}{0.806575in}}{\pgfqpoint{6.337829in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.337829in}{0.813942in}}{\pgfqpoint{6.336365in}{0.817475in}}{\pgfqpoint{6.333761in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.331156in}{0.822684in}}{\pgfqpoint{6.327623in}{0.824148in}}{\pgfqpoint{6.323940in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.320256in}{0.824148in}}{\pgfqpoint{6.316723in}{0.822684in}}{\pgfqpoint{6.314119in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.311514in}{0.817475in}}{\pgfqpoint{6.310051in}{0.813942in}}{\pgfqpoint{6.310051in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.310051in}{0.806575in}}{\pgfqpoint{6.311514in}{0.803042in}}{\pgfqpoint{6.314119in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.316723in}{0.797833in}}{\pgfqpoint{6.320256in}{0.796370in}}{\pgfqpoint{6.323940in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250860in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.254543in}{0.796370in}}{\pgfqpoint{6.258076in}{0.797833in}}{\pgfqpoint{6.260681in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.263285in}{0.803042in}}{\pgfqpoint{6.264749in}{0.806575in}}{\pgfqpoint{6.264749in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.264749in}{0.813942in}}{\pgfqpoint{6.263285in}{0.817475in}}{\pgfqpoint{6.260681in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.258076in}{0.822684in}}{\pgfqpoint{6.254543in}{0.824148in}}{\pgfqpoint{6.250860in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.247176in}{0.824148in}}{\pgfqpoint{6.243643in}{0.822684in}}{\pgfqpoint{6.241039in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.238434in}{0.817475in}}{\pgfqpoint{6.236971in}{0.813942in}}{\pgfqpoint{6.236971in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.236971in}{0.806575in}}{\pgfqpoint{6.238434in}{0.803042in}}{\pgfqpoint{6.241039in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.243643in}{0.797833in}}{\pgfqpoint{6.247176in}{0.796370in}}{\pgfqpoint{6.250860in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214320in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.218003in}{0.796370in}}{\pgfqpoint{6.221536in}{0.797833in}}{\pgfqpoint{6.224141in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.226745in}{0.803042in}}{\pgfqpoint{6.228209in}{0.806575in}}{\pgfqpoint{6.228209in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.228209in}{0.813942in}}{\pgfqpoint{6.226745in}{0.817475in}}{\pgfqpoint{6.224141in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.221536in}{0.822684in}}{\pgfqpoint{6.218003in}{0.824148in}}{\pgfqpoint{6.214320in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.210637in}{0.824148in}}{\pgfqpoint{6.207104in}{0.822684in}}{\pgfqpoint{6.204499in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.201894in}{0.817475in}}{\pgfqpoint{6.200431in}{0.813942in}}{\pgfqpoint{6.200431in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.200431in}{0.806575in}}{\pgfqpoint{6.201894in}{0.803042in}}{\pgfqpoint{6.204499in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.207104in}{0.797833in}}{\pgfqpoint{6.210637in}{0.796370in}}{\pgfqpoint{6.214320in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141240in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.144923in}{0.796370in}}{\pgfqpoint{6.148456in}{0.797833in}}{\pgfqpoint{6.151061in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.153665in}{0.803042in}}{\pgfqpoint{6.155129in}{0.806575in}}{\pgfqpoint{6.155129in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.155129in}{0.813942in}}{\pgfqpoint{6.153665in}{0.817475in}}{\pgfqpoint{6.151061in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.148456in}{0.822684in}}{\pgfqpoint{6.144923in}{0.824148in}}{\pgfqpoint{6.141240in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.137557in}{0.824148in}}{\pgfqpoint{6.134024in}{0.822684in}}{\pgfqpoint{6.131419in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.128814in}{0.817475in}}{\pgfqpoint{6.127351in}{0.813942in}}{\pgfqpoint{6.127351in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.127351in}{0.806575in}}{\pgfqpoint{6.128814in}{0.803042in}}{\pgfqpoint{6.131419in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.134024in}{0.797833in}}{\pgfqpoint{6.137557in}{0.796370in}}{\pgfqpoint{6.141240in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104700in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.108383in}{0.796370in}}{\pgfqpoint{6.111916in}{0.797833in}}{\pgfqpoint{6.114521in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.117125in}{0.803042in}}{\pgfqpoint{6.118589in}{0.806575in}}{\pgfqpoint{6.118589in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.118589in}{0.813942in}}{\pgfqpoint{6.117125in}{0.817475in}}{\pgfqpoint{6.114521in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.111916in}{0.822684in}}{\pgfqpoint{6.108383in}{0.824148in}}{\pgfqpoint{6.104700in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.101017in}{0.824148in}}{\pgfqpoint{6.097484in}{0.822684in}}{\pgfqpoint{6.094879in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.092275in}{0.817475in}}{\pgfqpoint{6.090811in}{0.813942in}}{\pgfqpoint{6.090811in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.090811in}{0.806575in}}{\pgfqpoint{6.092275in}{0.803042in}}{\pgfqpoint{6.094879in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.097484in}{0.797833in}}{\pgfqpoint{6.101017in}{0.796370in}}{\pgfqpoint{6.104700in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068160in}{0.796370in}}%
\pgfpathcurveto{\pgfqpoint{6.071843in}{0.796370in}}{\pgfqpoint{6.075376in}{0.797833in}}{\pgfqpoint{6.077981in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.080585in}{0.803042in}}{\pgfqpoint{6.082049in}{0.806575in}}{\pgfqpoint{6.082049in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.082049in}{0.813942in}}{\pgfqpoint{6.080585in}{0.817475in}}{\pgfqpoint{6.077981in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.075376in}{0.822684in}}{\pgfqpoint{6.071843in}{0.824148in}}{\pgfqpoint{6.068160in}{0.824148in}}%
\pgfpathcurveto{\pgfqpoint{6.064477in}{0.824148in}}{\pgfqpoint{6.060944in}{0.822684in}}{\pgfqpoint{6.058339in}{0.820080in}}%
\pgfpathcurveto{\pgfqpoint{6.055735in}{0.817475in}}{\pgfqpoint{6.054271in}{0.813942in}}{\pgfqpoint{6.054271in}{0.810259in}}%
\pgfpathcurveto{\pgfqpoint{6.054271in}{0.806575in}}{\pgfqpoint{6.055735in}{0.803042in}}{\pgfqpoint{6.058339in}{0.800438in}}%
\pgfpathcurveto{\pgfqpoint{6.060944in}{0.797833in}}{\pgfqpoint{6.064477in}{0.796370in}}{\pgfqpoint{6.068160in}{0.796370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922000in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.925684in}{0.759830in}}{\pgfqpoint{5.929217in}{0.761293in}}{\pgfqpoint{5.931821in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.934426in}{0.766502in}}{\pgfqpoint{5.935889in}{0.770035in}}{\pgfqpoint{5.935889in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.935889in}{0.777402in}}{\pgfqpoint{5.934426in}{0.780935in}}{\pgfqpoint{5.931821in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.929217in}{0.786144in}}{\pgfqpoint{5.925684in}{0.787608in}}{\pgfqpoint{5.922000in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.918317in}{0.787608in}}{\pgfqpoint{5.914784in}{0.786144in}}{\pgfqpoint{5.912179in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.909575in}{0.780935in}}{\pgfqpoint{5.908111in}{0.777402in}}{\pgfqpoint{5.908111in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.908111in}{0.770035in}}{\pgfqpoint{5.909575in}{0.766502in}}{\pgfqpoint{5.912179in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.914784in}{0.761293in}}{\pgfqpoint{5.918317in}{0.759830in}}{\pgfqpoint{5.922000in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885460in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.889144in}{0.759830in}}{\pgfqpoint{5.892677in}{0.761293in}}{\pgfqpoint{5.895281in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.897886in}{0.766502in}}{\pgfqpoint{5.899349in}{0.770035in}}{\pgfqpoint{5.899349in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.899349in}{0.777402in}}{\pgfqpoint{5.897886in}{0.780935in}}{\pgfqpoint{5.895281in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.892677in}{0.786144in}}{\pgfqpoint{5.889144in}{0.787608in}}{\pgfqpoint{5.885460in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.881777in}{0.787608in}}{\pgfqpoint{5.878244in}{0.786144in}}{\pgfqpoint{5.875639in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.873035in}{0.780935in}}{\pgfqpoint{5.871571in}{0.777402in}}{\pgfqpoint{5.871571in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.871571in}{0.770035in}}{\pgfqpoint{5.873035in}{0.766502in}}{\pgfqpoint{5.875639in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.878244in}{0.761293in}}{\pgfqpoint{5.881777in}{0.759830in}}{\pgfqpoint{5.885460in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848920in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.852604in}{0.759830in}}{\pgfqpoint{5.856137in}{0.761293in}}{\pgfqpoint{5.858741in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.861346in}{0.766502in}}{\pgfqpoint{5.862809in}{0.770035in}}{\pgfqpoint{5.862809in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.862809in}{0.777402in}}{\pgfqpoint{5.861346in}{0.780935in}}{\pgfqpoint{5.858741in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.856137in}{0.786144in}}{\pgfqpoint{5.852604in}{0.787608in}}{\pgfqpoint{5.848920in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.845237in}{0.787608in}}{\pgfqpoint{5.841704in}{0.786144in}}{\pgfqpoint{5.839099in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.836495in}{0.780935in}}{\pgfqpoint{5.835031in}{0.777402in}}{\pgfqpoint{5.835031in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.835031in}{0.770035in}}{\pgfqpoint{5.836495in}{0.766502in}}{\pgfqpoint{5.839099in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.841704in}{0.761293in}}{\pgfqpoint{5.845237in}{0.759830in}}{\pgfqpoint{5.848920in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812380in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.816064in}{0.759830in}}{\pgfqpoint{5.819597in}{0.761293in}}{\pgfqpoint{5.822201in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.824806in}{0.766502in}}{\pgfqpoint{5.826269in}{0.770035in}}{\pgfqpoint{5.826269in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.826269in}{0.777402in}}{\pgfqpoint{5.824806in}{0.780935in}}{\pgfqpoint{5.822201in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.819597in}{0.786144in}}{\pgfqpoint{5.816064in}{0.787608in}}{\pgfqpoint{5.812380in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.808697in}{0.787608in}}{\pgfqpoint{5.805164in}{0.786144in}}{\pgfqpoint{5.802559in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.799955in}{0.780935in}}{\pgfqpoint{5.798491in}{0.777402in}}{\pgfqpoint{5.798491in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.798491in}{0.770035in}}{\pgfqpoint{5.799955in}{0.766502in}}{\pgfqpoint{5.802559in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.805164in}{0.761293in}}{\pgfqpoint{5.808697in}{0.759830in}}{\pgfqpoint{5.812380in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775840in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.779524in}{0.759830in}}{\pgfqpoint{5.783057in}{0.761293in}}{\pgfqpoint{5.785661in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.788266in}{0.766502in}}{\pgfqpoint{5.789729in}{0.770035in}}{\pgfqpoint{5.789729in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.789729in}{0.777402in}}{\pgfqpoint{5.788266in}{0.780935in}}{\pgfqpoint{5.785661in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.783057in}{0.786144in}}{\pgfqpoint{5.779524in}{0.787608in}}{\pgfqpoint{5.775840in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.772157in}{0.787608in}}{\pgfqpoint{5.768624in}{0.786144in}}{\pgfqpoint{5.766019in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.763415in}{0.780935in}}{\pgfqpoint{5.761951in}{0.777402in}}{\pgfqpoint{5.761951in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.761951in}{0.770035in}}{\pgfqpoint{5.763415in}{0.766502in}}{\pgfqpoint{5.766019in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.768624in}{0.761293in}}{\pgfqpoint{5.772157in}{0.759830in}}{\pgfqpoint{5.775840in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739300in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.742984in}{0.759830in}}{\pgfqpoint{5.746517in}{0.761293in}}{\pgfqpoint{5.749121in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.751726in}{0.766502in}}{\pgfqpoint{5.753189in}{0.770035in}}{\pgfqpoint{5.753189in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.753189in}{0.777402in}}{\pgfqpoint{5.751726in}{0.780935in}}{\pgfqpoint{5.749121in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.746517in}{0.786144in}}{\pgfqpoint{5.742984in}{0.787608in}}{\pgfqpoint{5.739300in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.735617in}{0.787608in}}{\pgfqpoint{5.732084in}{0.786144in}}{\pgfqpoint{5.729479in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.726875in}{0.780935in}}{\pgfqpoint{5.725411in}{0.777402in}}{\pgfqpoint{5.725411in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.725411in}{0.770035in}}{\pgfqpoint{5.726875in}{0.766502in}}{\pgfqpoint{5.729479in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.732084in}{0.761293in}}{\pgfqpoint{5.735617in}{0.759830in}}{\pgfqpoint{5.739300in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702760in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.706444in}{0.759830in}}{\pgfqpoint{5.709977in}{0.761293in}}{\pgfqpoint{5.712581in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.715186in}{0.766502in}}{\pgfqpoint{5.716649in}{0.770035in}}{\pgfqpoint{5.716649in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.716649in}{0.777402in}}{\pgfqpoint{5.715186in}{0.780935in}}{\pgfqpoint{5.712581in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.709977in}{0.786144in}}{\pgfqpoint{5.706444in}{0.787608in}}{\pgfqpoint{5.702760in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.699077in}{0.787608in}}{\pgfqpoint{5.695544in}{0.786144in}}{\pgfqpoint{5.692939in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.690335in}{0.780935in}}{\pgfqpoint{5.688871in}{0.777402in}}{\pgfqpoint{5.688871in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.688871in}{0.770035in}}{\pgfqpoint{5.690335in}{0.766502in}}{\pgfqpoint{5.692939in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.695544in}{0.761293in}}{\pgfqpoint{5.699077in}{0.759830in}}{\pgfqpoint{5.702760in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666220in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.669904in}{0.759830in}}{\pgfqpoint{5.673437in}{0.761293in}}{\pgfqpoint{5.676041in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.678646in}{0.766502in}}{\pgfqpoint{5.680109in}{0.770035in}}{\pgfqpoint{5.680109in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.680109in}{0.777402in}}{\pgfqpoint{5.678646in}{0.780935in}}{\pgfqpoint{5.676041in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.673437in}{0.786144in}}{\pgfqpoint{5.669904in}{0.787608in}}{\pgfqpoint{5.666220in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.662537in}{0.787608in}}{\pgfqpoint{5.659004in}{0.786144in}}{\pgfqpoint{5.656399in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.653795in}{0.780935in}}{\pgfqpoint{5.652331in}{0.777402in}}{\pgfqpoint{5.652331in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.652331in}{0.770035in}}{\pgfqpoint{5.653795in}{0.766502in}}{\pgfqpoint{5.656399in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.659004in}{0.761293in}}{\pgfqpoint{5.662537in}{0.759830in}}{\pgfqpoint{5.666220in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629680in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.633364in}{0.759830in}}{\pgfqpoint{5.636897in}{0.761293in}}{\pgfqpoint{5.639501in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.642106in}{0.766502in}}{\pgfqpoint{5.643569in}{0.770035in}}{\pgfqpoint{5.643569in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.643569in}{0.777402in}}{\pgfqpoint{5.642106in}{0.780935in}}{\pgfqpoint{5.639501in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.636897in}{0.786144in}}{\pgfqpoint{5.633364in}{0.787608in}}{\pgfqpoint{5.629680in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.625997in}{0.787608in}}{\pgfqpoint{5.622464in}{0.786144in}}{\pgfqpoint{5.619859in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.617255in}{0.780935in}}{\pgfqpoint{5.615792in}{0.777402in}}{\pgfqpoint{5.615792in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.615792in}{0.770035in}}{\pgfqpoint{5.617255in}{0.766502in}}{\pgfqpoint{5.619859in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.622464in}{0.761293in}}{\pgfqpoint{5.625997in}{0.759830in}}{\pgfqpoint{5.629680in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593140in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.596824in}{0.759830in}}{\pgfqpoint{5.600357in}{0.761293in}}{\pgfqpoint{5.602961in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.605566in}{0.766502in}}{\pgfqpoint{5.607029in}{0.770035in}}{\pgfqpoint{5.607029in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.607029in}{0.777402in}}{\pgfqpoint{5.605566in}{0.780935in}}{\pgfqpoint{5.602961in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.600357in}{0.786144in}}{\pgfqpoint{5.596824in}{0.787608in}}{\pgfqpoint{5.593140in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.589457in}{0.787608in}}{\pgfqpoint{5.585924in}{0.786144in}}{\pgfqpoint{5.583319in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.580715in}{0.780935in}}{\pgfqpoint{5.579252in}{0.777402in}}{\pgfqpoint{5.579252in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.579252in}{0.770035in}}{\pgfqpoint{5.580715in}{0.766502in}}{\pgfqpoint{5.583319in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.585924in}{0.761293in}}{\pgfqpoint{5.589457in}{0.759830in}}{\pgfqpoint{5.593140in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556600in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.560284in}{0.759830in}}{\pgfqpoint{5.563817in}{0.761293in}}{\pgfqpoint{5.566421in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.569026in}{0.766502in}}{\pgfqpoint{5.570489in}{0.770035in}}{\pgfqpoint{5.570489in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.570489in}{0.777402in}}{\pgfqpoint{5.569026in}{0.780935in}}{\pgfqpoint{5.566421in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.563817in}{0.786144in}}{\pgfqpoint{5.560284in}{0.787608in}}{\pgfqpoint{5.556600in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.552917in}{0.787608in}}{\pgfqpoint{5.549384in}{0.786144in}}{\pgfqpoint{5.546780in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.544175in}{0.780935in}}{\pgfqpoint{5.542712in}{0.777402in}}{\pgfqpoint{5.542712in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.542712in}{0.770035in}}{\pgfqpoint{5.544175in}{0.766502in}}{\pgfqpoint{5.546780in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.549384in}{0.761293in}}{\pgfqpoint{5.552917in}{0.759830in}}{\pgfqpoint{5.556600in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520060in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.523744in}{0.759830in}}{\pgfqpoint{5.527277in}{0.761293in}}{\pgfqpoint{5.529881in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.532486in}{0.766502in}}{\pgfqpoint{5.533949in}{0.770035in}}{\pgfqpoint{5.533949in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.533949in}{0.777402in}}{\pgfqpoint{5.532486in}{0.780935in}}{\pgfqpoint{5.529881in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.527277in}{0.786144in}}{\pgfqpoint{5.523744in}{0.787608in}}{\pgfqpoint{5.520060in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.516377in}{0.787608in}}{\pgfqpoint{5.512844in}{0.786144in}}{\pgfqpoint{5.510240in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.507635in}{0.780935in}}{\pgfqpoint{5.506172in}{0.777402in}}{\pgfqpoint{5.506172in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.506172in}{0.770035in}}{\pgfqpoint{5.507635in}{0.766502in}}{\pgfqpoint{5.510240in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.512844in}{0.761293in}}{\pgfqpoint{5.516377in}{0.759830in}}{\pgfqpoint{5.520060in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483521in}{0.759830in}}%
\pgfpathcurveto{\pgfqpoint{5.487204in}{0.759830in}}{\pgfqpoint{5.490737in}{0.761293in}}{\pgfqpoint{5.493341in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.495946in}{0.766502in}}{\pgfqpoint{5.497409in}{0.770035in}}{\pgfqpoint{5.497409in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.497409in}{0.777402in}}{\pgfqpoint{5.495946in}{0.780935in}}{\pgfqpoint{5.493341in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.490737in}{0.786144in}}{\pgfqpoint{5.487204in}{0.787608in}}{\pgfqpoint{5.483521in}{0.787608in}}%
\pgfpathcurveto{\pgfqpoint{5.479837in}{0.787608in}}{\pgfqpoint{5.476304in}{0.786144in}}{\pgfqpoint{5.473700in}{0.783540in}}%
\pgfpathcurveto{\pgfqpoint{5.471095in}{0.780935in}}{\pgfqpoint{5.469632in}{0.777402in}}{\pgfqpoint{5.469632in}{0.773719in}}%
\pgfpathcurveto{\pgfqpoint{5.469632in}{0.770035in}}{\pgfqpoint{5.471095in}{0.766502in}}{\pgfqpoint{5.473700in}{0.763898in}}%
\pgfpathcurveto{\pgfqpoint{5.476304in}{0.761293in}}{\pgfqpoint{5.479837in}{0.759830in}}{\pgfqpoint{5.483521in}{0.759830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483521in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.487204in}{0.723290in}}{\pgfqpoint{5.490737in}{0.724753in}}{\pgfqpoint{5.493341in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.495946in}{0.729962in}}{\pgfqpoint{5.497409in}{0.733495in}}{\pgfqpoint{5.497409in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.497409in}{0.740862in}}{\pgfqpoint{5.495946in}{0.744395in}}{\pgfqpoint{5.493341in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.490737in}{0.749604in}}{\pgfqpoint{5.487204in}{0.751068in}}{\pgfqpoint{5.483521in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.479837in}{0.751068in}}{\pgfqpoint{5.476304in}{0.749604in}}{\pgfqpoint{5.473700in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.471095in}{0.744395in}}{\pgfqpoint{5.469632in}{0.740862in}}{\pgfqpoint{5.469632in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.469632in}{0.733495in}}{\pgfqpoint{5.471095in}{0.729962in}}{\pgfqpoint{5.473700in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.476304in}{0.724753in}}{\pgfqpoint{5.479837in}{0.723290in}}{\pgfqpoint{5.483521in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446981in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.450664in}{0.723290in}}{\pgfqpoint{5.454197in}{0.724753in}}{\pgfqpoint{5.456801in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.459406in}{0.729962in}}{\pgfqpoint{5.460869in}{0.733495in}}{\pgfqpoint{5.460869in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.460869in}{0.740862in}}{\pgfqpoint{5.459406in}{0.744395in}}{\pgfqpoint{5.456801in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.454197in}{0.749604in}}{\pgfqpoint{5.450664in}{0.751068in}}{\pgfqpoint{5.446981in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.443297in}{0.751068in}}{\pgfqpoint{5.439764in}{0.749604in}}{\pgfqpoint{5.437160in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.434555in}{0.744395in}}{\pgfqpoint{5.433092in}{0.740862in}}{\pgfqpoint{5.433092in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.433092in}{0.733495in}}{\pgfqpoint{5.434555in}{0.729962in}}{\pgfqpoint{5.437160in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.439764in}{0.724753in}}{\pgfqpoint{5.443297in}{0.723290in}}{\pgfqpoint{5.446981in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410441in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.414124in}{0.723290in}}{\pgfqpoint{5.417657in}{0.724753in}}{\pgfqpoint{5.420262in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.422866in}{0.729962in}}{\pgfqpoint{5.424329in}{0.733495in}}{\pgfqpoint{5.424329in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.424329in}{0.740862in}}{\pgfqpoint{5.422866in}{0.744395in}}{\pgfqpoint{5.420262in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.417657in}{0.749604in}}{\pgfqpoint{5.414124in}{0.751068in}}{\pgfqpoint{5.410441in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.406757in}{0.751068in}}{\pgfqpoint{5.403224in}{0.749604in}}{\pgfqpoint{5.400620in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.398015in}{0.744395in}}{\pgfqpoint{5.396552in}{0.740862in}}{\pgfqpoint{5.396552in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.396552in}{0.733495in}}{\pgfqpoint{5.398015in}{0.729962in}}{\pgfqpoint{5.400620in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.403224in}{0.724753in}}{\pgfqpoint{5.406757in}{0.723290in}}{\pgfqpoint{5.410441in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373901in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.377584in}{0.723290in}}{\pgfqpoint{5.381117in}{0.724753in}}{\pgfqpoint{5.383722in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.386326in}{0.729962in}}{\pgfqpoint{5.387789in}{0.733495in}}{\pgfqpoint{5.387789in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.387789in}{0.740862in}}{\pgfqpoint{5.386326in}{0.744395in}}{\pgfqpoint{5.383722in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.381117in}{0.749604in}}{\pgfqpoint{5.377584in}{0.751068in}}{\pgfqpoint{5.373901in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.370217in}{0.751068in}}{\pgfqpoint{5.366684in}{0.749604in}}{\pgfqpoint{5.364080in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.361475in}{0.744395in}}{\pgfqpoint{5.360012in}{0.740862in}}{\pgfqpoint{5.360012in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.360012in}{0.733495in}}{\pgfqpoint{5.361475in}{0.729962in}}{\pgfqpoint{5.364080in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.366684in}{0.724753in}}{\pgfqpoint{5.370217in}{0.723290in}}{\pgfqpoint{5.373901in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337361in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.341044in}{0.723290in}}{\pgfqpoint{5.344577in}{0.724753in}}{\pgfqpoint{5.347182in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.349786in}{0.729962in}}{\pgfqpoint{5.351250in}{0.733495in}}{\pgfqpoint{5.351250in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.351250in}{0.740862in}}{\pgfqpoint{5.349786in}{0.744395in}}{\pgfqpoint{5.347182in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.344577in}{0.749604in}}{\pgfqpoint{5.341044in}{0.751068in}}{\pgfqpoint{5.337361in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.333677in}{0.751068in}}{\pgfqpoint{5.330144in}{0.749604in}}{\pgfqpoint{5.327540in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.324935in}{0.744395in}}{\pgfqpoint{5.323472in}{0.740862in}}{\pgfqpoint{5.323472in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.323472in}{0.733495in}}{\pgfqpoint{5.324935in}{0.729962in}}{\pgfqpoint{5.327540in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.330144in}{0.724753in}}{\pgfqpoint{5.333677in}{0.723290in}}{\pgfqpoint{5.337361in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300821in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.304504in}{0.723290in}}{\pgfqpoint{5.308037in}{0.724753in}}{\pgfqpoint{5.310642in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.313246in}{0.729962in}}{\pgfqpoint{5.314710in}{0.733495in}}{\pgfqpoint{5.314710in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.314710in}{0.740862in}}{\pgfqpoint{5.313246in}{0.744395in}}{\pgfqpoint{5.310642in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.308037in}{0.749604in}}{\pgfqpoint{5.304504in}{0.751068in}}{\pgfqpoint{5.300821in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.297137in}{0.751068in}}{\pgfqpoint{5.293604in}{0.749604in}}{\pgfqpoint{5.291000in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.288395in}{0.744395in}}{\pgfqpoint{5.286932in}{0.740862in}}{\pgfqpoint{5.286932in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.286932in}{0.733495in}}{\pgfqpoint{5.288395in}{0.729962in}}{\pgfqpoint{5.291000in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.293604in}{0.724753in}}{\pgfqpoint{5.297137in}{0.723290in}}{\pgfqpoint{5.300821in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264281in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.267964in}{0.723290in}}{\pgfqpoint{5.271497in}{0.724753in}}{\pgfqpoint{5.274102in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.276706in}{0.729962in}}{\pgfqpoint{5.278170in}{0.733495in}}{\pgfqpoint{5.278170in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.278170in}{0.740862in}}{\pgfqpoint{5.276706in}{0.744395in}}{\pgfqpoint{5.274102in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.271497in}{0.749604in}}{\pgfqpoint{5.267964in}{0.751068in}}{\pgfqpoint{5.264281in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.260597in}{0.751068in}}{\pgfqpoint{5.257064in}{0.749604in}}{\pgfqpoint{5.254460in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.251855in}{0.744395in}}{\pgfqpoint{5.250392in}{0.740862in}}{\pgfqpoint{5.250392in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.250392in}{0.733495in}}{\pgfqpoint{5.251855in}{0.729962in}}{\pgfqpoint{5.254460in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.257064in}{0.724753in}}{\pgfqpoint{5.260597in}{0.723290in}}{\pgfqpoint{5.264281in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227741in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.231424in}{0.723290in}}{\pgfqpoint{5.234957in}{0.724753in}}{\pgfqpoint{5.237562in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.240166in}{0.729962in}}{\pgfqpoint{5.241630in}{0.733495in}}{\pgfqpoint{5.241630in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.241630in}{0.740862in}}{\pgfqpoint{5.240166in}{0.744395in}}{\pgfqpoint{5.237562in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.234957in}{0.749604in}}{\pgfqpoint{5.231424in}{0.751068in}}{\pgfqpoint{5.227741in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.224057in}{0.751068in}}{\pgfqpoint{5.220524in}{0.749604in}}{\pgfqpoint{5.217920in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.215315in}{0.744395in}}{\pgfqpoint{5.213852in}{0.740862in}}{\pgfqpoint{5.213852in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.213852in}{0.733495in}}{\pgfqpoint{5.215315in}{0.729962in}}{\pgfqpoint{5.217920in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.220524in}{0.724753in}}{\pgfqpoint{5.224057in}{0.723290in}}{\pgfqpoint{5.227741in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191201in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.194884in}{0.723290in}}{\pgfqpoint{5.198417in}{0.724753in}}{\pgfqpoint{5.201022in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.203626in}{0.729962in}}{\pgfqpoint{5.205090in}{0.733495in}}{\pgfqpoint{5.205090in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.205090in}{0.740862in}}{\pgfqpoint{5.203626in}{0.744395in}}{\pgfqpoint{5.201022in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.198417in}{0.749604in}}{\pgfqpoint{5.194884in}{0.751068in}}{\pgfqpoint{5.191201in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.187517in}{0.751068in}}{\pgfqpoint{5.183984in}{0.749604in}}{\pgfqpoint{5.181380in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.178775in}{0.744395in}}{\pgfqpoint{5.177312in}{0.740862in}}{\pgfqpoint{5.177312in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.177312in}{0.733495in}}{\pgfqpoint{5.178775in}{0.729962in}}{\pgfqpoint{5.181380in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.183984in}{0.724753in}}{\pgfqpoint{5.187517in}{0.723290in}}{\pgfqpoint{5.191201in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154661in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.158344in}{0.723290in}}{\pgfqpoint{5.161877in}{0.724753in}}{\pgfqpoint{5.164482in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.167086in}{0.729962in}}{\pgfqpoint{5.168550in}{0.733495in}}{\pgfqpoint{5.168550in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.168550in}{0.740862in}}{\pgfqpoint{5.167086in}{0.744395in}}{\pgfqpoint{5.164482in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.161877in}{0.749604in}}{\pgfqpoint{5.158344in}{0.751068in}}{\pgfqpoint{5.154661in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.150977in}{0.751068in}}{\pgfqpoint{5.147444in}{0.749604in}}{\pgfqpoint{5.144840in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.142235in}{0.744395in}}{\pgfqpoint{5.140772in}{0.740862in}}{\pgfqpoint{5.140772in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.140772in}{0.733495in}}{\pgfqpoint{5.142235in}{0.729962in}}{\pgfqpoint{5.144840in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.147444in}{0.724753in}}{\pgfqpoint{5.150977in}{0.723290in}}{\pgfqpoint{5.154661in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081581in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.085264in}{0.723290in}}{\pgfqpoint{5.088797in}{0.724753in}}{\pgfqpoint{5.091402in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.094006in}{0.729962in}}{\pgfqpoint{5.095470in}{0.733495in}}{\pgfqpoint{5.095470in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.095470in}{0.740862in}}{\pgfqpoint{5.094006in}{0.744395in}}{\pgfqpoint{5.091402in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.088797in}{0.749604in}}{\pgfqpoint{5.085264in}{0.751068in}}{\pgfqpoint{5.081581in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.077897in}{0.751068in}}{\pgfqpoint{5.074364in}{0.749604in}}{\pgfqpoint{5.071760in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.069155in}{0.744395in}}{\pgfqpoint{5.067692in}{0.740862in}}{\pgfqpoint{5.067692in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.067692in}{0.733495in}}{\pgfqpoint{5.069155in}{0.729962in}}{\pgfqpoint{5.071760in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.074364in}{0.724753in}}{\pgfqpoint{5.077897in}{0.723290in}}{\pgfqpoint{5.081581in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045041in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.048724in}{0.723290in}}{\pgfqpoint{5.052257in}{0.724753in}}{\pgfqpoint{5.054862in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.057466in}{0.729962in}}{\pgfqpoint{5.058930in}{0.733495in}}{\pgfqpoint{5.058930in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.058930in}{0.740862in}}{\pgfqpoint{5.057466in}{0.744395in}}{\pgfqpoint{5.054862in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{0.749604in}}{\pgfqpoint{5.048724in}{0.751068in}}{\pgfqpoint{5.045041in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.041358in}{0.751068in}}{\pgfqpoint{5.037825in}{0.749604in}}{\pgfqpoint{5.035220in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.032615in}{0.744395in}}{\pgfqpoint{5.031152in}{0.740862in}}{\pgfqpoint{5.031152in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.031152in}{0.733495in}}{\pgfqpoint{5.032615in}{0.729962in}}{\pgfqpoint{5.035220in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.037825in}{0.724753in}}{\pgfqpoint{5.041358in}{0.723290in}}{\pgfqpoint{5.045041in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008501in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{5.012184in}{0.723290in}}{\pgfqpoint{5.015717in}{0.724753in}}{\pgfqpoint{5.018322in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.020926in}{0.729962in}}{\pgfqpoint{5.022390in}{0.733495in}}{\pgfqpoint{5.022390in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{5.022390in}{0.740862in}}{\pgfqpoint{5.020926in}{0.744395in}}{\pgfqpoint{5.018322in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{5.015717in}{0.749604in}}{\pgfqpoint{5.012184in}{0.751068in}}{\pgfqpoint{5.008501in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{5.004818in}{0.751068in}}{\pgfqpoint{5.001285in}{0.749604in}}{\pgfqpoint{4.998680in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.996075in}{0.744395in}}{\pgfqpoint{4.994612in}{0.740862in}}{\pgfqpoint{4.994612in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.994612in}{0.733495in}}{\pgfqpoint{4.996075in}{0.729962in}}{\pgfqpoint{4.998680in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{5.001285in}{0.724753in}}{\pgfqpoint{5.004818in}{0.723290in}}{\pgfqpoint{5.008501in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971961in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{4.975644in}{0.723290in}}{\pgfqpoint{4.979177in}{0.724753in}}{\pgfqpoint{4.981782in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{4.984386in}{0.729962in}}{\pgfqpoint{4.985850in}{0.733495in}}{\pgfqpoint{4.985850in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.985850in}{0.740862in}}{\pgfqpoint{4.984386in}{0.744395in}}{\pgfqpoint{4.981782in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.979177in}{0.749604in}}{\pgfqpoint{4.975644in}{0.751068in}}{\pgfqpoint{4.971961in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{4.968278in}{0.751068in}}{\pgfqpoint{4.964745in}{0.749604in}}{\pgfqpoint{4.962140in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.959535in}{0.744395in}}{\pgfqpoint{4.958072in}{0.740862in}}{\pgfqpoint{4.958072in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.958072in}{0.733495in}}{\pgfqpoint{4.959535in}{0.729962in}}{\pgfqpoint{4.962140in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{4.964745in}{0.724753in}}{\pgfqpoint{4.968278in}{0.723290in}}{\pgfqpoint{4.971961in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935421in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{0.723290in}}{\pgfqpoint{4.942637in}{0.724753in}}{\pgfqpoint{4.945242in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{4.947846in}{0.729962in}}{\pgfqpoint{4.949310in}{0.733495in}}{\pgfqpoint{4.949310in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.949310in}{0.740862in}}{\pgfqpoint{4.947846in}{0.744395in}}{\pgfqpoint{4.945242in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.942637in}{0.749604in}}{\pgfqpoint{4.939104in}{0.751068in}}{\pgfqpoint{4.935421in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{4.931738in}{0.751068in}}{\pgfqpoint{4.928205in}{0.749604in}}{\pgfqpoint{4.925600in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.922996in}{0.744395in}}{\pgfqpoint{4.921532in}{0.740862in}}{\pgfqpoint{4.921532in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.921532in}{0.733495in}}{\pgfqpoint{4.922996in}{0.729962in}}{\pgfqpoint{4.925600in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{4.928205in}{0.724753in}}{\pgfqpoint{4.931738in}{0.723290in}}{\pgfqpoint{4.935421in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898881in}{0.723290in}}%
\pgfpathcurveto{\pgfqpoint{4.902564in}{0.723290in}}{\pgfqpoint{4.906097in}{0.724753in}}{\pgfqpoint{4.908702in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{4.911306in}{0.729962in}}{\pgfqpoint{4.912770in}{0.733495in}}{\pgfqpoint{4.912770in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.912770in}{0.740862in}}{\pgfqpoint{4.911306in}{0.744395in}}{\pgfqpoint{4.908702in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.906097in}{0.749604in}}{\pgfqpoint{4.902564in}{0.751068in}}{\pgfqpoint{4.898881in}{0.751068in}}%
\pgfpathcurveto{\pgfqpoint{4.895198in}{0.751068in}}{\pgfqpoint{4.891665in}{0.749604in}}{\pgfqpoint{4.889060in}{0.747000in}}%
\pgfpathcurveto{\pgfqpoint{4.886456in}{0.744395in}}{\pgfqpoint{4.884992in}{0.740862in}}{\pgfqpoint{4.884992in}{0.737179in}}%
\pgfpathcurveto{\pgfqpoint{4.884992in}{0.733495in}}{\pgfqpoint{4.886456in}{0.729962in}}{\pgfqpoint{4.889060in}{0.727358in}}%
\pgfpathcurveto{\pgfqpoint{4.891665in}{0.724753in}}{\pgfqpoint{4.895198in}{0.723290in}}{\pgfqpoint{4.898881in}{0.723290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045041in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{5.048724in}{0.686750in}}{\pgfqpoint{5.052257in}{0.688213in}}{\pgfqpoint{5.054862in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.057466in}{0.693422in}}{\pgfqpoint{5.058930in}{0.696955in}}{\pgfqpoint{5.058930in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{5.058930in}{0.704322in}}{\pgfqpoint{5.057466in}{0.707855in}}{\pgfqpoint{5.054862in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{5.052257in}{0.713064in}}{\pgfqpoint{5.048724in}{0.714528in}}{\pgfqpoint{5.045041in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{5.041358in}{0.714528in}}{\pgfqpoint{5.037825in}{0.713064in}}{\pgfqpoint{5.035220in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{5.032615in}{0.707855in}}{\pgfqpoint{5.031152in}{0.704322in}}{\pgfqpoint{5.031152in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{5.031152in}{0.696955in}}{\pgfqpoint{5.032615in}{0.693422in}}{\pgfqpoint{5.035220in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.037825in}{0.688213in}}{\pgfqpoint{5.041358in}{0.686750in}}{\pgfqpoint{5.045041in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008501in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{5.012184in}{0.686750in}}{\pgfqpoint{5.015717in}{0.688213in}}{\pgfqpoint{5.018322in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.020926in}{0.693422in}}{\pgfqpoint{5.022390in}{0.696955in}}{\pgfqpoint{5.022390in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{5.022390in}{0.704322in}}{\pgfqpoint{5.020926in}{0.707855in}}{\pgfqpoint{5.018322in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{5.015717in}{0.713064in}}{\pgfqpoint{5.012184in}{0.714528in}}{\pgfqpoint{5.008501in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{5.004818in}{0.714528in}}{\pgfqpoint{5.001285in}{0.713064in}}{\pgfqpoint{4.998680in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.996075in}{0.707855in}}{\pgfqpoint{4.994612in}{0.704322in}}{\pgfqpoint{4.994612in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.994612in}{0.696955in}}{\pgfqpoint{4.996075in}{0.693422in}}{\pgfqpoint{4.998680in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.001285in}{0.688213in}}{\pgfqpoint{5.004818in}{0.686750in}}{\pgfqpoint{5.008501in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971961in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.975644in}{0.686750in}}{\pgfqpoint{4.979177in}{0.688213in}}{\pgfqpoint{4.981782in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.984386in}{0.693422in}}{\pgfqpoint{4.985850in}{0.696955in}}{\pgfqpoint{4.985850in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.985850in}{0.704322in}}{\pgfqpoint{4.984386in}{0.707855in}}{\pgfqpoint{4.981782in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.979177in}{0.713064in}}{\pgfqpoint{4.975644in}{0.714528in}}{\pgfqpoint{4.971961in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.968278in}{0.714528in}}{\pgfqpoint{4.964745in}{0.713064in}}{\pgfqpoint{4.962140in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.959535in}{0.707855in}}{\pgfqpoint{4.958072in}{0.704322in}}{\pgfqpoint{4.958072in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.958072in}{0.696955in}}{\pgfqpoint{4.959535in}{0.693422in}}{\pgfqpoint{4.962140in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.964745in}{0.688213in}}{\pgfqpoint{4.968278in}{0.686750in}}{\pgfqpoint{4.971961in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935421in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.939104in}{0.686750in}}{\pgfqpoint{4.942637in}{0.688213in}}{\pgfqpoint{4.945242in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.947846in}{0.693422in}}{\pgfqpoint{4.949310in}{0.696955in}}{\pgfqpoint{4.949310in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.949310in}{0.704322in}}{\pgfqpoint{4.947846in}{0.707855in}}{\pgfqpoint{4.945242in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.942637in}{0.713064in}}{\pgfqpoint{4.939104in}{0.714528in}}{\pgfqpoint{4.935421in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.931738in}{0.714528in}}{\pgfqpoint{4.928205in}{0.713064in}}{\pgfqpoint{4.925600in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.922996in}{0.707855in}}{\pgfqpoint{4.921532in}{0.704322in}}{\pgfqpoint{4.921532in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.921532in}{0.696955in}}{\pgfqpoint{4.922996in}{0.693422in}}{\pgfqpoint{4.925600in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.928205in}{0.688213in}}{\pgfqpoint{4.931738in}{0.686750in}}{\pgfqpoint{4.935421in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898881in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.902564in}{0.686750in}}{\pgfqpoint{4.906097in}{0.688213in}}{\pgfqpoint{4.908702in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.911306in}{0.693422in}}{\pgfqpoint{4.912770in}{0.696955in}}{\pgfqpoint{4.912770in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.912770in}{0.704322in}}{\pgfqpoint{4.911306in}{0.707855in}}{\pgfqpoint{4.908702in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.906097in}{0.713064in}}{\pgfqpoint{4.902564in}{0.714528in}}{\pgfqpoint{4.898881in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.895198in}{0.714528in}}{\pgfqpoint{4.891665in}{0.713064in}}{\pgfqpoint{4.889060in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.886456in}{0.707855in}}{\pgfqpoint{4.884992in}{0.704322in}}{\pgfqpoint{4.884992in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.884992in}{0.696955in}}{\pgfqpoint{4.886456in}{0.693422in}}{\pgfqpoint{4.889060in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.891665in}{0.688213in}}{\pgfqpoint{4.895198in}{0.686750in}}{\pgfqpoint{4.898881in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825801in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.829484in}{0.686750in}}{\pgfqpoint{4.833017in}{0.688213in}}{\pgfqpoint{4.835622in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.838227in}{0.693422in}}{\pgfqpoint{4.839690in}{0.696955in}}{\pgfqpoint{4.839690in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.839690in}{0.704322in}}{\pgfqpoint{4.838227in}{0.707855in}}{\pgfqpoint{4.835622in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.833017in}{0.713064in}}{\pgfqpoint{4.829484in}{0.714528in}}{\pgfqpoint{4.825801in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.822118in}{0.714528in}}{\pgfqpoint{4.818585in}{0.713064in}}{\pgfqpoint{4.815980in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.813376in}{0.707855in}}{\pgfqpoint{4.811912in}{0.704322in}}{\pgfqpoint{4.811912in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.811912in}{0.696955in}}{\pgfqpoint{4.813376in}{0.693422in}}{\pgfqpoint{4.815980in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.818585in}{0.688213in}}{\pgfqpoint{4.822118in}{0.686750in}}{\pgfqpoint{4.825801in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789261in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.792944in}{0.686750in}}{\pgfqpoint{4.796477in}{0.688213in}}{\pgfqpoint{4.799082in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.801687in}{0.693422in}}{\pgfqpoint{4.803150in}{0.696955in}}{\pgfqpoint{4.803150in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.803150in}{0.704322in}}{\pgfqpoint{4.801687in}{0.707855in}}{\pgfqpoint{4.799082in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.796477in}{0.713064in}}{\pgfqpoint{4.792944in}{0.714528in}}{\pgfqpoint{4.789261in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.785578in}{0.714528in}}{\pgfqpoint{4.782045in}{0.713064in}}{\pgfqpoint{4.779440in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.776836in}{0.707855in}}{\pgfqpoint{4.775372in}{0.704322in}}{\pgfqpoint{4.775372in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.775372in}{0.696955in}}{\pgfqpoint{4.776836in}{0.693422in}}{\pgfqpoint{4.779440in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.782045in}{0.688213in}}{\pgfqpoint{4.785578in}{0.686750in}}{\pgfqpoint{4.789261in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716181in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.719865in}{0.686750in}}{\pgfqpoint{4.723398in}{0.688213in}}{\pgfqpoint{4.726002in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.728607in}{0.693422in}}{\pgfqpoint{4.730070in}{0.696955in}}{\pgfqpoint{4.730070in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.730070in}{0.704322in}}{\pgfqpoint{4.728607in}{0.707855in}}{\pgfqpoint{4.726002in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.723398in}{0.713064in}}{\pgfqpoint{4.719865in}{0.714528in}}{\pgfqpoint{4.716181in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.712498in}{0.714528in}}{\pgfqpoint{4.708965in}{0.713064in}}{\pgfqpoint{4.706360in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.703756in}{0.707855in}}{\pgfqpoint{4.702292in}{0.704322in}}{\pgfqpoint{4.702292in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.702292in}{0.696955in}}{\pgfqpoint{4.703756in}{0.693422in}}{\pgfqpoint{4.706360in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.708965in}{0.688213in}}{\pgfqpoint{4.712498in}{0.686750in}}{\pgfqpoint{4.716181in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679641in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.683325in}{0.686750in}}{\pgfqpoint{4.686858in}{0.688213in}}{\pgfqpoint{4.689462in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.692067in}{0.693422in}}{\pgfqpoint{4.693530in}{0.696955in}}{\pgfqpoint{4.693530in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.693530in}{0.704322in}}{\pgfqpoint{4.692067in}{0.707855in}}{\pgfqpoint{4.689462in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.686858in}{0.713064in}}{\pgfqpoint{4.683325in}{0.714528in}}{\pgfqpoint{4.679641in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.675958in}{0.714528in}}{\pgfqpoint{4.672425in}{0.713064in}}{\pgfqpoint{4.669820in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.667216in}{0.707855in}}{\pgfqpoint{4.665752in}{0.704322in}}{\pgfqpoint{4.665752in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.665752in}{0.696955in}}{\pgfqpoint{4.667216in}{0.693422in}}{\pgfqpoint{4.669820in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.672425in}{0.688213in}}{\pgfqpoint{4.675958in}{0.686750in}}{\pgfqpoint{4.679641in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643101in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.646785in}{0.686750in}}{\pgfqpoint{4.650318in}{0.688213in}}{\pgfqpoint{4.652922in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.655527in}{0.693422in}}{\pgfqpoint{4.656990in}{0.696955in}}{\pgfqpoint{4.656990in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.656990in}{0.704322in}}{\pgfqpoint{4.655527in}{0.707855in}}{\pgfqpoint{4.652922in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.650318in}{0.713064in}}{\pgfqpoint{4.646785in}{0.714528in}}{\pgfqpoint{4.643101in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.639418in}{0.714528in}}{\pgfqpoint{4.635885in}{0.713064in}}{\pgfqpoint{4.633280in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.630676in}{0.707855in}}{\pgfqpoint{4.629212in}{0.704322in}}{\pgfqpoint{4.629212in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.629212in}{0.696955in}}{\pgfqpoint{4.630676in}{0.693422in}}{\pgfqpoint{4.633280in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.635885in}{0.688213in}}{\pgfqpoint{4.639418in}{0.686750in}}{\pgfqpoint{4.643101in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606561in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.610245in}{0.686750in}}{\pgfqpoint{4.613778in}{0.688213in}}{\pgfqpoint{4.616382in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.618987in}{0.693422in}}{\pgfqpoint{4.620450in}{0.696955in}}{\pgfqpoint{4.620450in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.620450in}{0.704322in}}{\pgfqpoint{4.618987in}{0.707855in}}{\pgfqpoint{4.616382in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.613778in}{0.713064in}}{\pgfqpoint{4.610245in}{0.714528in}}{\pgfqpoint{4.606561in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.602878in}{0.714528in}}{\pgfqpoint{4.599345in}{0.713064in}}{\pgfqpoint{4.596740in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.594136in}{0.707855in}}{\pgfqpoint{4.592672in}{0.704322in}}{\pgfqpoint{4.592672in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.592672in}{0.696955in}}{\pgfqpoint{4.594136in}{0.693422in}}{\pgfqpoint{4.596740in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.599345in}{0.688213in}}{\pgfqpoint{4.602878in}{0.686750in}}{\pgfqpoint{4.606561in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570021in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.573705in}{0.686750in}}{\pgfqpoint{4.577238in}{0.688213in}}{\pgfqpoint{4.579842in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.582447in}{0.693422in}}{\pgfqpoint{4.583910in}{0.696955in}}{\pgfqpoint{4.583910in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.583910in}{0.704322in}}{\pgfqpoint{4.582447in}{0.707855in}}{\pgfqpoint{4.579842in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.577238in}{0.713064in}}{\pgfqpoint{4.573705in}{0.714528in}}{\pgfqpoint{4.570021in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.566338in}{0.714528in}}{\pgfqpoint{4.562805in}{0.713064in}}{\pgfqpoint{4.560200in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.557596in}{0.707855in}}{\pgfqpoint{4.556132in}{0.704322in}}{\pgfqpoint{4.556132in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.556132in}{0.696955in}}{\pgfqpoint{4.557596in}{0.693422in}}{\pgfqpoint{4.560200in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.562805in}{0.688213in}}{\pgfqpoint{4.566338in}{0.686750in}}{\pgfqpoint{4.570021in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496941in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.500625in}{0.686750in}}{\pgfqpoint{4.504158in}{0.688213in}}{\pgfqpoint{4.506762in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.509367in}{0.693422in}}{\pgfqpoint{4.510830in}{0.696955in}}{\pgfqpoint{4.510830in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.510830in}{0.704322in}}{\pgfqpoint{4.509367in}{0.707855in}}{\pgfqpoint{4.506762in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.504158in}{0.713064in}}{\pgfqpoint{4.500625in}{0.714528in}}{\pgfqpoint{4.496941in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.493258in}{0.714528in}}{\pgfqpoint{4.489725in}{0.713064in}}{\pgfqpoint{4.487120in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.484516in}{0.707855in}}{\pgfqpoint{4.483052in}{0.704322in}}{\pgfqpoint{4.483052in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.483052in}{0.696955in}}{\pgfqpoint{4.484516in}{0.693422in}}{\pgfqpoint{4.487120in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.489725in}{0.688213in}}{\pgfqpoint{4.493258in}{0.686750in}}{\pgfqpoint{4.496941in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460401in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.464085in}{0.686750in}}{\pgfqpoint{4.467618in}{0.688213in}}{\pgfqpoint{4.470222in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.472827in}{0.693422in}}{\pgfqpoint{4.474290in}{0.696955in}}{\pgfqpoint{4.474290in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.474290in}{0.704322in}}{\pgfqpoint{4.472827in}{0.707855in}}{\pgfqpoint{4.470222in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.467618in}{0.713064in}}{\pgfqpoint{4.464085in}{0.714528in}}{\pgfqpoint{4.460401in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.456718in}{0.714528in}}{\pgfqpoint{4.453185in}{0.713064in}}{\pgfqpoint{4.450580in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.447976in}{0.707855in}}{\pgfqpoint{4.446512in}{0.704322in}}{\pgfqpoint{4.446512in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.446512in}{0.696955in}}{\pgfqpoint{4.447976in}{0.693422in}}{\pgfqpoint{4.450580in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.453185in}{0.688213in}}{\pgfqpoint{4.456718in}{0.686750in}}{\pgfqpoint{4.460401in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387321in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.391005in}{0.686750in}}{\pgfqpoint{4.394538in}{0.688213in}}{\pgfqpoint{4.397142in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.399747in}{0.693422in}}{\pgfqpoint{4.401210in}{0.696955in}}{\pgfqpoint{4.401210in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.401210in}{0.704322in}}{\pgfqpoint{4.399747in}{0.707855in}}{\pgfqpoint{4.397142in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.394538in}{0.713064in}}{\pgfqpoint{4.391005in}{0.714528in}}{\pgfqpoint{4.387321in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.383638in}{0.714528in}}{\pgfqpoint{4.380105in}{0.713064in}}{\pgfqpoint{4.377501in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.374896in}{0.707855in}}{\pgfqpoint{4.373433in}{0.704322in}}{\pgfqpoint{4.373433in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.373433in}{0.696955in}}{\pgfqpoint{4.374896in}{0.693422in}}{\pgfqpoint{4.377501in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.380105in}{0.688213in}}{\pgfqpoint{4.383638in}{0.686750in}}{\pgfqpoint{4.387321in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350781in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.354465in}{0.686750in}}{\pgfqpoint{4.357998in}{0.688213in}}{\pgfqpoint{4.360602in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.363207in}{0.693422in}}{\pgfqpoint{4.364670in}{0.696955in}}{\pgfqpoint{4.364670in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.364670in}{0.704322in}}{\pgfqpoint{4.363207in}{0.707855in}}{\pgfqpoint{4.360602in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.357998in}{0.713064in}}{\pgfqpoint{4.354465in}{0.714528in}}{\pgfqpoint{4.350781in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.347098in}{0.714528in}}{\pgfqpoint{4.343565in}{0.713064in}}{\pgfqpoint{4.340961in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.338356in}{0.707855in}}{\pgfqpoint{4.336893in}{0.704322in}}{\pgfqpoint{4.336893in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.336893in}{0.696955in}}{\pgfqpoint{4.338356in}{0.693422in}}{\pgfqpoint{4.340961in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.343565in}{0.688213in}}{\pgfqpoint{4.347098in}{0.686750in}}{\pgfqpoint{4.350781in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314242in}{0.686750in}}%
\pgfpathcurveto{\pgfqpoint{4.317925in}{0.686750in}}{\pgfqpoint{4.321458in}{0.688213in}}{\pgfqpoint{4.324062in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.326667in}{0.693422in}}{\pgfqpoint{4.328130in}{0.696955in}}{\pgfqpoint{4.328130in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.328130in}{0.704322in}}{\pgfqpoint{4.326667in}{0.707855in}}{\pgfqpoint{4.324062in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.321458in}{0.713064in}}{\pgfqpoint{4.317925in}{0.714528in}}{\pgfqpoint{4.314242in}{0.714528in}}%
\pgfpathcurveto{\pgfqpoint{4.310558in}{0.714528in}}{\pgfqpoint{4.307025in}{0.713064in}}{\pgfqpoint{4.304421in}{0.710460in}}%
\pgfpathcurveto{\pgfqpoint{4.301816in}{0.707855in}}{\pgfqpoint{4.300353in}{0.704322in}}{\pgfqpoint{4.300353in}{0.700639in}}%
\pgfpathcurveto{\pgfqpoint{4.300353in}{0.696955in}}{\pgfqpoint{4.301816in}{0.693422in}}{\pgfqpoint{4.304421in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{4.307025in}{0.688213in}}{\pgfqpoint{4.310558in}{0.686750in}}{\pgfqpoint{4.314242in}{0.686750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643101in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.646785in}{0.650210in}}{\pgfqpoint{4.650318in}{0.651673in}}{\pgfqpoint{4.652922in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.655527in}{0.656882in}}{\pgfqpoint{4.656990in}{0.660415in}}{\pgfqpoint{4.656990in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.656990in}{0.667782in}}{\pgfqpoint{4.655527in}{0.671315in}}{\pgfqpoint{4.652922in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.650318in}{0.676524in}}{\pgfqpoint{4.646785in}{0.677988in}}{\pgfqpoint{4.643101in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.639418in}{0.677988in}}{\pgfqpoint{4.635885in}{0.676524in}}{\pgfqpoint{4.633280in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.630676in}{0.671315in}}{\pgfqpoint{4.629212in}{0.667782in}}{\pgfqpoint{4.629212in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.629212in}{0.660415in}}{\pgfqpoint{4.630676in}{0.656882in}}{\pgfqpoint{4.633280in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.635885in}{0.651673in}}{\pgfqpoint{4.639418in}{0.650210in}}{\pgfqpoint{4.643101in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606561in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.610245in}{0.650210in}}{\pgfqpoint{4.613778in}{0.651673in}}{\pgfqpoint{4.616382in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.618987in}{0.656882in}}{\pgfqpoint{4.620450in}{0.660415in}}{\pgfqpoint{4.620450in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.620450in}{0.667782in}}{\pgfqpoint{4.618987in}{0.671315in}}{\pgfqpoint{4.616382in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.613778in}{0.676524in}}{\pgfqpoint{4.610245in}{0.677988in}}{\pgfqpoint{4.606561in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.602878in}{0.677988in}}{\pgfqpoint{4.599345in}{0.676524in}}{\pgfqpoint{4.596740in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.594136in}{0.671315in}}{\pgfqpoint{4.592672in}{0.667782in}}{\pgfqpoint{4.592672in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.592672in}{0.660415in}}{\pgfqpoint{4.594136in}{0.656882in}}{\pgfqpoint{4.596740in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.599345in}{0.651673in}}{\pgfqpoint{4.602878in}{0.650210in}}{\pgfqpoint{4.606561in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570021in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.573705in}{0.650210in}}{\pgfqpoint{4.577238in}{0.651673in}}{\pgfqpoint{4.579842in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.582447in}{0.656882in}}{\pgfqpoint{4.583910in}{0.660415in}}{\pgfqpoint{4.583910in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.583910in}{0.667782in}}{\pgfqpoint{4.582447in}{0.671315in}}{\pgfqpoint{4.579842in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.577238in}{0.676524in}}{\pgfqpoint{4.573705in}{0.677988in}}{\pgfqpoint{4.570021in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.566338in}{0.677988in}}{\pgfqpoint{4.562805in}{0.676524in}}{\pgfqpoint{4.560200in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.557596in}{0.671315in}}{\pgfqpoint{4.556132in}{0.667782in}}{\pgfqpoint{4.556132in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.556132in}{0.660415in}}{\pgfqpoint{4.557596in}{0.656882in}}{\pgfqpoint{4.560200in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.562805in}{0.651673in}}{\pgfqpoint{4.566338in}{0.650210in}}{\pgfqpoint{4.570021in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533481in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.537165in}{0.650210in}}{\pgfqpoint{4.540698in}{0.651673in}}{\pgfqpoint{4.543302in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.545907in}{0.656882in}}{\pgfqpoint{4.547370in}{0.660415in}}{\pgfqpoint{4.547370in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.547370in}{0.667782in}}{\pgfqpoint{4.545907in}{0.671315in}}{\pgfqpoint{4.543302in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.540698in}{0.676524in}}{\pgfqpoint{4.537165in}{0.677988in}}{\pgfqpoint{4.533481in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.529798in}{0.677988in}}{\pgfqpoint{4.526265in}{0.676524in}}{\pgfqpoint{4.523660in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.521056in}{0.671315in}}{\pgfqpoint{4.519592in}{0.667782in}}{\pgfqpoint{4.519592in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.519592in}{0.660415in}}{\pgfqpoint{4.521056in}{0.656882in}}{\pgfqpoint{4.523660in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.526265in}{0.651673in}}{\pgfqpoint{4.529798in}{0.650210in}}{\pgfqpoint{4.533481in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496941in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.500625in}{0.650210in}}{\pgfqpoint{4.504158in}{0.651673in}}{\pgfqpoint{4.506762in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.509367in}{0.656882in}}{\pgfqpoint{4.510830in}{0.660415in}}{\pgfqpoint{4.510830in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.510830in}{0.667782in}}{\pgfqpoint{4.509367in}{0.671315in}}{\pgfqpoint{4.506762in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.504158in}{0.676524in}}{\pgfqpoint{4.500625in}{0.677988in}}{\pgfqpoint{4.496941in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.493258in}{0.677988in}}{\pgfqpoint{4.489725in}{0.676524in}}{\pgfqpoint{4.487120in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.484516in}{0.671315in}}{\pgfqpoint{4.483052in}{0.667782in}}{\pgfqpoint{4.483052in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.483052in}{0.660415in}}{\pgfqpoint{4.484516in}{0.656882in}}{\pgfqpoint{4.487120in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.489725in}{0.651673in}}{\pgfqpoint{4.493258in}{0.650210in}}{\pgfqpoint{4.496941in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460401in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.464085in}{0.650210in}}{\pgfqpoint{4.467618in}{0.651673in}}{\pgfqpoint{4.470222in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.472827in}{0.656882in}}{\pgfqpoint{4.474290in}{0.660415in}}{\pgfqpoint{4.474290in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.474290in}{0.667782in}}{\pgfqpoint{4.472827in}{0.671315in}}{\pgfqpoint{4.470222in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.467618in}{0.676524in}}{\pgfqpoint{4.464085in}{0.677988in}}{\pgfqpoint{4.460401in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.456718in}{0.677988in}}{\pgfqpoint{4.453185in}{0.676524in}}{\pgfqpoint{4.450580in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.447976in}{0.671315in}}{\pgfqpoint{4.446512in}{0.667782in}}{\pgfqpoint{4.446512in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.446512in}{0.660415in}}{\pgfqpoint{4.447976in}{0.656882in}}{\pgfqpoint{4.450580in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.453185in}{0.651673in}}{\pgfqpoint{4.456718in}{0.650210in}}{\pgfqpoint{4.460401in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423861in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.427545in}{0.650210in}}{\pgfqpoint{4.431078in}{0.651673in}}{\pgfqpoint{4.433682in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.436287in}{0.656882in}}{\pgfqpoint{4.437750in}{0.660415in}}{\pgfqpoint{4.437750in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.437750in}{0.667782in}}{\pgfqpoint{4.436287in}{0.671315in}}{\pgfqpoint{4.433682in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.431078in}{0.676524in}}{\pgfqpoint{4.427545in}{0.677988in}}{\pgfqpoint{4.423861in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.420178in}{0.677988in}}{\pgfqpoint{4.416645in}{0.676524in}}{\pgfqpoint{4.414040in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.411436in}{0.671315in}}{\pgfqpoint{4.409973in}{0.667782in}}{\pgfqpoint{4.409973in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.409973in}{0.660415in}}{\pgfqpoint{4.411436in}{0.656882in}}{\pgfqpoint{4.414040in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.416645in}{0.651673in}}{\pgfqpoint{4.420178in}{0.650210in}}{\pgfqpoint{4.423861in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387321in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.391005in}{0.650210in}}{\pgfqpoint{4.394538in}{0.651673in}}{\pgfqpoint{4.397142in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.399747in}{0.656882in}}{\pgfqpoint{4.401210in}{0.660415in}}{\pgfqpoint{4.401210in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.401210in}{0.667782in}}{\pgfqpoint{4.399747in}{0.671315in}}{\pgfqpoint{4.397142in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.394538in}{0.676524in}}{\pgfqpoint{4.391005in}{0.677988in}}{\pgfqpoint{4.387321in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.383638in}{0.677988in}}{\pgfqpoint{4.380105in}{0.676524in}}{\pgfqpoint{4.377501in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.374896in}{0.671315in}}{\pgfqpoint{4.373433in}{0.667782in}}{\pgfqpoint{4.373433in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.373433in}{0.660415in}}{\pgfqpoint{4.374896in}{0.656882in}}{\pgfqpoint{4.377501in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.380105in}{0.651673in}}{\pgfqpoint{4.383638in}{0.650210in}}{\pgfqpoint{4.387321in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350781in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.354465in}{0.650210in}}{\pgfqpoint{4.357998in}{0.651673in}}{\pgfqpoint{4.360602in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.363207in}{0.656882in}}{\pgfqpoint{4.364670in}{0.660415in}}{\pgfqpoint{4.364670in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.364670in}{0.667782in}}{\pgfqpoint{4.363207in}{0.671315in}}{\pgfqpoint{4.360602in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.357998in}{0.676524in}}{\pgfqpoint{4.354465in}{0.677988in}}{\pgfqpoint{4.350781in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.347098in}{0.677988in}}{\pgfqpoint{4.343565in}{0.676524in}}{\pgfqpoint{4.340961in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.338356in}{0.671315in}}{\pgfqpoint{4.336893in}{0.667782in}}{\pgfqpoint{4.336893in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.336893in}{0.660415in}}{\pgfqpoint{4.338356in}{0.656882in}}{\pgfqpoint{4.340961in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.343565in}{0.651673in}}{\pgfqpoint{4.347098in}{0.650210in}}{\pgfqpoint{4.350781in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314242in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.317925in}{0.650210in}}{\pgfqpoint{4.321458in}{0.651673in}}{\pgfqpoint{4.324062in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.326667in}{0.656882in}}{\pgfqpoint{4.328130in}{0.660415in}}{\pgfqpoint{4.328130in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.328130in}{0.667782in}}{\pgfqpoint{4.326667in}{0.671315in}}{\pgfqpoint{4.324062in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.321458in}{0.676524in}}{\pgfqpoint{4.317925in}{0.677988in}}{\pgfqpoint{4.314242in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.310558in}{0.677988in}}{\pgfqpoint{4.307025in}{0.676524in}}{\pgfqpoint{4.304421in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.301816in}{0.671315in}}{\pgfqpoint{4.300353in}{0.667782in}}{\pgfqpoint{4.300353in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.300353in}{0.660415in}}{\pgfqpoint{4.301816in}{0.656882in}}{\pgfqpoint{4.304421in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.307025in}{0.651673in}}{\pgfqpoint{4.310558in}{0.650210in}}{\pgfqpoint{4.314242in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277702in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.281385in}{0.650210in}}{\pgfqpoint{4.284918in}{0.651673in}}{\pgfqpoint{4.287522in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.290127in}{0.656882in}}{\pgfqpoint{4.291590in}{0.660415in}}{\pgfqpoint{4.291590in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.291590in}{0.667782in}}{\pgfqpoint{4.290127in}{0.671315in}}{\pgfqpoint{4.287522in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.284918in}{0.676524in}}{\pgfqpoint{4.281385in}{0.677988in}}{\pgfqpoint{4.277702in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.274018in}{0.677988in}}{\pgfqpoint{4.270485in}{0.676524in}}{\pgfqpoint{4.267881in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.265276in}{0.671315in}}{\pgfqpoint{4.263813in}{0.667782in}}{\pgfqpoint{4.263813in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.263813in}{0.660415in}}{\pgfqpoint{4.265276in}{0.656882in}}{\pgfqpoint{4.267881in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.270485in}{0.651673in}}{\pgfqpoint{4.274018in}{0.650210in}}{\pgfqpoint{4.277702in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241162in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.244845in}{0.650210in}}{\pgfqpoint{4.248378in}{0.651673in}}{\pgfqpoint{4.250982in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.253587in}{0.656882in}}{\pgfqpoint{4.255050in}{0.660415in}}{\pgfqpoint{4.255050in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.255050in}{0.667782in}}{\pgfqpoint{4.253587in}{0.671315in}}{\pgfqpoint{4.250982in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.248378in}{0.676524in}}{\pgfqpoint{4.244845in}{0.677988in}}{\pgfqpoint{4.241162in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.237478in}{0.677988in}}{\pgfqpoint{4.233945in}{0.676524in}}{\pgfqpoint{4.231341in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.228736in}{0.671315in}}{\pgfqpoint{4.227273in}{0.667782in}}{\pgfqpoint{4.227273in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.227273in}{0.660415in}}{\pgfqpoint{4.228736in}{0.656882in}}{\pgfqpoint{4.231341in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.233945in}{0.651673in}}{\pgfqpoint{4.237478in}{0.650210in}}{\pgfqpoint{4.241162in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204622in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.208305in}{0.650210in}}{\pgfqpoint{4.211838in}{0.651673in}}{\pgfqpoint{4.214443in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.217047in}{0.656882in}}{\pgfqpoint{4.218510in}{0.660415in}}{\pgfqpoint{4.218510in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.218510in}{0.667782in}}{\pgfqpoint{4.217047in}{0.671315in}}{\pgfqpoint{4.214443in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.211838in}{0.676524in}}{\pgfqpoint{4.208305in}{0.677988in}}{\pgfqpoint{4.204622in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.200938in}{0.677988in}}{\pgfqpoint{4.197405in}{0.676524in}}{\pgfqpoint{4.194801in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.192196in}{0.671315in}}{\pgfqpoint{4.190733in}{0.667782in}}{\pgfqpoint{4.190733in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.190733in}{0.660415in}}{\pgfqpoint{4.192196in}{0.656882in}}{\pgfqpoint{4.194801in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.197405in}{0.651673in}}{\pgfqpoint{4.200938in}{0.650210in}}{\pgfqpoint{4.204622in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168082in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.171765in}{0.650210in}}{\pgfqpoint{4.175298in}{0.651673in}}{\pgfqpoint{4.177903in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.180507in}{0.656882in}}{\pgfqpoint{4.181971in}{0.660415in}}{\pgfqpoint{4.181971in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.181971in}{0.667782in}}{\pgfqpoint{4.180507in}{0.671315in}}{\pgfqpoint{4.177903in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.175298in}{0.676524in}}{\pgfqpoint{4.171765in}{0.677988in}}{\pgfqpoint{4.168082in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.164398in}{0.677988in}}{\pgfqpoint{4.160865in}{0.676524in}}{\pgfqpoint{4.158261in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.155656in}{0.671315in}}{\pgfqpoint{4.154193in}{0.667782in}}{\pgfqpoint{4.154193in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.154193in}{0.660415in}}{\pgfqpoint{4.155656in}{0.656882in}}{\pgfqpoint{4.158261in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.160865in}{0.651673in}}{\pgfqpoint{4.164398in}{0.650210in}}{\pgfqpoint{4.168082in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131542in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.135225in}{0.650210in}}{\pgfqpoint{4.138758in}{0.651673in}}{\pgfqpoint{4.141363in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.143967in}{0.656882in}}{\pgfqpoint{4.145431in}{0.660415in}}{\pgfqpoint{4.145431in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.145431in}{0.667782in}}{\pgfqpoint{4.143967in}{0.671315in}}{\pgfqpoint{4.141363in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.138758in}{0.676524in}}{\pgfqpoint{4.135225in}{0.677988in}}{\pgfqpoint{4.131542in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.127858in}{0.677988in}}{\pgfqpoint{4.124325in}{0.676524in}}{\pgfqpoint{4.121721in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.119116in}{0.671315in}}{\pgfqpoint{4.117653in}{0.667782in}}{\pgfqpoint{4.117653in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.117653in}{0.660415in}}{\pgfqpoint{4.119116in}{0.656882in}}{\pgfqpoint{4.121721in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.124325in}{0.651673in}}{\pgfqpoint{4.127858in}{0.650210in}}{\pgfqpoint{4.131542in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095002in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.098685in}{0.650210in}}{\pgfqpoint{4.102218in}{0.651673in}}{\pgfqpoint{4.104823in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.107427in}{0.656882in}}{\pgfqpoint{4.108891in}{0.660415in}}{\pgfqpoint{4.108891in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.108891in}{0.667782in}}{\pgfqpoint{4.107427in}{0.671315in}}{\pgfqpoint{4.104823in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.102218in}{0.676524in}}{\pgfqpoint{4.098685in}{0.677988in}}{\pgfqpoint{4.095002in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.091318in}{0.677988in}}{\pgfqpoint{4.087785in}{0.676524in}}{\pgfqpoint{4.085181in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.082576in}{0.671315in}}{\pgfqpoint{4.081113in}{0.667782in}}{\pgfqpoint{4.081113in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.081113in}{0.660415in}}{\pgfqpoint{4.082576in}{0.656882in}}{\pgfqpoint{4.085181in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.087785in}{0.651673in}}{\pgfqpoint{4.091318in}{0.650210in}}{\pgfqpoint{4.095002in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058462in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.062145in}{0.650210in}}{\pgfqpoint{4.065678in}{0.651673in}}{\pgfqpoint{4.068283in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.070887in}{0.656882in}}{\pgfqpoint{4.072351in}{0.660415in}}{\pgfqpoint{4.072351in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.072351in}{0.667782in}}{\pgfqpoint{4.070887in}{0.671315in}}{\pgfqpoint{4.068283in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.065678in}{0.676524in}}{\pgfqpoint{4.062145in}{0.677988in}}{\pgfqpoint{4.058462in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.054778in}{0.677988in}}{\pgfqpoint{4.051245in}{0.676524in}}{\pgfqpoint{4.048641in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.046036in}{0.671315in}}{\pgfqpoint{4.044573in}{0.667782in}}{\pgfqpoint{4.044573in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.044573in}{0.660415in}}{\pgfqpoint{4.046036in}{0.656882in}}{\pgfqpoint{4.048641in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.051245in}{0.651673in}}{\pgfqpoint{4.054778in}{0.650210in}}{\pgfqpoint{4.058462in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021922in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{4.025605in}{0.650210in}}{\pgfqpoint{4.029138in}{0.651673in}}{\pgfqpoint{4.031743in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.034347in}{0.656882in}}{\pgfqpoint{4.035811in}{0.660415in}}{\pgfqpoint{4.035811in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.035811in}{0.667782in}}{\pgfqpoint{4.034347in}{0.671315in}}{\pgfqpoint{4.031743in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.029138in}{0.676524in}}{\pgfqpoint{4.025605in}{0.677988in}}{\pgfqpoint{4.021922in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{4.018238in}{0.677988in}}{\pgfqpoint{4.014705in}{0.676524in}}{\pgfqpoint{4.012101in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{4.009496in}{0.671315in}}{\pgfqpoint{4.008033in}{0.667782in}}{\pgfqpoint{4.008033in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{4.008033in}{0.660415in}}{\pgfqpoint{4.009496in}{0.656882in}}{\pgfqpoint{4.012101in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{4.014705in}{0.651673in}}{\pgfqpoint{4.018238in}{0.650210in}}{\pgfqpoint{4.021922in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985382in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.989065in}{0.650210in}}{\pgfqpoint{3.992598in}{0.651673in}}{\pgfqpoint{3.995203in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.997807in}{0.656882in}}{\pgfqpoint{3.999271in}{0.660415in}}{\pgfqpoint{3.999271in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.999271in}{0.667782in}}{\pgfqpoint{3.997807in}{0.671315in}}{\pgfqpoint{3.995203in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.992598in}{0.676524in}}{\pgfqpoint{3.989065in}{0.677988in}}{\pgfqpoint{3.985382in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.981698in}{0.677988in}}{\pgfqpoint{3.978165in}{0.676524in}}{\pgfqpoint{3.975561in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.972956in}{0.671315in}}{\pgfqpoint{3.971493in}{0.667782in}}{\pgfqpoint{3.971493in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.971493in}{0.660415in}}{\pgfqpoint{3.972956in}{0.656882in}}{\pgfqpoint{3.975561in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.978165in}{0.651673in}}{\pgfqpoint{3.981698in}{0.650210in}}{\pgfqpoint{3.985382in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948842in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.952525in}{0.650210in}}{\pgfqpoint{3.956058in}{0.651673in}}{\pgfqpoint{3.958663in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.961267in}{0.656882in}}{\pgfqpoint{3.962731in}{0.660415in}}{\pgfqpoint{3.962731in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.962731in}{0.667782in}}{\pgfqpoint{3.961267in}{0.671315in}}{\pgfqpoint{3.958663in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.956058in}{0.676524in}}{\pgfqpoint{3.952525in}{0.677988in}}{\pgfqpoint{3.948842in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.945158in}{0.677988in}}{\pgfqpoint{3.941625in}{0.676524in}}{\pgfqpoint{3.939021in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.936416in}{0.671315in}}{\pgfqpoint{3.934953in}{0.667782in}}{\pgfqpoint{3.934953in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.934953in}{0.660415in}}{\pgfqpoint{3.936416in}{0.656882in}}{\pgfqpoint{3.939021in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.941625in}{0.651673in}}{\pgfqpoint{3.945158in}{0.650210in}}{\pgfqpoint{3.948842in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912302in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.915985in}{0.650210in}}{\pgfqpoint{3.919518in}{0.651673in}}{\pgfqpoint{3.922123in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.924727in}{0.656882in}}{\pgfqpoint{3.926191in}{0.660415in}}{\pgfqpoint{3.926191in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.926191in}{0.667782in}}{\pgfqpoint{3.924727in}{0.671315in}}{\pgfqpoint{3.922123in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.919518in}{0.676524in}}{\pgfqpoint{3.915985in}{0.677988in}}{\pgfqpoint{3.912302in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.908618in}{0.677988in}}{\pgfqpoint{3.905085in}{0.676524in}}{\pgfqpoint{3.902481in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.899876in}{0.671315in}}{\pgfqpoint{3.898413in}{0.667782in}}{\pgfqpoint{3.898413in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.898413in}{0.660415in}}{\pgfqpoint{3.899876in}{0.656882in}}{\pgfqpoint{3.902481in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.905085in}{0.651673in}}{\pgfqpoint{3.908618in}{0.650210in}}{\pgfqpoint{3.912302in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875762in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.879445in}{0.650210in}}{\pgfqpoint{3.882978in}{0.651673in}}{\pgfqpoint{3.885583in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.888187in}{0.656882in}}{\pgfqpoint{3.889651in}{0.660415in}}{\pgfqpoint{3.889651in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.889651in}{0.667782in}}{\pgfqpoint{3.888187in}{0.671315in}}{\pgfqpoint{3.885583in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.882978in}{0.676524in}}{\pgfqpoint{3.879445in}{0.677988in}}{\pgfqpoint{3.875762in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.872079in}{0.677988in}}{\pgfqpoint{3.868545in}{0.676524in}}{\pgfqpoint{3.865941in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.863336in}{0.671315in}}{\pgfqpoint{3.861873in}{0.667782in}}{\pgfqpoint{3.861873in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.861873in}{0.660415in}}{\pgfqpoint{3.863336in}{0.656882in}}{\pgfqpoint{3.865941in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.868545in}{0.651673in}}{\pgfqpoint{3.872079in}{0.650210in}}{\pgfqpoint{3.875762in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802682in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.806365in}{0.650210in}}{\pgfqpoint{3.809898in}{0.651673in}}{\pgfqpoint{3.812503in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.815107in}{0.656882in}}{\pgfqpoint{3.816571in}{0.660415in}}{\pgfqpoint{3.816571in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.816571in}{0.667782in}}{\pgfqpoint{3.815107in}{0.671315in}}{\pgfqpoint{3.812503in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.809898in}{0.676524in}}{\pgfqpoint{3.806365in}{0.677988in}}{\pgfqpoint{3.802682in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.798999in}{0.677988in}}{\pgfqpoint{3.795466in}{0.676524in}}{\pgfqpoint{3.792861in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.790256in}{0.671315in}}{\pgfqpoint{3.788793in}{0.667782in}}{\pgfqpoint{3.788793in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.788793in}{0.660415in}}{\pgfqpoint{3.790256in}{0.656882in}}{\pgfqpoint{3.792861in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.795466in}{0.651673in}}{\pgfqpoint{3.798999in}{0.650210in}}{\pgfqpoint{3.802682in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766142in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.769825in}{0.650210in}}{\pgfqpoint{3.773358in}{0.651673in}}{\pgfqpoint{3.775963in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.778567in}{0.656882in}}{\pgfqpoint{3.780031in}{0.660415in}}{\pgfqpoint{3.780031in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.780031in}{0.667782in}}{\pgfqpoint{3.778567in}{0.671315in}}{\pgfqpoint{3.775963in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.773358in}{0.676524in}}{\pgfqpoint{3.769825in}{0.677988in}}{\pgfqpoint{3.766142in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.762459in}{0.677988in}}{\pgfqpoint{3.758926in}{0.676524in}}{\pgfqpoint{3.756321in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.753717in}{0.671315in}}{\pgfqpoint{3.752253in}{0.667782in}}{\pgfqpoint{3.752253in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.752253in}{0.660415in}}{\pgfqpoint{3.753717in}{0.656882in}}{\pgfqpoint{3.756321in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.758926in}{0.651673in}}{\pgfqpoint{3.762459in}{0.650210in}}{\pgfqpoint{3.766142in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729602in}{0.650210in}}%
\pgfpathcurveto{\pgfqpoint{3.733285in}{0.650210in}}{\pgfqpoint{3.736818in}{0.651673in}}{\pgfqpoint{3.739423in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{0.656882in}}{\pgfqpoint{3.743491in}{0.660415in}}{\pgfqpoint{3.743491in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.743491in}{0.667782in}}{\pgfqpoint{3.742027in}{0.671315in}}{\pgfqpoint{3.739423in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.736818in}{0.676524in}}{\pgfqpoint{3.733285in}{0.677988in}}{\pgfqpoint{3.729602in}{0.677988in}}%
\pgfpathcurveto{\pgfqpoint{3.725919in}{0.677988in}}{\pgfqpoint{3.722386in}{0.676524in}}{\pgfqpoint{3.719781in}{0.673920in}}%
\pgfpathcurveto{\pgfqpoint{3.717177in}{0.671315in}}{\pgfqpoint{3.715713in}{0.667782in}}{\pgfqpoint{3.715713in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{3.715713in}{0.660415in}}{\pgfqpoint{3.717177in}{0.656882in}}{\pgfqpoint{3.719781in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{0.651673in}}{\pgfqpoint{3.725919in}{0.650210in}}{\pgfqpoint{3.729602in}{0.650210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241162in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{4.244845in}{0.613670in}}{\pgfqpoint{4.248378in}{0.615133in}}{\pgfqpoint{4.250982in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.253587in}{0.620342in}}{\pgfqpoint{4.255050in}{0.623875in}}{\pgfqpoint{4.255050in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.255050in}{0.631242in}}{\pgfqpoint{4.253587in}{0.634775in}}{\pgfqpoint{4.250982in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.248378in}{0.639984in}}{\pgfqpoint{4.244845in}{0.641448in}}{\pgfqpoint{4.241162in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{4.237478in}{0.641448in}}{\pgfqpoint{4.233945in}{0.639984in}}{\pgfqpoint{4.231341in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.228736in}{0.634775in}}{\pgfqpoint{4.227273in}{0.631242in}}{\pgfqpoint{4.227273in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.227273in}{0.623875in}}{\pgfqpoint{4.228736in}{0.620342in}}{\pgfqpoint{4.231341in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.233945in}{0.615133in}}{\pgfqpoint{4.237478in}{0.613670in}}{\pgfqpoint{4.241162in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204622in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{4.208305in}{0.613670in}}{\pgfqpoint{4.211838in}{0.615133in}}{\pgfqpoint{4.214443in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.217047in}{0.620342in}}{\pgfqpoint{4.218510in}{0.623875in}}{\pgfqpoint{4.218510in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.218510in}{0.631242in}}{\pgfqpoint{4.217047in}{0.634775in}}{\pgfqpoint{4.214443in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.211838in}{0.639984in}}{\pgfqpoint{4.208305in}{0.641448in}}{\pgfqpoint{4.204622in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{4.200938in}{0.641448in}}{\pgfqpoint{4.197405in}{0.639984in}}{\pgfqpoint{4.194801in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.192196in}{0.634775in}}{\pgfqpoint{4.190733in}{0.631242in}}{\pgfqpoint{4.190733in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.190733in}{0.623875in}}{\pgfqpoint{4.192196in}{0.620342in}}{\pgfqpoint{4.194801in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.197405in}{0.615133in}}{\pgfqpoint{4.200938in}{0.613670in}}{\pgfqpoint{4.204622in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168082in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{4.171765in}{0.613670in}}{\pgfqpoint{4.175298in}{0.615133in}}{\pgfqpoint{4.177903in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.180507in}{0.620342in}}{\pgfqpoint{4.181971in}{0.623875in}}{\pgfqpoint{4.181971in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.181971in}{0.631242in}}{\pgfqpoint{4.180507in}{0.634775in}}{\pgfqpoint{4.177903in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.175298in}{0.639984in}}{\pgfqpoint{4.171765in}{0.641448in}}{\pgfqpoint{4.168082in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{4.164398in}{0.641448in}}{\pgfqpoint{4.160865in}{0.639984in}}{\pgfqpoint{4.158261in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.155656in}{0.634775in}}{\pgfqpoint{4.154193in}{0.631242in}}{\pgfqpoint{4.154193in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.154193in}{0.623875in}}{\pgfqpoint{4.155656in}{0.620342in}}{\pgfqpoint{4.158261in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.160865in}{0.615133in}}{\pgfqpoint{4.164398in}{0.613670in}}{\pgfqpoint{4.168082in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095002in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{4.098685in}{0.613670in}}{\pgfqpoint{4.102218in}{0.615133in}}{\pgfqpoint{4.104823in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.107427in}{0.620342in}}{\pgfqpoint{4.108891in}{0.623875in}}{\pgfqpoint{4.108891in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.108891in}{0.631242in}}{\pgfqpoint{4.107427in}{0.634775in}}{\pgfqpoint{4.104823in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.102218in}{0.639984in}}{\pgfqpoint{4.098685in}{0.641448in}}{\pgfqpoint{4.095002in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{4.091318in}{0.641448in}}{\pgfqpoint{4.087785in}{0.639984in}}{\pgfqpoint{4.085181in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.082576in}{0.634775in}}{\pgfqpoint{4.081113in}{0.631242in}}{\pgfqpoint{4.081113in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.081113in}{0.623875in}}{\pgfqpoint{4.082576in}{0.620342in}}{\pgfqpoint{4.085181in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.087785in}{0.615133in}}{\pgfqpoint{4.091318in}{0.613670in}}{\pgfqpoint{4.095002in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058462in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{4.062145in}{0.613670in}}{\pgfqpoint{4.065678in}{0.615133in}}{\pgfqpoint{4.068283in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.070887in}{0.620342in}}{\pgfqpoint{4.072351in}{0.623875in}}{\pgfqpoint{4.072351in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.072351in}{0.631242in}}{\pgfqpoint{4.070887in}{0.634775in}}{\pgfqpoint{4.068283in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.065678in}{0.639984in}}{\pgfqpoint{4.062145in}{0.641448in}}{\pgfqpoint{4.058462in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{4.054778in}{0.641448in}}{\pgfqpoint{4.051245in}{0.639984in}}{\pgfqpoint{4.048641in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.046036in}{0.634775in}}{\pgfqpoint{4.044573in}{0.631242in}}{\pgfqpoint{4.044573in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.044573in}{0.623875in}}{\pgfqpoint{4.046036in}{0.620342in}}{\pgfqpoint{4.048641in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.051245in}{0.615133in}}{\pgfqpoint{4.054778in}{0.613670in}}{\pgfqpoint{4.058462in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021922in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{4.025605in}{0.613670in}}{\pgfqpoint{4.029138in}{0.615133in}}{\pgfqpoint{4.031743in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.034347in}{0.620342in}}{\pgfqpoint{4.035811in}{0.623875in}}{\pgfqpoint{4.035811in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.035811in}{0.631242in}}{\pgfqpoint{4.034347in}{0.634775in}}{\pgfqpoint{4.031743in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.029138in}{0.639984in}}{\pgfqpoint{4.025605in}{0.641448in}}{\pgfqpoint{4.021922in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{4.018238in}{0.641448in}}{\pgfqpoint{4.014705in}{0.639984in}}{\pgfqpoint{4.012101in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{4.009496in}{0.634775in}}{\pgfqpoint{4.008033in}{0.631242in}}{\pgfqpoint{4.008033in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{4.008033in}{0.623875in}}{\pgfqpoint{4.009496in}{0.620342in}}{\pgfqpoint{4.012101in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{4.014705in}{0.615133in}}{\pgfqpoint{4.018238in}{0.613670in}}{\pgfqpoint{4.021922in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985382in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.989065in}{0.613670in}}{\pgfqpoint{3.992598in}{0.615133in}}{\pgfqpoint{3.995203in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.997807in}{0.620342in}}{\pgfqpoint{3.999271in}{0.623875in}}{\pgfqpoint{3.999271in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.999271in}{0.631242in}}{\pgfqpoint{3.997807in}{0.634775in}}{\pgfqpoint{3.995203in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.992598in}{0.639984in}}{\pgfqpoint{3.989065in}{0.641448in}}{\pgfqpoint{3.985382in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.981698in}{0.641448in}}{\pgfqpoint{3.978165in}{0.639984in}}{\pgfqpoint{3.975561in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.972956in}{0.634775in}}{\pgfqpoint{3.971493in}{0.631242in}}{\pgfqpoint{3.971493in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.971493in}{0.623875in}}{\pgfqpoint{3.972956in}{0.620342in}}{\pgfqpoint{3.975561in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.978165in}{0.615133in}}{\pgfqpoint{3.981698in}{0.613670in}}{\pgfqpoint{3.985382in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948842in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.952525in}{0.613670in}}{\pgfqpoint{3.956058in}{0.615133in}}{\pgfqpoint{3.958663in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.961267in}{0.620342in}}{\pgfqpoint{3.962731in}{0.623875in}}{\pgfqpoint{3.962731in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.962731in}{0.631242in}}{\pgfqpoint{3.961267in}{0.634775in}}{\pgfqpoint{3.958663in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.956058in}{0.639984in}}{\pgfqpoint{3.952525in}{0.641448in}}{\pgfqpoint{3.948842in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.945158in}{0.641448in}}{\pgfqpoint{3.941625in}{0.639984in}}{\pgfqpoint{3.939021in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.936416in}{0.634775in}}{\pgfqpoint{3.934953in}{0.631242in}}{\pgfqpoint{3.934953in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.934953in}{0.623875in}}{\pgfqpoint{3.936416in}{0.620342in}}{\pgfqpoint{3.939021in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.941625in}{0.615133in}}{\pgfqpoint{3.945158in}{0.613670in}}{\pgfqpoint{3.948842in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912302in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.915985in}{0.613670in}}{\pgfqpoint{3.919518in}{0.615133in}}{\pgfqpoint{3.922123in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.924727in}{0.620342in}}{\pgfqpoint{3.926191in}{0.623875in}}{\pgfqpoint{3.926191in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.926191in}{0.631242in}}{\pgfqpoint{3.924727in}{0.634775in}}{\pgfqpoint{3.922123in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.919518in}{0.639984in}}{\pgfqpoint{3.915985in}{0.641448in}}{\pgfqpoint{3.912302in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.908618in}{0.641448in}}{\pgfqpoint{3.905085in}{0.639984in}}{\pgfqpoint{3.902481in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.899876in}{0.634775in}}{\pgfqpoint{3.898413in}{0.631242in}}{\pgfqpoint{3.898413in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.898413in}{0.623875in}}{\pgfqpoint{3.899876in}{0.620342in}}{\pgfqpoint{3.902481in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.905085in}{0.615133in}}{\pgfqpoint{3.908618in}{0.613670in}}{\pgfqpoint{3.912302in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875762in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.879445in}{0.613670in}}{\pgfqpoint{3.882978in}{0.615133in}}{\pgfqpoint{3.885583in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.888187in}{0.620342in}}{\pgfqpoint{3.889651in}{0.623875in}}{\pgfqpoint{3.889651in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.889651in}{0.631242in}}{\pgfqpoint{3.888187in}{0.634775in}}{\pgfqpoint{3.885583in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.882978in}{0.639984in}}{\pgfqpoint{3.879445in}{0.641448in}}{\pgfqpoint{3.875762in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.872079in}{0.641448in}}{\pgfqpoint{3.868545in}{0.639984in}}{\pgfqpoint{3.865941in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.863336in}{0.634775in}}{\pgfqpoint{3.861873in}{0.631242in}}{\pgfqpoint{3.861873in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.861873in}{0.623875in}}{\pgfqpoint{3.863336in}{0.620342in}}{\pgfqpoint{3.865941in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.868545in}{0.615133in}}{\pgfqpoint{3.872079in}{0.613670in}}{\pgfqpoint{3.875762in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839222in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.842905in}{0.613670in}}{\pgfqpoint{3.846438in}{0.615133in}}{\pgfqpoint{3.849043in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.851647in}{0.620342in}}{\pgfqpoint{3.853111in}{0.623875in}}{\pgfqpoint{3.853111in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.853111in}{0.631242in}}{\pgfqpoint{3.851647in}{0.634775in}}{\pgfqpoint{3.849043in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.846438in}{0.639984in}}{\pgfqpoint{3.842905in}{0.641448in}}{\pgfqpoint{3.839222in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.835539in}{0.641448in}}{\pgfqpoint{3.832006in}{0.639984in}}{\pgfqpoint{3.829401in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.826796in}{0.634775in}}{\pgfqpoint{3.825333in}{0.631242in}}{\pgfqpoint{3.825333in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.825333in}{0.623875in}}{\pgfqpoint{3.826796in}{0.620342in}}{\pgfqpoint{3.829401in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.832006in}{0.615133in}}{\pgfqpoint{3.835539in}{0.613670in}}{\pgfqpoint{3.839222in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802682in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.806365in}{0.613670in}}{\pgfqpoint{3.809898in}{0.615133in}}{\pgfqpoint{3.812503in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.815107in}{0.620342in}}{\pgfqpoint{3.816571in}{0.623875in}}{\pgfqpoint{3.816571in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.816571in}{0.631242in}}{\pgfqpoint{3.815107in}{0.634775in}}{\pgfqpoint{3.812503in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.809898in}{0.639984in}}{\pgfqpoint{3.806365in}{0.641448in}}{\pgfqpoint{3.802682in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.798999in}{0.641448in}}{\pgfqpoint{3.795466in}{0.639984in}}{\pgfqpoint{3.792861in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.790256in}{0.634775in}}{\pgfqpoint{3.788793in}{0.631242in}}{\pgfqpoint{3.788793in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.788793in}{0.623875in}}{\pgfqpoint{3.790256in}{0.620342in}}{\pgfqpoint{3.792861in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.795466in}{0.615133in}}{\pgfqpoint{3.798999in}{0.613670in}}{\pgfqpoint{3.802682in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766142in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.769825in}{0.613670in}}{\pgfqpoint{3.773358in}{0.615133in}}{\pgfqpoint{3.775963in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.778567in}{0.620342in}}{\pgfqpoint{3.780031in}{0.623875in}}{\pgfqpoint{3.780031in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.780031in}{0.631242in}}{\pgfqpoint{3.778567in}{0.634775in}}{\pgfqpoint{3.775963in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.773358in}{0.639984in}}{\pgfqpoint{3.769825in}{0.641448in}}{\pgfqpoint{3.766142in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.762459in}{0.641448in}}{\pgfqpoint{3.758926in}{0.639984in}}{\pgfqpoint{3.756321in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.753717in}{0.634775in}}{\pgfqpoint{3.752253in}{0.631242in}}{\pgfqpoint{3.752253in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.752253in}{0.623875in}}{\pgfqpoint{3.753717in}{0.620342in}}{\pgfqpoint{3.756321in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.758926in}{0.615133in}}{\pgfqpoint{3.762459in}{0.613670in}}{\pgfqpoint{3.766142in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729602in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.733285in}{0.613670in}}{\pgfqpoint{3.736818in}{0.615133in}}{\pgfqpoint{3.739423in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{0.620342in}}{\pgfqpoint{3.743491in}{0.623875in}}{\pgfqpoint{3.743491in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.743491in}{0.631242in}}{\pgfqpoint{3.742027in}{0.634775in}}{\pgfqpoint{3.739423in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.736818in}{0.639984in}}{\pgfqpoint{3.733285in}{0.641448in}}{\pgfqpoint{3.729602in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.725919in}{0.641448in}}{\pgfqpoint{3.722386in}{0.639984in}}{\pgfqpoint{3.719781in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.717177in}{0.634775in}}{\pgfqpoint{3.715713in}{0.631242in}}{\pgfqpoint{3.715713in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.715713in}{0.623875in}}{\pgfqpoint{3.717177in}{0.620342in}}{\pgfqpoint{3.719781in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{0.615133in}}{\pgfqpoint{3.725919in}{0.613670in}}{\pgfqpoint{3.729602in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693062in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.696745in}{0.613670in}}{\pgfqpoint{3.700278in}{0.615133in}}{\pgfqpoint{3.702883in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.705488in}{0.620342in}}{\pgfqpoint{3.706951in}{0.623875in}}{\pgfqpoint{3.706951in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.706951in}{0.631242in}}{\pgfqpoint{3.705488in}{0.634775in}}{\pgfqpoint{3.702883in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.700278in}{0.639984in}}{\pgfqpoint{3.696745in}{0.641448in}}{\pgfqpoint{3.693062in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.689379in}{0.641448in}}{\pgfqpoint{3.685846in}{0.639984in}}{\pgfqpoint{3.683241in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.680637in}{0.634775in}}{\pgfqpoint{3.679173in}{0.631242in}}{\pgfqpoint{3.679173in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.679173in}{0.623875in}}{\pgfqpoint{3.680637in}{0.620342in}}{\pgfqpoint{3.683241in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.685846in}{0.615133in}}{\pgfqpoint{3.689379in}{0.613670in}}{\pgfqpoint{3.693062in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656522in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.660205in}{0.613670in}}{\pgfqpoint{3.663738in}{0.615133in}}{\pgfqpoint{3.666343in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.668948in}{0.620342in}}{\pgfqpoint{3.670411in}{0.623875in}}{\pgfqpoint{3.670411in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.670411in}{0.631242in}}{\pgfqpoint{3.668948in}{0.634775in}}{\pgfqpoint{3.666343in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.663738in}{0.639984in}}{\pgfqpoint{3.660205in}{0.641448in}}{\pgfqpoint{3.656522in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.652839in}{0.641448in}}{\pgfqpoint{3.649306in}{0.639984in}}{\pgfqpoint{3.646701in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.644097in}{0.634775in}}{\pgfqpoint{3.642633in}{0.631242in}}{\pgfqpoint{3.642633in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.642633in}{0.623875in}}{\pgfqpoint{3.644097in}{0.620342in}}{\pgfqpoint{3.646701in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.649306in}{0.615133in}}{\pgfqpoint{3.652839in}{0.613670in}}{\pgfqpoint{3.656522in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619982in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.623665in}{0.613670in}}{\pgfqpoint{3.627198in}{0.615133in}}{\pgfqpoint{3.629803in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.632408in}{0.620342in}}{\pgfqpoint{3.633871in}{0.623875in}}{\pgfqpoint{3.633871in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.633871in}{0.631242in}}{\pgfqpoint{3.632408in}{0.634775in}}{\pgfqpoint{3.629803in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.627198in}{0.639984in}}{\pgfqpoint{3.623665in}{0.641448in}}{\pgfqpoint{3.619982in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.616299in}{0.641448in}}{\pgfqpoint{3.612766in}{0.639984in}}{\pgfqpoint{3.610161in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.607557in}{0.634775in}}{\pgfqpoint{3.606093in}{0.631242in}}{\pgfqpoint{3.606093in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.606093in}{0.623875in}}{\pgfqpoint{3.607557in}{0.620342in}}{\pgfqpoint{3.610161in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.612766in}{0.615133in}}{\pgfqpoint{3.616299in}{0.613670in}}{\pgfqpoint{3.619982in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583442in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.587126in}{0.613670in}}{\pgfqpoint{3.590659in}{0.615133in}}{\pgfqpoint{3.593263in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.595868in}{0.620342in}}{\pgfqpoint{3.597331in}{0.623875in}}{\pgfqpoint{3.597331in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.597331in}{0.631242in}}{\pgfqpoint{3.595868in}{0.634775in}}{\pgfqpoint{3.593263in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.590659in}{0.639984in}}{\pgfqpoint{3.587126in}{0.641448in}}{\pgfqpoint{3.583442in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.579759in}{0.641448in}}{\pgfqpoint{3.576226in}{0.639984in}}{\pgfqpoint{3.573621in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.571017in}{0.634775in}}{\pgfqpoint{3.569553in}{0.631242in}}{\pgfqpoint{3.569553in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.569553in}{0.623875in}}{\pgfqpoint{3.571017in}{0.620342in}}{\pgfqpoint{3.573621in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.576226in}{0.615133in}}{\pgfqpoint{3.579759in}{0.613670in}}{\pgfqpoint{3.583442in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546902in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.550586in}{0.613670in}}{\pgfqpoint{3.554119in}{0.615133in}}{\pgfqpoint{3.556723in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.559328in}{0.620342in}}{\pgfqpoint{3.560791in}{0.623875in}}{\pgfqpoint{3.560791in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.560791in}{0.631242in}}{\pgfqpoint{3.559328in}{0.634775in}}{\pgfqpoint{3.556723in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.554119in}{0.639984in}}{\pgfqpoint{3.550586in}{0.641448in}}{\pgfqpoint{3.546902in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.543219in}{0.641448in}}{\pgfqpoint{3.539686in}{0.639984in}}{\pgfqpoint{3.537081in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.534477in}{0.634775in}}{\pgfqpoint{3.533013in}{0.631242in}}{\pgfqpoint{3.533013in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.533013in}{0.623875in}}{\pgfqpoint{3.534477in}{0.620342in}}{\pgfqpoint{3.537081in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.539686in}{0.615133in}}{\pgfqpoint{3.543219in}{0.613670in}}{\pgfqpoint{3.546902in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510362in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.514046in}{0.613670in}}{\pgfqpoint{3.517579in}{0.615133in}}{\pgfqpoint{3.520183in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.522788in}{0.620342in}}{\pgfqpoint{3.524251in}{0.623875in}}{\pgfqpoint{3.524251in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.524251in}{0.631242in}}{\pgfqpoint{3.522788in}{0.634775in}}{\pgfqpoint{3.520183in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.517579in}{0.639984in}}{\pgfqpoint{3.514046in}{0.641448in}}{\pgfqpoint{3.510362in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.506679in}{0.641448in}}{\pgfqpoint{3.503146in}{0.639984in}}{\pgfqpoint{3.500541in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.497937in}{0.634775in}}{\pgfqpoint{3.496473in}{0.631242in}}{\pgfqpoint{3.496473in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.496473in}{0.623875in}}{\pgfqpoint{3.497937in}{0.620342in}}{\pgfqpoint{3.500541in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.503146in}{0.615133in}}{\pgfqpoint{3.506679in}{0.613670in}}{\pgfqpoint{3.510362in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473822in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.477506in}{0.613670in}}{\pgfqpoint{3.481039in}{0.615133in}}{\pgfqpoint{3.483643in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.486248in}{0.620342in}}{\pgfqpoint{3.487711in}{0.623875in}}{\pgfqpoint{3.487711in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.487711in}{0.631242in}}{\pgfqpoint{3.486248in}{0.634775in}}{\pgfqpoint{3.483643in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.481039in}{0.639984in}}{\pgfqpoint{3.477506in}{0.641448in}}{\pgfqpoint{3.473822in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.470139in}{0.641448in}}{\pgfqpoint{3.466606in}{0.639984in}}{\pgfqpoint{3.464001in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.461397in}{0.634775in}}{\pgfqpoint{3.459933in}{0.631242in}}{\pgfqpoint{3.459933in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.459933in}{0.623875in}}{\pgfqpoint{3.461397in}{0.620342in}}{\pgfqpoint{3.464001in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.466606in}{0.615133in}}{\pgfqpoint{3.470139in}{0.613670in}}{\pgfqpoint{3.473822in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437282in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.440966in}{0.613670in}}{\pgfqpoint{3.444499in}{0.615133in}}{\pgfqpoint{3.447103in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.449708in}{0.620342in}}{\pgfqpoint{3.451171in}{0.623875in}}{\pgfqpoint{3.451171in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.451171in}{0.631242in}}{\pgfqpoint{3.449708in}{0.634775in}}{\pgfqpoint{3.447103in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.444499in}{0.639984in}}{\pgfqpoint{3.440966in}{0.641448in}}{\pgfqpoint{3.437282in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.433599in}{0.641448in}}{\pgfqpoint{3.430066in}{0.639984in}}{\pgfqpoint{3.427461in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.424857in}{0.634775in}}{\pgfqpoint{3.423393in}{0.631242in}}{\pgfqpoint{3.423393in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.423393in}{0.623875in}}{\pgfqpoint{3.424857in}{0.620342in}}{\pgfqpoint{3.427461in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.430066in}{0.615133in}}{\pgfqpoint{3.433599in}{0.613670in}}{\pgfqpoint{3.437282in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400742in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.404426in}{0.613670in}}{\pgfqpoint{3.407959in}{0.615133in}}{\pgfqpoint{3.410563in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.413168in}{0.620342in}}{\pgfqpoint{3.414631in}{0.623875in}}{\pgfqpoint{3.414631in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.414631in}{0.631242in}}{\pgfqpoint{3.413168in}{0.634775in}}{\pgfqpoint{3.410563in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.407959in}{0.639984in}}{\pgfqpoint{3.404426in}{0.641448in}}{\pgfqpoint{3.400742in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.397059in}{0.641448in}}{\pgfqpoint{3.393526in}{0.639984in}}{\pgfqpoint{3.390921in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.388317in}{0.634775in}}{\pgfqpoint{3.386853in}{0.631242in}}{\pgfqpoint{3.386853in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.386853in}{0.623875in}}{\pgfqpoint{3.388317in}{0.620342in}}{\pgfqpoint{3.390921in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.393526in}{0.615133in}}{\pgfqpoint{3.397059in}{0.613670in}}{\pgfqpoint{3.400742in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.613670in}}{\pgfqpoint{3.371419in}{0.615133in}}{\pgfqpoint{3.374023in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.620342in}}{\pgfqpoint{3.378091in}{0.623875in}}{\pgfqpoint{3.378091in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.631242in}}{\pgfqpoint{3.376628in}{0.634775in}}{\pgfqpoint{3.374023in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.639984in}}{\pgfqpoint{3.367886in}{0.641448in}}{\pgfqpoint{3.364202in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.641448in}}{\pgfqpoint{3.356986in}{0.639984in}}{\pgfqpoint{3.354381in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.634775in}}{\pgfqpoint{3.350313in}{0.631242in}}{\pgfqpoint{3.350313in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.623875in}}{\pgfqpoint{3.351777in}{0.620342in}}{\pgfqpoint{3.354381in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.615133in}}{\pgfqpoint{3.360519in}{0.613670in}}{\pgfqpoint{3.364202in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327662in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.331346in}{0.613670in}}{\pgfqpoint{3.334879in}{0.615133in}}{\pgfqpoint{3.337483in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.340088in}{0.620342in}}{\pgfqpoint{3.341551in}{0.623875in}}{\pgfqpoint{3.341551in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.341551in}{0.631242in}}{\pgfqpoint{3.340088in}{0.634775in}}{\pgfqpoint{3.337483in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.334879in}{0.639984in}}{\pgfqpoint{3.331346in}{0.641448in}}{\pgfqpoint{3.327662in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.323979in}{0.641448in}}{\pgfqpoint{3.320446in}{0.639984in}}{\pgfqpoint{3.317841in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.315237in}{0.634775in}}{\pgfqpoint{3.313773in}{0.631242in}}{\pgfqpoint{3.313773in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.313773in}{0.623875in}}{\pgfqpoint{3.315237in}{0.620342in}}{\pgfqpoint{3.317841in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.320446in}{0.615133in}}{\pgfqpoint{3.323979in}{0.613670in}}{\pgfqpoint{3.327662in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291122in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.294806in}{0.613670in}}{\pgfqpoint{3.298339in}{0.615133in}}{\pgfqpoint{3.300943in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.303548in}{0.620342in}}{\pgfqpoint{3.305011in}{0.623875in}}{\pgfqpoint{3.305011in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.305011in}{0.631242in}}{\pgfqpoint{3.303548in}{0.634775in}}{\pgfqpoint{3.300943in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.298339in}{0.639984in}}{\pgfqpoint{3.294806in}{0.641448in}}{\pgfqpoint{3.291122in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.287439in}{0.641448in}}{\pgfqpoint{3.283906in}{0.639984in}}{\pgfqpoint{3.281301in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.278697in}{0.634775in}}{\pgfqpoint{3.277233in}{0.631242in}}{\pgfqpoint{3.277233in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.277233in}{0.623875in}}{\pgfqpoint{3.278697in}{0.620342in}}{\pgfqpoint{3.281301in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.283906in}{0.615133in}}{\pgfqpoint{3.287439in}{0.613670in}}{\pgfqpoint{3.291122in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254582in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.258266in}{0.613670in}}{\pgfqpoint{3.261799in}{0.615133in}}{\pgfqpoint{3.264403in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.267008in}{0.620342in}}{\pgfqpoint{3.268471in}{0.623875in}}{\pgfqpoint{3.268471in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.268471in}{0.631242in}}{\pgfqpoint{3.267008in}{0.634775in}}{\pgfqpoint{3.264403in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.261799in}{0.639984in}}{\pgfqpoint{3.258266in}{0.641448in}}{\pgfqpoint{3.254582in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.250899in}{0.641448in}}{\pgfqpoint{3.247366in}{0.639984in}}{\pgfqpoint{3.244761in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.242157in}{0.634775in}}{\pgfqpoint{3.240694in}{0.631242in}}{\pgfqpoint{3.240694in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.240694in}{0.623875in}}{\pgfqpoint{3.242157in}{0.620342in}}{\pgfqpoint{3.244761in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.247366in}{0.615133in}}{\pgfqpoint{3.250899in}{0.613670in}}{\pgfqpoint{3.254582in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218042in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.221726in}{0.613670in}}{\pgfqpoint{3.225259in}{0.615133in}}{\pgfqpoint{3.227863in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.230468in}{0.620342in}}{\pgfqpoint{3.231931in}{0.623875in}}{\pgfqpoint{3.231931in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.231931in}{0.631242in}}{\pgfqpoint{3.230468in}{0.634775in}}{\pgfqpoint{3.227863in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.225259in}{0.639984in}}{\pgfqpoint{3.221726in}{0.641448in}}{\pgfqpoint{3.218042in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{0.641448in}}{\pgfqpoint{3.210826in}{0.639984in}}{\pgfqpoint{3.208222in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.205617in}{0.634775in}}{\pgfqpoint{3.204154in}{0.631242in}}{\pgfqpoint{3.204154in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.204154in}{0.623875in}}{\pgfqpoint{3.205617in}{0.620342in}}{\pgfqpoint{3.208222in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.210826in}{0.615133in}}{\pgfqpoint{3.214359in}{0.613670in}}{\pgfqpoint{3.218042in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.613670in}}{\pgfqpoint{3.188719in}{0.615133in}}{\pgfqpoint{3.191323in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.620342in}}{\pgfqpoint{3.195391in}{0.623875in}}{\pgfqpoint{3.195391in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.631242in}}{\pgfqpoint{3.193928in}{0.634775in}}{\pgfqpoint{3.191323in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.639984in}}{\pgfqpoint{3.185186in}{0.641448in}}{\pgfqpoint{3.181502in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.641448in}}{\pgfqpoint{3.174286in}{0.639984in}}{\pgfqpoint{3.171682in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.634775in}}{\pgfqpoint{3.167614in}{0.631242in}}{\pgfqpoint{3.167614in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.623875in}}{\pgfqpoint{3.169077in}{0.620342in}}{\pgfqpoint{3.171682in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.615133in}}{\pgfqpoint{3.177819in}{0.613670in}}{\pgfqpoint{3.181502in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144963in}{0.613670in}}%
\pgfpathcurveto{\pgfqpoint{3.148646in}{0.613670in}}{\pgfqpoint{3.152179in}{0.615133in}}{\pgfqpoint{3.154783in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.157388in}{0.620342in}}{\pgfqpoint{3.158851in}{0.623875in}}{\pgfqpoint{3.158851in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.158851in}{0.631242in}}{\pgfqpoint{3.157388in}{0.634775in}}{\pgfqpoint{3.154783in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.152179in}{0.639984in}}{\pgfqpoint{3.148646in}{0.641448in}}{\pgfqpoint{3.144963in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.141279in}{0.641448in}}{\pgfqpoint{3.137746in}{0.639984in}}{\pgfqpoint{3.135142in}{0.637380in}}%
\pgfpathcurveto{\pgfqpoint{3.132537in}{0.634775in}}{\pgfqpoint{3.131074in}{0.631242in}}{\pgfqpoint{3.131074in}{0.627559in}}%
\pgfpathcurveto{\pgfqpoint{3.131074in}{0.623875in}}{\pgfqpoint{3.132537in}{0.620342in}}{\pgfqpoint{3.135142in}{0.617738in}}%
\pgfpathcurveto{\pgfqpoint{3.137746in}{0.615133in}}{\pgfqpoint{3.141279in}{0.613670in}}{\pgfqpoint{3.144963in}{0.613670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875762in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.879445in}{0.577130in}}{\pgfqpoint{3.882978in}{0.578593in}}{\pgfqpoint{3.885583in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.888187in}{0.583802in}}{\pgfqpoint{3.889651in}{0.587335in}}{\pgfqpoint{3.889651in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.889651in}{0.594702in}}{\pgfqpoint{3.888187in}{0.598235in}}{\pgfqpoint{3.885583in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.882978in}{0.603444in}}{\pgfqpoint{3.879445in}{0.604908in}}{\pgfqpoint{3.875762in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.872079in}{0.604908in}}{\pgfqpoint{3.868545in}{0.603444in}}{\pgfqpoint{3.865941in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.863336in}{0.598235in}}{\pgfqpoint{3.861873in}{0.594702in}}{\pgfqpoint{3.861873in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.861873in}{0.587335in}}{\pgfqpoint{3.863336in}{0.583802in}}{\pgfqpoint{3.865941in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.868545in}{0.578593in}}{\pgfqpoint{3.872079in}{0.577130in}}{\pgfqpoint{3.875762in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839222in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.842905in}{0.577130in}}{\pgfqpoint{3.846438in}{0.578593in}}{\pgfqpoint{3.849043in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.851647in}{0.583802in}}{\pgfqpoint{3.853111in}{0.587335in}}{\pgfqpoint{3.853111in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.853111in}{0.594702in}}{\pgfqpoint{3.851647in}{0.598235in}}{\pgfqpoint{3.849043in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.846438in}{0.603444in}}{\pgfqpoint{3.842905in}{0.604908in}}{\pgfqpoint{3.839222in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.835539in}{0.604908in}}{\pgfqpoint{3.832006in}{0.603444in}}{\pgfqpoint{3.829401in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.826796in}{0.598235in}}{\pgfqpoint{3.825333in}{0.594702in}}{\pgfqpoint{3.825333in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.825333in}{0.587335in}}{\pgfqpoint{3.826796in}{0.583802in}}{\pgfqpoint{3.829401in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.832006in}{0.578593in}}{\pgfqpoint{3.835539in}{0.577130in}}{\pgfqpoint{3.839222in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802682in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.806365in}{0.577130in}}{\pgfqpoint{3.809898in}{0.578593in}}{\pgfqpoint{3.812503in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.815107in}{0.583802in}}{\pgfqpoint{3.816571in}{0.587335in}}{\pgfqpoint{3.816571in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.816571in}{0.594702in}}{\pgfqpoint{3.815107in}{0.598235in}}{\pgfqpoint{3.812503in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.809898in}{0.603444in}}{\pgfqpoint{3.806365in}{0.604908in}}{\pgfqpoint{3.802682in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.798999in}{0.604908in}}{\pgfqpoint{3.795466in}{0.603444in}}{\pgfqpoint{3.792861in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.790256in}{0.598235in}}{\pgfqpoint{3.788793in}{0.594702in}}{\pgfqpoint{3.788793in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.788793in}{0.587335in}}{\pgfqpoint{3.790256in}{0.583802in}}{\pgfqpoint{3.792861in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.795466in}{0.578593in}}{\pgfqpoint{3.798999in}{0.577130in}}{\pgfqpoint{3.802682in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729602in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.733285in}{0.577130in}}{\pgfqpoint{3.736818in}{0.578593in}}{\pgfqpoint{3.739423in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.742027in}{0.583802in}}{\pgfqpoint{3.743491in}{0.587335in}}{\pgfqpoint{3.743491in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.743491in}{0.594702in}}{\pgfqpoint{3.742027in}{0.598235in}}{\pgfqpoint{3.739423in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.736818in}{0.603444in}}{\pgfqpoint{3.733285in}{0.604908in}}{\pgfqpoint{3.729602in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.725919in}{0.604908in}}{\pgfqpoint{3.722386in}{0.603444in}}{\pgfqpoint{3.719781in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.717177in}{0.598235in}}{\pgfqpoint{3.715713in}{0.594702in}}{\pgfqpoint{3.715713in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.715713in}{0.587335in}}{\pgfqpoint{3.717177in}{0.583802in}}{\pgfqpoint{3.719781in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{0.578593in}}{\pgfqpoint{3.725919in}{0.577130in}}{\pgfqpoint{3.729602in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693062in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.696745in}{0.577130in}}{\pgfqpoint{3.700278in}{0.578593in}}{\pgfqpoint{3.702883in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.705488in}{0.583802in}}{\pgfqpoint{3.706951in}{0.587335in}}{\pgfqpoint{3.706951in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.706951in}{0.594702in}}{\pgfqpoint{3.705488in}{0.598235in}}{\pgfqpoint{3.702883in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.700278in}{0.603444in}}{\pgfqpoint{3.696745in}{0.604908in}}{\pgfqpoint{3.693062in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.689379in}{0.604908in}}{\pgfqpoint{3.685846in}{0.603444in}}{\pgfqpoint{3.683241in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.680637in}{0.598235in}}{\pgfqpoint{3.679173in}{0.594702in}}{\pgfqpoint{3.679173in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.679173in}{0.587335in}}{\pgfqpoint{3.680637in}{0.583802in}}{\pgfqpoint{3.683241in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.685846in}{0.578593in}}{\pgfqpoint{3.689379in}{0.577130in}}{\pgfqpoint{3.693062in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619982in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.623665in}{0.577130in}}{\pgfqpoint{3.627198in}{0.578593in}}{\pgfqpoint{3.629803in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.632408in}{0.583802in}}{\pgfqpoint{3.633871in}{0.587335in}}{\pgfqpoint{3.633871in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.633871in}{0.594702in}}{\pgfqpoint{3.632408in}{0.598235in}}{\pgfqpoint{3.629803in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.627198in}{0.603444in}}{\pgfqpoint{3.623665in}{0.604908in}}{\pgfqpoint{3.619982in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.616299in}{0.604908in}}{\pgfqpoint{3.612766in}{0.603444in}}{\pgfqpoint{3.610161in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.607557in}{0.598235in}}{\pgfqpoint{3.606093in}{0.594702in}}{\pgfqpoint{3.606093in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.606093in}{0.587335in}}{\pgfqpoint{3.607557in}{0.583802in}}{\pgfqpoint{3.610161in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.612766in}{0.578593in}}{\pgfqpoint{3.616299in}{0.577130in}}{\pgfqpoint{3.619982in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583442in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.587126in}{0.577130in}}{\pgfqpoint{3.590659in}{0.578593in}}{\pgfqpoint{3.593263in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.595868in}{0.583802in}}{\pgfqpoint{3.597331in}{0.587335in}}{\pgfqpoint{3.597331in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.597331in}{0.594702in}}{\pgfqpoint{3.595868in}{0.598235in}}{\pgfqpoint{3.593263in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.590659in}{0.603444in}}{\pgfqpoint{3.587126in}{0.604908in}}{\pgfqpoint{3.583442in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.579759in}{0.604908in}}{\pgfqpoint{3.576226in}{0.603444in}}{\pgfqpoint{3.573621in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.571017in}{0.598235in}}{\pgfqpoint{3.569553in}{0.594702in}}{\pgfqpoint{3.569553in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.569553in}{0.587335in}}{\pgfqpoint{3.571017in}{0.583802in}}{\pgfqpoint{3.573621in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.576226in}{0.578593in}}{\pgfqpoint{3.579759in}{0.577130in}}{\pgfqpoint{3.583442in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546902in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.550586in}{0.577130in}}{\pgfqpoint{3.554119in}{0.578593in}}{\pgfqpoint{3.556723in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.559328in}{0.583802in}}{\pgfqpoint{3.560791in}{0.587335in}}{\pgfqpoint{3.560791in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.560791in}{0.594702in}}{\pgfqpoint{3.559328in}{0.598235in}}{\pgfqpoint{3.556723in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.554119in}{0.603444in}}{\pgfqpoint{3.550586in}{0.604908in}}{\pgfqpoint{3.546902in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.543219in}{0.604908in}}{\pgfqpoint{3.539686in}{0.603444in}}{\pgfqpoint{3.537081in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.534477in}{0.598235in}}{\pgfqpoint{3.533013in}{0.594702in}}{\pgfqpoint{3.533013in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.533013in}{0.587335in}}{\pgfqpoint{3.534477in}{0.583802in}}{\pgfqpoint{3.537081in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.539686in}{0.578593in}}{\pgfqpoint{3.543219in}{0.577130in}}{\pgfqpoint{3.546902in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510362in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.514046in}{0.577130in}}{\pgfqpoint{3.517579in}{0.578593in}}{\pgfqpoint{3.520183in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.522788in}{0.583802in}}{\pgfqpoint{3.524251in}{0.587335in}}{\pgfqpoint{3.524251in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.524251in}{0.594702in}}{\pgfqpoint{3.522788in}{0.598235in}}{\pgfqpoint{3.520183in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.517579in}{0.603444in}}{\pgfqpoint{3.514046in}{0.604908in}}{\pgfqpoint{3.510362in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.506679in}{0.604908in}}{\pgfqpoint{3.503146in}{0.603444in}}{\pgfqpoint{3.500541in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.497937in}{0.598235in}}{\pgfqpoint{3.496473in}{0.594702in}}{\pgfqpoint{3.496473in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.496473in}{0.587335in}}{\pgfqpoint{3.497937in}{0.583802in}}{\pgfqpoint{3.500541in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.503146in}{0.578593in}}{\pgfqpoint{3.506679in}{0.577130in}}{\pgfqpoint{3.510362in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473822in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.477506in}{0.577130in}}{\pgfqpoint{3.481039in}{0.578593in}}{\pgfqpoint{3.483643in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.486248in}{0.583802in}}{\pgfqpoint{3.487711in}{0.587335in}}{\pgfqpoint{3.487711in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.487711in}{0.594702in}}{\pgfqpoint{3.486248in}{0.598235in}}{\pgfqpoint{3.483643in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.481039in}{0.603444in}}{\pgfqpoint{3.477506in}{0.604908in}}{\pgfqpoint{3.473822in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.470139in}{0.604908in}}{\pgfqpoint{3.466606in}{0.603444in}}{\pgfqpoint{3.464001in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.461397in}{0.598235in}}{\pgfqpoint{3.459933in}{0.594702in}}{\pgfqpoint{3.459933in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.459933in}{0.587335in}}{\pgfqpoint{3.461397in}{0.583802in}}{\pgfqpoint{3.464001in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.466606in}{0.578593in}}{\pgfqpoint{3.470139in}{0.577130in}}{\pgfqpoint{3.473822in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400742in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.404426in}{0.577130in}}{\pgfqpoint{3.407959in}{0.578593in}}{\pgfqpoint{3.410563in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.413168in}{0.583802in}}{\pgfqpoint{3.414631in}{0.587335in}}{\pgfqpoint{3.414631in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.414631in}{0.594702in}}{\pgfqpoint{3.413168in}{0.598235in}}{\pgfqpoint{3.410563in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.407959in}{0.603444in}}{\pgfqpoint{3.404426in}{0.604908in}}{\pgfqpoint{3.400742in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.397059in}{0.604908in}}{\pgfqpoint{3.393526in}{0.603444in}}{\pgfqpoint{3.390921in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.388317in}{0.598235in}}{\pgfqpoint{3.386853in}{0.594702in}}{\pgfqpoint{3.386853in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.386853in}{0.587335in}}{\pgfqpoint{3.388317in}{0.583802in}}{\pgfqpoint{3.390921in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.393526in}{0.578593in}}{\pgfqpoint{3.397059in}{0.577130in}}{\pgfqpoint{3.400742in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.577130in}}{\pgfqpoint{3.371419in}{0.578593in}}{\pgfqpoint{3.374023in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.583802in}}{\pgfqpoint{3.378091in}{0.587335in}}{\pgfqpoint{3.378091in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.594702in}}{\pgfqpoint{3.376628in}{0.598235in}}{\pgfqpoint{3.374023in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.603444in}}{\pgfqpoint{3.367886in}{0.604908in}}{\pgfqpoint{3.364202in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.604908in}}{\pgfqpoint{3.356986in}{0.603444in}}{\pgfqpoint{3.354381in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.598235in}}{\pgfqpoint{3.350313in}{0.594702in}}{\pgfqpoint{3.350313in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.587335in}}{\pgfqpoint{3.351777in}{0.583802in}}{\pgfqpoint{3.354381in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.578593in}}{\pgfqpoint{3.360519in}{0.577130in}}{\pgfqpoint{3.364202in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291122in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.294806in}{0.577130in}}{\pgfqpoint{3.298339in}{0.578593in}}{\pgfqpoint{3.300943in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.303548in}{0.583802in}}{\pgfqpoint{3.305011in}{0.587335in}}{\pgfqpoint{3.305011in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.305011in}{0.594702in}}{\pgfqpoint{3.303548in}{0.598235in}}{\pgfqpoint{3.300943in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.298339in}{0.603444in}}{\pgfqpoint{3.294806in}{0.604908in}}{\pgfqpoint{3.291122in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.287439in}{0.604908in}}{\pgfqpoint{3.283906in}{0.603444in}}{\pgfqpoint{3.281301in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.278697in}{0.598235in}}{\pgfqpoint{3.277233in}{0.594702in}}{\pgfqpoint{3.277233in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.277233in}{0.587335in}}{\pgfqpoint{3.278697in}{0.583802in}}{\pgfqpoint{3.281301in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.283906in}{0.578593in}}{\pgfqpoint{3.287439in}{0.577130in}}{\pgfqpoint{3.291122in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254582in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.258266in}{0.577130in}}{\pgfqpoint{3.261799in}{0.578593in}}{\pgfqpoint{3.264403in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.267008in}{0.583802in}}{\pgfqpoint{3.268471in}{0.587335in}}{\pgfqpoint{3.268471in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.268471in}{0.594702in}}{\pgfqpoint{3.267008in}{0.598235in}}{\pgfqpoint{3.264403in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.261799in}{0.603444in}}{\pgfqpoint{3.258266in}{0.604908in}}{\pgfqpoint{3.254582in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.250899in}{0.604908in}}{\pgfqpoint{3.247366in}{0.603444in}}{\pgfqpoint{3.244761in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.242157in}{0.598235in}}{\pgfqpoint{3.240694in}{0.594702in}}{\pgfqpoint{3.240694in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.240694in}{0.587335in}}{\pgfqpoint{3.242157in}{0.583802in}}{\pgfqpoint{3.244761in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.247366in}{0.578593in}}{\pgfqpoint{3.250899in}{0.577130in}}{\pgfqpoint{3.254582in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218042in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.221726in}{0.577130in}}{\pgfqpoint{3.225259in}{0.578593in}}{\pgfqpoint{3.227863in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.230468in}{0.583802in}}{\pgfqpoint{3.231931in}{0.587335in}}{\pgfqpoint{3.231931in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.231931in}{0.594702in}}{\pgfqpoint{3.230468in}{0.598235in}}{\pgfqpoint{3.227863in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.225259in}{0.603444in}}{\pgfqpoint{3.221726in}{0.604908in}}{\pgfqpoint{3.218042in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{0.604908in}}{\pgfqpoint{3.210826in}{0.603444in}}{\pgfqpoint{3.208222in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.205617in}{0.598235in}}{\pgfqpoint{3.204154in}{0.594702in}}{\pgfqpoint{3.204154in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.204154in}{0.587335in}}{\pgfqpoint{3.205617in}{0.583802in}}{\pgfqpoint{3.208222in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.210826in}{0.578593in}}{\pgfqpoint{3.214359in}{0.577130in}}{\pgfqpoint{3.218042in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.577130in}}{\pgfqpoint{3.188719in}{0.578593in}}{\pgfqpoint{3.191323in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.583802in}}{\pgfqpoint{3.195391in}{0.587335in}}{\pgfqpoint{3.195391in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.594702in}}{\pgfqpoint{3.193928in}{0.598235in}}{\pgfqpoint{3.191323in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.603444in}}{\pgfqpoint{3.185186in}{0.604908in}}{\pgfqpoint{3.181502in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.604908in}}{\pgfqpoint{3.174286in}{0.603444in}}{\pgfqpoint{3.171682in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.598235in}}{\pgfqpoint{3.167614in}{0.594702in}}{\pgfqpoint{3.167614in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.587335in}}{\pgfqpoint{3.169077in}{0.583802in}}{\pgfqpoint{3.171682in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.578593in}}{\pgfqpoint{3.177819in}{0.577130in}}{\pgfqpoint{3.181502in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144963in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.148646in}{0.577130in}}{\pgfqpoint{3.152179in}{0.578593in}}{\pgfqpoint{3.154783in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.157388in}{0.583802in}}{\pgfqpoint{3.158851in}{0.587335in}}{\pgfqpoint{3.158851in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.158851in}{0.594702in}}{\pgfqpoint{3.157388in}{0.598235in}}{\pgfqpoint{3.154783in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.152179in}{0.603444in}}{\pgfqpoint{3.148646in}{0.604908in}}{\pgfqpoint{3.144963in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.141279in}{0.604908in}}{\pgfqpoint{3.137746in}{0.603444in}}{\pgfqpoint{3.135142in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.132537in}{0.598235in}}{\pgfqpoint{3.131074in}{0.594702in}}{\pgfqpoint{3.131074in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.131074in}{0.587335in}}{\pgfqpoint{3.132537in}{0.583802in}}{\pgfqpoint{3.135142in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.137746in}{0.578593in}}{\pgfqpoint{3.141279in}{0.577130in}}{\pgfqpoint{3.144963in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071883in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.075566in}{0.577130in}}{\pgfqpoint{3.079099in}{0.578593in}}{\pgfqpoint{3.081703in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.084308in}{0.583802in}}{\pgfqpoint{3.085771in}{0.587335in}}{\pgfqpoint{3.085771in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.085771in}{0.594702in}}{\pgfqpoint{3.084308in}{0.598235in}}{\pgfqpoint{3.081703in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.079099in}{0.603444in}}{\pgfqpoint{3.075566in}{0.604908in}}{\pgfqpoint{3.071883in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.068199in}{0.604908in}}{\pgfqpoint{3.064666in}{0.603444in}}{\pgfqpoint{3.062062in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.059457in}{0.598235in}}{\pgfqpoint{3.057994in}{0.594702in}}{\pgfqpoint{3.057994in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.057994in}{0.587335in}}{\pgfqpoint{3.059457in}{0.583802in}}{\pgfqpoint{3.062062in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.064666in}{0.578593in}}{\pgfqpoint{3.068199in}{0.577130in}}{\pgfqpoint{3.071883in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035343in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{3.039026in}{0.577130in}}{\pgfqpoint{3.042559in}{0.578593in}}{\pgfqpoint{3.045164in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.047768in}{0.583802in}}{\pgfqpoint{3.049231in}{0.587335in}}{\pgfqpoint{3.049231in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.049231in}{0.594702in}}{\pgfqpoint{3.047768in}{0.598235in}}{\pgfqpoint{3.045164in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.042559in}{0.603444in}}{\pgfqpoint{3.039026in}{0.604908in}}{\pgfqpoint{3.035343in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{3.031659in}{0.604908in}}{\pgfqpoint{3.028126in}{0.603444in}}{\pgfqpoint{3.025522in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{3.022917in}{0.598235in}}{\pgfqpoint{3.021454in}{0.594702in}}{\pgfqpoint{3.021454in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{3.021454in}{0.587335in}}{\pgfqpoint{3.022917in}{0.583802in}}{\pgfqpoint{3.025522in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{3.028126in}{0.578593in}}{\pgfqpoint{3.031659in}{0.577130in}}{\pgfqpoint{3.035343in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962263in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.965946in}{0.577130in}}{\pgfqpoint{2.969479in}{0.578593in}}{\pgfqpoint{2.972084in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.974688in}{0.583802in}}{\pgfqpoint{2.976152in}{0.587335in}}{\pgfqpoint{2.976152in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.976152in}{0.594702in}}{\pgfqpoint{2.974688in}{0.598235in}}{\pgfqpoint{2.972084in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.969479in}{0.603444in}}{\pgfqpoint{2.965946in}{0.604908in}}{\pgfqpoint{2.962263in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.958579in}{0.604908in}}{\pgfqpoint{2.955046in}{0.603444in}}{\pgfqpoint{2.952442in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{0.598235in}}{\pgfqpoint{2.948374in}{0.594702in}}{\pgfqpoint{2.948374in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.948374in}{0.587335in}}{\pgfqpoint{2.949837in}{0.583802in}}{\pgfqpoint{2.952442in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.955046in}{0.578593in}}{\pgfqpoint{2.958579in}{0.577130in}}{\pgfqpoint{2.962263in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925723in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.929406in}{0.577130in}}{\pgfqpoint{2.932939in}{0.578593in}}{\pgfqpoint{2.935544in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.938148in}{0.583802in}}{\pgfqpoint{2.939612in}{0.587335in}}{\pgfqpoint{2.939612in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.939612in}{0.594702in}}{\pgfqpoint{2.938148in}{0.598235in}}{\pgfqpoint{2.935544in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.932939in}{0.603444in}}{\pgfqpoint{2.929406in}{0.604908in}}{\pgfqpoint{2.925723in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.922039in}{0.604908in}}{\pgfqpoint{2.918506in}{0.603444in}}{\pgfqpoint{2.915902in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.913297in}{0.598235in}}{\pgfqpoint{2.911834in}{0.594702in}}{\pgfqpoint{2.911834in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.911834in}{0.587335in}}{\pgfqpoint{2.913297in}{0.583802in}}{\pgfqpoint{2.915902in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.918506in}{0.578593in}}{\pgfqpoint{2.922039in}{0.577130in}}{\pgfqpoint{2.925723in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889183in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.892866in}{0.577130in}}{\pgfqpoint{2.896399in}{0.578593in}}{\pgfqpoint{2.899004in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.901608in}{0.583802in}}{\pgfqpoint{2.903072in}{0.587335in}}{\pgfqpoint{2.903072in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.903072in}{0.594702in}}{\pgfqpoint{2.901608in}{0.598235in}}{\pgfqpoint{2.899004in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.896399in}{0.603444in}}{\pgfqpoint{2.892866in}{0.604908in}}{\pgfqpoint{2.889183in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.885499in}{0.604908in}}{\pgfqpoint{2.881966in}{0.603444in}}{\pgfqpoint{2.879362in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.876757in}{0.598235in}}{\pgfqpoint{2.875294in}{0.594702in}}{\pgfqpoint{2.875294in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.875294in}{0.587335in}}{\pgfqpoint{2.876757in}{0.583802in}}{\pgfqpoint{2.879362in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.881966in}{0.578593in}}{\pgfqpoint{2.885499in}{0.577130in}}{\pgfqpoint{2.889183in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852643in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.856326in}{0.577130in}}{\pgfqpoint{2.859859in}{0.578593in}}{\pgfqpoint{2.862464in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.865068in}{0.583802in}}{\pgfqpoint{2.866532in}{0.587335in}}{\pgfqpoint{2.866532in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.866532in}{0.594702in}}{\pgfqpoint{2.865068in}{0.598235in}}{\pgfqpoint{2.862464in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.859859in}{0.603444in}}{\pgfqpoint{2.856326in}{0.604908in}}{\pgfqpoint{2.852643in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.848959in}{0.604908in}}{\pgfqpoint{2.845426in}{0.603444in}}{\pgfqpoint{2.842822in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.840217in}{0.598235in}}{\pgfqpoint{2.838754in}{0.594702in}}{\pgfqpoint{2.838754in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.838754in}{0.587335in}}{\pgfqpoint{2.840217in}{0.583802in}}{\pgfqpoint{2.842822in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.845426in}{0.578593in}}{\pgfqpoint{2.848959in}{0.577130in}}{\pgfqpoint{2.852643in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.577130in}}{\pgfqpoint{2.823319in}{0.578593in}}{\pgfqpoint{2.825924in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.583802in}}{\pgfqpoint{2.829992in}{0.587335in}}{\pgfqpoint{2.829992in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.594702in}}{\pgfqpoint{2.828528in}{0.598235in}}{\pgfqpoint{2.825924in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.603444in}}{\pgfqpoint{2.819786in}{0.604908in}}{\pgfqpoint{2.816103in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.604908in}}{\pgfqpoint{2.808886in}{0.603444in}}{\pgfqpoint{2.806282in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.598235in}}{\pgfqpoint{2.802214in}{0.594702in}}{\pgfqpoint{2.802214in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.587335in}}{\pgfqpoint{2.803677in}{0.583802in}}{\pgfqpoint{2.806282in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.578593in}}{\pgfqpoint{2.812419in}{0.577130in}}{\pgfqpoint{2.816103in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743023in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.746706in}{0.577130in}}{\pgfqpoint{2.750239in}{0.578593in}}{\pgfqpoint{2.752844in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.755448in}{0.583802in}}{\pgfqpoint{2.756912in}{0.587335in}}{\pgfqpoint{2.756912in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.756912in}{0.594702in}}{\pgfqpoint{2.755448in}{0.598235in}}{\pgfqpoint{2.752844in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.750239in}{0.603444in}}{\pgfqpoint{2.746706in}{0.604908in}}{\pgfqpoint{2.743023in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.739339in}{0.604908in}}{\pgfqpoint{2.735806in}{0.603444in}}{\pgfqpoint{2.733202in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.730597in}{0.598235in}}{\pgfqpoint{2.729134in}{0.594702in}}{\pgfqpoint{2.729134in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.729134in}{0.587335in}}{\pgfqpoint{2.730597in}{0.583802in}}{\pgfqpoint{2.733202in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.735806in}{0.578593in}}{\pgfqpoint{2.739339in}{0.577130in}}{\pgfqpoint{2.743023in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706483in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.710166in}{0.577130in}}{\pgfqpoint{2.713699in}{0.578593in}}{\pgfqpoint{2.716304in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.718908in}{0.583802in}}{\pgfqpoint{2.720372in}{0.587335in}}{\pgfqpoint{2.720372in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.720372in}{0.594702in}}{\pgfqpoint{2.718908in}{0.598235in}}{\pgfqpoint{2.716304in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.713699in}{0.603444in}}{\pgfqpoint{2.710166in}{0.604908in}}{\pgfqpoint{2.706483in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.702799in}{0.604908in}}{\pgfqpoint{2.699266in}{0.603444in}}{\pgfqpoint{2.696662in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.694057in}{0.598235in}}{\pgfqpoint{2.692594in}{0.594702in}}{\pgfqpoint{2.692594in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.692594in}{0.587335in}}{\pgfqpoint{2.694057in}{0.583802in}}{\pgfqpoint{2.696662in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.699266in}{0.578593in}}{\pgfqpoint{2.702799in}{0.577130in}}{\pgfqpoint{2.706483in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.577130in}}{\pgfqpoint{2.640619in}{0.578593in}}{\pgfqpoint{2.643224in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.583802in}}{\pgfqpoint{2.647292in}{0.587335in}}{\pgfqpoint{2.647292in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.594702in}}{\pgfqpoint{2.645828in}{0.598235in}}{\pgfqpoint{2.643224in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.603444in}}{\pgfqpoint{2.637086in}{0.604908in}}{\pgfqpoint{2.633403in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.604908in}}{\pgfqpoint{2.626187in}{0.603444in}}{\pgfqpoint{2.623582in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.598235in}}{\pgfqpoint{2.619514in}{0.594702in}}{\pgfqpoint{2.619514in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.587335in}}{\pgfqpoint{2.620977in}{0.583802in}}{\pgfqpoint{2.623582in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.578593in}}{\pgfqpoint{2.629720in}{0.577130in}}{\pgfqpoint{2.633403in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596863in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.600546in}{0.577130in}}{\pgfqpoint{2.604079in}{0.578593in}}{\pgfqpoint{2.606684in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.609288in}{0.583802in}}{\pgfqpoint{2.610752in}{0.587335in}}{\pgfqpoint{2.610752in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.610752in}{0.594702in}}{\pgfqpoint{2.609288in}{0.598235in}}{\pgfqpoint{2.606684in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.604079in}{0.603444in}}{\pgfqpoint{2.600546in}{0.604908in}}{\pgfqpoint{2.596863in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.593180in}{0.604908in}}{\pgfqpoint{2.589647in}{0.603444in}}{\pgfqpoint{2.587042in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.584438in}{0.598235in}}{\pgfqpoint{2.582974in}{0.594702in}}{\pgfqpoint{2.582974in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.582974in}{0.587335in}}{\pgfqpoint{2.584438in}{0.583802in}}{\pgfqpoint{2.587042in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.589647in}{0.578593in}}{\pgfqpoint{2.593180in}{0.577130in}}{\pgfqpoint{2.596863in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560323in}{0.577130in}}%
\pgfpathcurveto{\pgfqpoint{2.564006in}{0.577130in}}{\pgfqpoint{2.567539in}{0.578593in}}{\pgfqpoint{2.570144in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.572748in}{0.583802in}}{\pgfqpoint{2.574212in}{0.587335in}}{\pgfqpoint{2.574212in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.574212in}{0.594702in}}{\pgfqpoint{2.572748in}{0.598235in}}{\pgfqpoint{2.570144in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.567539in}{0.603444in}}{\pgfqpoint{2.564006in}{0.604908in}}{\pgfqpoint{2.560323in}{0.604908in}}%
\pgfpathcurveto{\pgfqpoint{2.556640in}{0.604908in}}{\pgfqpoint{2.553107in}{0.603444in}}{\pgfqpoint{2.550502in}{0.600840in}}%
\pgfpathcurveto{\pgfqpoint{2.547898in}{0.598235in}}{\pgfqpoint{2.546434in}{0.594702in}}{\pgfqpoint{2.546434in}{0.591019in}}%
\pgfpathcurveto{\pgfqpoint{2.546434in}{0.587335in}}{\pgfqpoint{2.547898in}{0.583802in}}{\pgfqpoint{2.550502in}{0.581198in}}%
\pgfpathcurveto{\pgfqpoint{2.553107in}{0.578593in}}{\pgfqpoint{2.556640in}{0.577130in}}{\pgfqpoint{2.560323in}{0.577130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510362in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.514046in}{0.540590in}}{\pgfqpoint{3.517579in}{0.542053in}}{\pgfqpoint{3.520183in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.522788in}{0.547262in}}{\pgfqpoint{3.524251in}{0.550795in}}{\pgfqpoint{3.524251in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.524251in}{0.558162in}}{\pgfqpoint{3.522788in}{0.561695in}}{\pgfqpoint{3.520183in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.517579in}{0.566904in}}{\pgfqpoint{3.514046in}{0.568368in}}{\pgfqpoint{3.510362in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.506679in}{0.568368in}}{\pgfqpoint{3.503146in}{0.566904in}}{\pgfqpoint{3.500541in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.497937in}{0.561695in}}{\pgfqpoint{3.496473in}{0.558162in}}{\pgfqpoint{3.496473in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.496473in}{0.550795in}}{\pgfqpoint{3.497937in}{0.547262in}}{\pgfqpoint{3.500541in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.503146in}{0.542053in}}{\pgfqpoint{3.506679in}{0.540590in}}{\pgfqpoint{3.510362in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473822in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.477506in}{0.540590in}}{\pgfqpoint{3.481039in}{0.542053in}}{\pgfqpoint{3.483643in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.486248in}{0.547262in}}{\pgfqpoint{3.487711in}{0.550795in}}{\pgfqpoint{3.487711in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.487711in}{0.558162in}}{\pgfqpoint{3.486248in}{0.561695in}}{\pgfqpoint{3.483643in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.481039in}{0.566904in}}{\pgfqpoint{3.477506in}{0.568368in}}{\pgfqpoint{3.473822in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.470139in}{0.568368in}}{\pgfqpoint{3.466606in}{0.566904in}}{\pgfqpoint{3.464001in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.461397in}{0.561695in}}{\pgfqpoint{3.459933in}{0.558162in}}{\pgfqpoint{3.459933in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.459933in}{0.550795in}}{\pgfqpoint{3.461397in}{0.547262in}}{\pgfqpoint{3.464001in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.466606in}{0.542053in}}{\pgfqpoint{3.470139in}{0.540590in}}{\pgfqpoint{3.473822in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437282in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.440966in}{0.540590in}}{\pgfqpoint{3.444499in}{0.542053in}}{\pgfqpoint{3.447103in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.449708in}{0.547262in}}{\pgfqpoint{3.451171in}{0.550795in}}{\pgfqpoint{3.451171in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.451171in}{0.558162in}}{\pgfqpoint{3.449708in}{0.561695in}}{\pgfqpoint{3.447103in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.444499in}{0.566904in}}{\pgfqpoint{3.440966in}{0.568368in}}{\pgfqpoint{3.437282in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.433599in}{0.568368in}}{\pgfqpoint{3.430066in}{0.566904in}}{\pgfqpoint{3.427461in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.424857in}{0.561695in}}{\pgfqpoint{3.423393in}{0.558162in}}{\pgfqpoint{3.423393in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.423393in}{0.550795in}}{\pgfqpoint{3.424857in}{0.547262in}}{\pgfqpoint{3.427461in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.430066in}{0.542053in}}{\pgfqpoint{3.433599in}{0.540590in}}{\pgfqpoint{3.437282in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364202in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.367886in}{0.540590in}}{\pgfqpoint{3.371419in}{0.542053in}}{\pgfqpoint{3.374023in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.376628in}{0.547262in}}{\pgfqpoint{3.378091in}{0.550795in}}{\pgfqpoint{3.378091in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.378091in}{0.558162in}}{\pgfqpoint{3.376628in}{0.561695in}}{\pgfqpoint{3.374023in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.371419in}{0.566904in}}{\pgfqpoint{3.367886in}{0.568368in}}{\pgfqpoint{3.364202in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.360519in}{0.568368in}}{\pgfqpoint{3.356986in}{0.566904in}}{\pgfqpoint{3.354381in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.351777in}{0.561695in}}{\pgfqpoint{3.350313in}{0.558162in}}{\pgfqpoint{3.350313in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.350313in}{0.550795in}}{\pgfqpoint{3.351777in}{0.547262in}}{\pgfqpoint{3.354381in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.356986in}{0.542053in}}{\pgfqpoint{3.360519in}{0.540590in}}{\pgfqpoint{3.364202in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327662in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.331346in}{0.540590in}}{\pgfqpoint{3.334879in}{0.542053in}}{\pgfqpoint{3.337483in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.340088in}{0.547262in}}{\pgfqpoint{3.341551in}{0.550795in}}{\pgfqpoint{3.341551in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.341551in}{0.558162in}}{\pgfqpoint{3.340088in}{0.561695in}}{\pgfqpoint{3.337483in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.334879in}{0.566904in}}{\pgfqpoint{3.331346in}{0.568368in}}{\pgfqpoint{3.327662in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.323979in}{0.568368in}}{\pgfqpoint{3.320446in}{0.566904in}}{\pgfqpoint{3.317841in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.315237in}{0.561695in}}{\pgfqpoint{3.313773in}{0.558162in}}{\pgfqpoint{3.313773in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.313773in}{0.550795in}}{\pgfqpoint{3.315237in}{0.547262in}}{\pgfqpoint{3.317841in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.320446in}{0.542053in}}{\pgfqpoint{3.323979in}{0.540590in}}{\pgfqpoint{3.327662in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291122in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.294806in}{0.540590in}}{\pgfqpoint{3.298339in}{0.542053in}}{\pgfqpoint{3.300943in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.303548in}{0.547262in}}{\pgfqpoint{3.305011in}{0.550795in}}{\pgfqpoint{3.305011in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.305011in}{0.558162in}}{\pgfqpoint{3.303548in}{0.561695in}}{\pgfqpoint{3.300943in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.298339in}{0.566904in}}{\pgfqpoint{3.294806in}{0.568368in}}{\pgfqpoint{3.291122in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.287439in}{0.568368in}}{\pgfqpoint{3.283906in}{0.566904in}}{\pgfqpoint{3.281301in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.278697in}{0.561695in}}{\pgfqpoint{3.277233in}{0.558162in}}{\pgfqpoint{3.277233in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.277233in}{0.550795in}}{\pgfqpoint{3.278697in}{0.547262in}}{\pgfqpoint{3.281301in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.283906in}{0.542053in}}{\pgfqpoint{3.287439in}{0.540590in}}{\pgfqpoint{3.291122in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254582in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.258266in}{0.540590in}}{\pgfqpoint{3.261799in}{0.542053in}}{\pgfqpoint{3.264403in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.267008in}{0.547262in}}{\pgfqpoint{3.268471in}{0.550795in}}{\pgfqpoint{3.268471in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.268471in}{0.558162in}}{\pgfqpoint{3.267008in}{0.561695in}}{\pgfqpoint{3.264403in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.261799in}{0.566904in}}{\pgfqpoint{3.258266in}{0.568368in}}{\pgfqpoint{3.254582in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.250899in}{0.568368in}}{\pgfqpoint{3.247366in}{0.566904in}}{\pgfqpoint{3.244761in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.242157in}{0.561695in}}{\pgfqpoint{3.240694in}{0.558162in}}{\pgfqpoint{3.240694in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.240694in}{0.550795in}}{\pgfqpoint{3.242157in}{0.547262in}}{\pgfqpoint{3.244761in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.247366in}{0.542053in}}{\pgfqpoint{3.250899in}{0.540590in}}{\pgfqpoint{3.254582in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218042in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.221726in}{0.540590in}}{\pgfqpoint{3.225259in}{0.542053in}}{\pgfqpoint{3.227863in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.230468in}{0.547262in}}{\pgfqpoint{3.231931in}{0.550795in}}{\pgfqpoint{3.231931in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.231931in}{0.558162in}}{\pgfqpoint{3.230468in}{0.561695in}}{\pgfqpoint{3.227863in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.225259in}{0.566904in}}{\pgfqpoint{3.221726in}{0.568368in}}{\pgfqpoint{3.218042in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{0.568368in}}{\pgfqpoint{3.210826in}{0.566904in}}{\pgfqpoint{3.208222in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.205617in}{0.561695in}}{\pgfqpoint{3.204154in}{0.558162in}}{\pgfqpoint{3.204154in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.204154in}{0.550795in}}{\pgfqpoint{3.205617in}{0.547262in}}{\pgfqpoint{3.208222in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.210826in}{0.542053in}}{\pgfqpoint{3.214359in}{0.540590in}}{\pgfqpoint{3.218042in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.540590in}}{\pgfqpoint{3.188719in}{0.542053in}}{\pgfqpoint{3.191323in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.547262in}}{\pgfqpoint{3.195391in}{0.550795in}}{\pgfqpoint{3.195391in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.558162in}}{\pgfqpoint{3.193928in}{0.561695in}}{\pgfqpoint{3.191323in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.566904in}}{\pgfqpoint{3.185186in}{0.568368in}}{\pgfqpoint{3.181502in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.568368in}}{\pgfqpoint{3.174286in}{0.566904in}}{\pgfqpoint{3.171682in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.561695in}}{\pgfqpoint{3.167614in}{0.558162in}}{\pgfqpoint{3.167614in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.550795in}}{\pgfqpoint{3.169077in}{0.547262in}}{\pgfqpoint{3.171682in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.542053in}}{\pgfqpoint{3.177819in}{0.540590in}}{\pgfqpoint{3.181502in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144963in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.148646in}{0.540590in}}{\pgfqpoint{3.152179in}{0.542053in}}{\pgfqpoint{3.154783in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.157388in}{0.547262in}}{\pgfqpoint{3.158851in}{0.550795in}}{\pgfqpoint{3.158851in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.158851in}{0.558162in}}{\pgfqpoint{3.157388in}{0.561695in}}{\pgfqpoint{3.154783in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.152179in}{0.566904in}}{\pgfqpoint{3.148646in}{0.568368in}}{\pgfqpoint{3.144963in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.141279in}{0.568368in}}{\pgfqpoint{3.137746in}{0.566904in}}{\pgfqpoint{3.135142in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.132537in}{0.561695in}}{\pgfqpoint{3.131074in}{0.558162in}}{\pgfqpoint{3.131074in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.131074in}{0.550795in}}{\pgfqpoint{3.132537in}{0.547262in}}{\pgfqpoint{3.135142in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.137746in}{0.542053in}}{\pgfqpoint{3.141279in}{0.540590in}}{\pgfqpoint{3.144963in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108423in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{0.540590in}}{\pgfqpoint{3.115639in}{0.542053in}}{\pgfqpoint{3.118243in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.120848in}{0.547262in}}{\pgfqpoint{3.122311in}{0.550795in}}{\pgfqpoint{3.122311in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.122311in}{0.558162in}}{\pgfqpoint{3.120848in}{0.561695in}}{\pgfqpoint{3.118243in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.115639in}{0.566904in}}{\pgfqpoint{3.112106in}{0.568368in}}{\pgfqpoint{3.108423in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.104739in}{0.568368in}}{\pgfqpoint{3.101206in}{0.566904in}}{\pgfqpoint{3.098602in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.095997in}{0.561695in}}{\pgfqpoint{3.094534in}{0.558162in}}{\pgfqpoint{3.094534in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.094534in}{0.550795in}}{\pgfqpoint{3.095997in}{0.547262in}}{\pgfqpoint{3.098602in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.101206in}{0.542053in}}{\pgfqpoint{3.104739in}{0.540590in}}{\pgfqpoint{3.108423in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071883in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.075566in}{0.540590in}}{\pgfqpoint{3.079099in}{0.542053in}}{\pgfqpoint{3.081703in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.084308in}{0.547262in}}{\pgfqpoint{3.085771in}{0.550795in}}{\pgfqpoint{3.085771in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.085771in}{0.558162in}}{\pgfqpoint{3.084308in}{0.561695in}}{\pgfqpoint{3.081703in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.079099in}{0.566904in}}{\pgfqpoint{3.075566in}{0.568368in}}{\pgfqpoint{3.071883in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.068199in}{0.568368in}}{\pgfqpoint{3.064666in}{0.566904in}}{\pgfqpoint{3.062062in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.059457in}{0.561695in}}{\pgfqpoint{3.057994in}{0.558162in}}{\pgfqpoint{3.057994in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.057994in}{0.550795in}}{\pgfqpoint{3.059457in}{0.547262in}}{\pgfqpoint{3.062062in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.064666in}{0.542053in}}{\pgfqpoint{3.068199in}{0.540590in}}{\pgfqpoint{3.071883in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035343in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.039026in}{0.540590in}}{\pgfqpoint{3.042559in}{0.542053in}}{\pgfqpoint{3.045164in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.047768in}{0.547262in}}{\pgfqpoint{3.049231in}{0.550795in}}{\pgfqpoint{3.049231in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.049231in}{0.558162in}}{\pgfqpoint{3.047768in}{0.561695in}}{\pgfqpoint{3.045164in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.042559in}{0.566904in}}{\pgfqpoint{3.039026in}{0.568368in}}{\pgfqpoint{3.035343in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.031659in}{0.568368in}}{\pgfqpoint{3.028126in}{0.566904in}}{\pgfqpoint{3.025522in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.022917in}{0.561695in}}{\pgfqpoint{3.021454in}{0.558162in}}{\pgfqpoint{3.021454in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.021454in}{0.550795in}}{\pgfqpoint{3.022917in}{0.547262in}}{\pgfqpoint{3.025522in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.028126in}{0.542053in}}{\pgfqpoint{3.031659in}{0.540590in}}{\pgfqpoint{3.035343in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998803in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{3.002486in}{0.540590in}}{\pgfqpoint{3.006019in}{0.542053in}}{\pgfqpoint{3.008624in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{3.011228in}{0.547262in}}{\pgfqpoint{3.012692in}{0.550795in}}{\pgfqpoint{3.012692in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{3.012692in}{0.558162in}}{\pgfqpoint{3.011228in}{0.561695in}}{\pgfqpoint{3.008624in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{3.006019in}{0.566904in}}{\pgfqpoint{3.002486in}{0.568368in}}{\pgfqpoint{2.998803in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.995119in}{0.568368in}}{\pgfqpoint{2.991586in}{0.566904in}}{\pgfqpoint{2.988982in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.986377in}{0.561695in}}{\pgfqpoint{2.984914in}{0.558162in}}{\pgfqpoint{2.984914in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.550795in}}{\pgfqpoint{2.986377in}{0.547262in}}{\pgfqpoint{2.988982in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.991586in}{0.542053in}}{\pgfqpoint{2.995119in}{0.540590in}}{\pgfqpoint{2.998803in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962263in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.965946in}{0.540590in}}{\pgfqpoint{2.969479in}{0.542053in}}{\pgfqpoint{2.972084in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.974688in}{0.547262in}}{\pgfqpoint{2.976152in}{0.550795in}}{\pgfqpoint{2.976152in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.976152in}{0.558162in}}{\pgfqpoint{2.974688in}{0.561695in}}{\pgfqpoint{2.972084in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.969479in}{0.566904in}}{\pgfqpoint{2.965946in}{0.568368in}}{\pgfqpoint{2.962263in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.958579in}{0.568368in}}{\pgfqpoint{2.955046in}{0.566904in}}{\pgfqpoint{2.952442in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{0.561695in}}{\pgfqpoint{2.948374in}{0.558162in}}{\pgfqpoint{2.948374in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.948374in}{0.550795in}}{\pgfqpoint{2.949837in}{0.547262in}}{\pgfqpoint{2.952442in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.955046in}{0.542053in}}{\pgfqpoint{2.958579in}{0.540590in}}{\pgfqpoint{2.962263in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925723in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.929406in}{0.540590in}}{\pgfqpoint{2.932939in}{0.542053in}}{\pgfqpoint{2.935544in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.938148in}{0.547262in}}{\pgfqpoint{2.939612in}{0.550795in}}{\pgfqpoint{2.939612in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.939612in}{0.558162in}}{\pgfqpoint{2.938148in}{0.561695in}}{\pgfqpoint{2.935544in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.932939in}{0.566904in}}{\pgfqpoint{2.929406in}{0.568368in}}{\pgfqpoint{2.925723in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.922039in}{0.568368in}}{\pgfqpoint{2.918506in}{0.566904in}}{\pgfqpoint{2.915902in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.913297in}{0.561695in}}{\pgfqpoint{2.911834in}{0.558162in}}{\pgfqpoint{2.911834in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.911834in}{0.550795in}}{\pgfqpoint{2.913297in}{0.547262in}}{\pgfqpoint{2.915902in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.918506in}{0.542053in}}{\pgfqpoint{2.922039in}{0.540590in}}{\pgfqpoint{2.925723in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889183in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.892866in}{0.540590in}}{\pgfqpoint{2.896399in}{0.542053in}}{\pgfqpoint{2.899004in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.901608in}{0.547262in}}{\pgfqpoint{2.903072in}{0.550795in}}{\pgfqpoint{2.903072in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.903072in}{0.558162in}}{\pgfqpoint{2.901608in}{0.561695in}}{\pgfqpoint{2.899004in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.896399in}{0.566904in}}{\pgfqpoint{2.892866in}{0.568368in}}{\pgfqpoint{2.889183in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.885499in}{0.568368in}}{\pgfqpoint{2.881966in}{0.566904in}}{\pgfqpoint{2.879362in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.876757in}{0.561695in}}{\pgfqpoint{2.875294in}{0.558162in}}{\pgfqpoint{2.875294in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.875294in}{0.550795in}}{\pgfqpoint{2.876757in}{0.547262in}}{\pgfqpoint{2.879362in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.881966in}{0.542053in}}{\pgfqpoint{2.885499in}{0.540590in}}{\pgfqpoint{2.889183in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852643in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.856326in}{0.540590in}}{\pgfqpoint{2.859859in}{0.542053in}}{\pgfqpoint{2.862464in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.865068in}{0.547262in}}{\pgfqpoint{2.866532in}{0.550795in}}{\pgfqpoint{2.866532in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.866532in}{0.558162in}}{\pgfqpoint{2.865068in}{0.561695in}}{\pgfqpoint{2.862464in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.859859in}{0.566904in}}{\pgfqpoint{2.856326in}{0.568368in}}{\pgfqpoint{2.852643in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.848959in}{0.568368in}}{\pgfqpoint{2.845426in}{0.566904in}}{\pgfqpoint{2.842822in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.840217in}{0.561695in}}{\pgfqpoint{2.838754in}{0.558162in}}{\pgfqpoint{2.838754in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.838754in}{0.550795in}}{\pgfqpoint{2.840217in}{0.547262in}}{\pgfqpoint{2.842822in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.845426in}{0.542053in}}{\pgfqpoint{2.848959in}{0.540590in}}{\pgfqpoint{2.852643in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.540590in}}{\pgfqpoint{2.823319in}{0.542053in}}{\pgfqpoint{2.825924in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.547262in}}{\pgfqpoint{2.829992in}{0.550795in}}{\pgfqpoint{2.829992in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.558162in}}{\pgfqpoint{2.828528in}{0.561695in}}{\pgfqpoint{2.825924in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.566904in}}{\pgfqpoint{2.819786in}{0.568368in}}{\pgfqpoint{2.816103in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.568368in}}{\pgfqpoint{2.808886in}{0.566904in}}{\pgfqpoint{2.806282in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.561695in}}{\pgfqpoint{2.802214in}{0.558162in}}{\pgfqpoint{2.802214in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.550795in}}{\pgfqpoint{2.803677in}{0.547262in}}{\pgfqpoint{2.806282in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.542053in}}{\pgfqpoint{2.812419in}{0.540590in}}{\pgfqpoint{2.816103in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779563in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.783246in}{0.540590in}}{\pgfqpoint{2.786779in}{0.542053in}}{\pgfqpoint{2.789384in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.791988in}{0.547262in}}{\pgfqpoint{2.793452in}{0.550795in}}{\pgfqpoint{2.793452in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{0.558162in}}{\pgfqpoint{2.791988in}{0.561695in}}{\pgfqpoint{2.789384in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.786779in}{0.566904in}}{\pgfqpoint{2.783246in}{0.568368in}}{\pgfqpoint{2.779563in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.775879in}{0.568368in}}{\pgfqpoint{2.772346in}{0.566904in}}{\pgfqpoint{2.769742in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.767137in}{0.561695in}}{\pgfqpoint{2.765674in}{0.558162in}}{\pgfqpoint{2.765674in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.765674in}{0.550795in}}{\pgfqpoint{2.767137in}{0.547262in}}{\pgfqpoint{2.769742in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.772346in}{0.542053in}}{\pgfqpoint{2.775879in}{0.540590in}}{\pgfqpoint{2.779563in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743023in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.746706in}{0.540590in}}{\pgfqpoint{2.750239in}{0.542053in}}{\pgfqpoint{2.752844in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.755448in}{0.547262in}}{\pgfqpoint{2.756912in}{0.550795in}}{\pgfqpoint{2.756912in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.756912in}{0.558162in}}{\pgfqpoint{2.755448in}{0.561695in}}{\pgfqpoint{2.752844in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.750239in}{0.566904in}}{\pgfqpoint{2.746706in}{0.568368in}}{\pgfqpoint{2.743023in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.739339in}{0.568368in}}{\pgfqpoint{2.735806in}{0.566904in}}{\pgfqpoint{2.733202in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.730597in}{0.561695in}}{\pgfqpoint{2.729134in}{0.558162in}}{\pgfqpoint{2.729134in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.729134in}{0.550795in}}{\pgfqpoint{2.730597in}{0.547262in}}{\pgfqpoint{2.733202in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.735806in}{0.542053in}}{\pgfqpoint{2.739339in}{0.540590in}}{\pgfqpoint{2.743023in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706483in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.710166in}{0.540590in}}{\pgfqpoint{2.713699in}{0.542053in}}{\pgfqpoint{2.716304in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.718908in}{0.547262in}}{\pgfqpoint{2.720372in}{0.550795in}}{\pgfqpoint{2.720372in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.720372in}{0.558162in}}{\pgfqpoint{2.718908in}{0.561695in}}{\pgfqpoint{2.716304in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.713699in}{0.566904in}}{\pgfqpoint{2.710166in}{0.568368in}}{\pgfqpoint{2.706483in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.702799in}{0.568368in}}{\pgfqpoint{2.699266in}{0.566904in}}{\pgfqpoint{2.696662in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.694057in}{0.561695in}}{\pgfqpoint{2.692594in}{0.558162in}}{\pgfqpoint{2.692594in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.692594in}{0.550795in}}{\pgfqpoint{2.694057in}{0.547262in}}{\pgfqpoint{2.696662in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.699266in}{0.542053in}}{\pgfqpoint{2.702799in}{0.540590in}}{\pgfqpoint{2.706483in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669943in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.673626in}{0.540590in}}{\pgfqpoint{2.677159in}{0.542053in}}{\pgfqpoint{2.679764in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.682368in}{0.547262in}}{\pgfqpoint{2.683832in}{0.550795in}}{\pgfqpoint{2.683832in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.683832in}{0.558162in}}{\pgfqpoint{2.682368in}{0.561695in}}{\pgfqpoint{2.679764in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.677159in}{0.566904in}}{\pgfqpoint{2.673626in}{0.568368in}}{\pgfqpoint{2.669943in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.666260in}{0.568368in}}{\pgfqpoint{2.662727in}{0.566904in}}{\pgfqpoint{2.660122in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.657517in}{0.561695in}}{\pgfqpoint{2.656054in}{0.558162in}}{\pgfqpoint{2.656054in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.656054in}{0.550795in}}{\pgfqpoint{2.657517in}{0.547262in}}{\pgfqpoint{2.660122in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.662727in}{0.542053in}}{\pgfqpoint{2.666260in}{0.540590in}}{\pgfqpoint{2.669943in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.540590in}}{\pgfqpoint{2.640619in}{0.542053in}}{\pgfqpoint{2.643224in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.547262in}}{\pgfqpoint{2.647292in}{0.550795in}}{\pgfqpoint{2.647292in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.558162in}}{\pgfqpoint{2.645828in}{0.561695in}}{\pgfqpoint{2.643224in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.566904in}}{\pgfqpoint{2.637086in}{0.568368in}}{\pgfqpoint{2.633403in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.568368in}}{\pgfqpoint{2.626187in}{0.566904in}}{\pgfqpoint{2.623582in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.561695in}}{\pgfqpoint{2.619514in}{0.558162in}}{\pgfqpoint{2.619514in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.550795in}}{\pgfqpoint{2.620977in}{0.547262in}}{\pgfqpoint{2.623582in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.542053in}}{\pgfqpoint{2.629720in}{0.540590in}}{\pgfqpoint{2.633403in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596863in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.600546in}{0.540590in}}{\pgfqpoint{2.604079in}{0.542053in}}{\pgfqpoint{2.606684in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.609288in}{0.547262in}}{\pgfqpoint{2.610752in}{0.550795in}}{\pgfqpoint{2.610752in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.610752in}{0.558162in}}{\pgfqpoint{2.609288in}{0.561695in}}{\pgfqpoint{2.606684in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.604079in}{0.566904in}}{\pgfqpoint{2.600546in}{0.568368in}}{\pgfqpoint{2.596863in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.593180in}{0.568368in}}{\pgfqpoint{2.589647in}{0.566904in}}{\pgfqpoint{2.587042in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.584438in}{0.561695in}}{\pgfqpoint{2.582974in}{0.558162in}}{\pgfqpoint{2.582974in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.582974in}{0.550795in}}{\pgfqpoint{2.584438in}{0.547262in}}{\pgfqpoint{2.587042in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.589647in}{0.542053in}}{\pgfqpoint{2.593180in}{0.540590in}}{\pgfqpoint{2.596863in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560323in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.564006in}{0.540590in}}{\pgfqpoint{2.567539in}{0.542053in}}{\pgfqpoint{2.570144in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.572748in}{0.547262in}}{\pgfqpoint{2.574212in}{0.550795in}}{\pgfqpoint{2.574212in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.574212in}{0.558162in}}{\pgfqpoint{2.572748in}{0.561695in}}{\pgfqpoint{2.570144in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.567539in}{0.566904in}}{\pgfqpoint{2.564006in}{0.568368in}}{\pgfqpoint{2.560323in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.556640in}{0.568368in}}{\pgfqpoint{2.553107in}{0.566904in}}{\pgfqpoint{2.550502in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.547898in}{0.561695in}}{\pgfqpoint{2.546434in}{0.558162in}}{\pgfqpoint{2.546434in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.546434in}{0.550795in}}{\pgfqpoint{2.547898in}{0.547262in}}{\pgfqpoint{2.550502in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.553107in}{0.542053in}}{\pgfqpoint{2.556640in}{0.540590in}}{\pgfqpoint{2.560323in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.527466in}{0.540590in}}{\pgfqpoint{2.530999in}{0.542053in}}{\pgfqpoint{2.533604in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.536208in}{0.547262in}}{\pgfqpoint{2.537672in}{0.550795in}}{\pgfqpoint{2.537672in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.537672in}{0.558162in}}{\pgfqpoint{2.536208in}{0.561695in}}{\pgfqpoint{2.533604in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.530999in}{0.566904in}}{\pgfqpoint{2.527466in}{0.568368in}}{\pgfqpoint{2.523783in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.520100in}{0.568368in}}{\pgfqpoint{2.516567in}{0.566904in}}{\pgfqpoint{2.513962in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.511358in}{0.561695in}}{\pgfqpoint{2.509894in}{0.558162in}}{\pgfqpoint{2.509894in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.509894in}{0.550795in}}{\pgfqpoint{2.511358in}{0.547262in}}{\pgfqpoint{2.513962in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.516567in}{0.542053in}}{\pgfqpoint{2.520100in}{0.540590in}}{\pgfqpoint{2.523783in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487243in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.490926in}{0.540590in}}{\pgfqpoint{2.494459in}{0.542053in}}{\pgfqpoint{2.497064in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.499669in}{0.547262in}}{\pgfqpoint{2.501132in}{0.550795in}}{\pgfqpoint{2.501132in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.501132in}{0.558162in}}{\pgfqpoint{2.499669in}{0.561695in}}{\pgfqpoint{2.497064in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.494459in}{0.566904in}}{\pgfqpoint{2.490926in}{0.568368in}}{\pgfqpoint{2.487243in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.483560in}{0.568368in}}{\pgfqpoint{2.480027in}{0.566904in}}{\pgfqpoint{2.477422in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.474818in}{0.561695in}}{\pgfqpoint{2.473354in}{0.558162in}}{\pgfqpoint{2.473354in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.473354in}{0.550795in}}{\pgfqpoint{2.474818in}{0.547262in}}{\pgfqpoint{2.477422in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.480027in}{0.542053in}}{\pgfqpoint{2.483560in}{0.540590in}}{\pgfqpoint{2.487243in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.540590in}}{\pgfqpoint{2.457919in}{0.542053in}}{\pgfqpoint{2.460524in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.547262in}}{\pgfqpoint{2.464592in}{0.550795in}}{\pgfqpoint{2.464592in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.558162in}}{\pgfqpoint{2.463129in}{0.561695in}}{\pgfqpoint{2.460524in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.566904in}}{\pgfqpoint{2.454386in}{0.568368in}}{\pgfqpoint{2.450703in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.568368in}}{\pgfqpoint{2.443487in}{0.566904in}}{\pgfqpoint{2.440882in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.561695in}}{\pgfqpoint{2.436814in}{0.558162in}}{\pgfqpoint{2.436814in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.550795in}}{\pgfqpoint{2.438278in}{0.547262in}}{\pgfqpoint{2.440882in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.542053in}}{\pgfqpoint{2.447020in}{0.540590in}}{\pgfqpoint{2.450703in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414163in}{0.540590in}}%
\pgfpathcurveto{\pgfqpoint{2.417847in}{0.540590in}}{\pgfqpoint{2.421380in}{0.542053in}}{\pgfqpoint{2.423984in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.426589in}{0.547262in}}{\pgfqpoint{2.428052in}{0.550795in}}{\pgfqpoint{2.428052in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.428052in}{0.558162in}}{\pgfqpoint{2.426589in}{0.561695in}}{\pgfqpoint{2.423984in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.421380in}{0.566904in}}{\pgfqpoint{2.417847in}{0.568368in}}{\pgfqpoint{2.414163in}{0.568368in}}%
\pgfpathcurveto{\pgfqpoint{2.410480in}{0.568368in}}{\pgfqpoint{2.406947in}{0.566904in}}{\pgfqpoint{2.404342in}{0.564300in}}%
\pgfpathcurveto{\pgfqpoint{2.401738in}{0.561695in}}{\pgfqpoint{2.400274in}{0.558162in}}{\pgfqpoint{2.400274in}{0.554479in}}%
\pgfpathcurveto{\pgfqpoint{2.400274in}{0.550795in}}{\pgfqpoint{2.401738in}{0.547262in}}{\pgfqpoint{2.404342in}{0.544658in}}%
\pgfpathcurveto{\pgfqpoint{2.406947in}{0.542053in}}{\pgfqpoint{2.410480in}{0.540590in}}{\pgfqpoint{2.414163in}{0.540590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181502in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{3.185186in}{0.504050in}}{\pgfqpoint{3.188719in}{0.505513in}}{\pgfqpoint{3.191323in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.193928in}{0.510722in}}{\pgfqpoint{3.195391in}{0.514255in}}{\pgfqpoint{3.195391in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.195391in}{0.521622in}}{\pgfqpoint{3.193928in}{0.525155in}}{\pgfqpoint{3.191323in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.188719in}{0.530364in}}{\pgfqpoint{3.185186in}{0.531828in}}{\pgfqpoint{3.181502in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{3.177819in}{0.531828in}}{\pgfqpoint{3.174286in}{0.530364in}}{\pgfqpoint{3.171682in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.169077in}{0.525155in}}{\pgfqpoint{3.167614in}{0.521622in}}{\pgfqpoint{3.167614in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.167614in}{0.514255in}}{\pgfqpoint{3.169077in}{0.510722in}}{\pgfqpoint{3.171682in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.174286in}{0.505513in}}{\pgfqpoint{3.177819in}{0.504050in}}{\pgfqpoint{3.181502in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144963in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{3.148646in}{0.504050in}}{\pgfqpoint{3.152179in}{0.505513in}}{\pgfqpoint{3.154783in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.157388in}{0.510722in}}{\pgfqpoint{3.158851in}{0.514255in}}{\pgfqpoint{3.158851in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.158851in}{0.521622in}}{\pgfqpoint{3.157388in}{0.525155in}}{\pgfqpoint{3.154783in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.152179in}{0.530364in}}{\pgfqpoint{3.148646in}{0.531828in}}{\pgfqpoint{3.144963in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{3.141279in}{0.531828in}}{\pgfqpoint{3.137746in}{0.530364in}}{\pgfqpoint{3.135142in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.132537in}{0.525155in}}{\pgfqpoint{3.131074in}{0.521622in}}{\pgfqpoint{3.131074in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.131074in}{0.514255in}}{\pgfqpoint{3.132537in}{0.510722in}}{\pgfqpoint{3.135142in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.137746in}{0.505513in}}{\pgfqpoint{3.141279in}{0.504050in}}{\pgfqpoint{3.144963in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108423in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{3.112106in}{0.504050in}}{\pgfqpoint{3.115639in}{0.505513in}}{\pgfqpoint{3.118243in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.120848in}{0.510722in}}{\pgfqpoint{3.122311in}{0.514255in}}{\pgfqpoint{3.122311in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.122311in}{0.521622in}}{\pgfqpoint{3.120848in}{0.525155in}}{\pgfqpoint{3.118243in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.115639in}{0.530364in}}{\pgfqpoint{3.112106in}{0.531828in}}{\pgfqpoint{3.108423in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{3.104739in}{0.531828in}}{\pgfqpoint{3.101206in}{0.530364in}}{\pgfqpoint{3.098602in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.095997in}{0.525155in}}{\pgfqpoint{3.094534in}{0.521622in}}{\pgfqpoint{3.094534in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.094534in}{0.514255in}}{\pgfqpoint{3.095997in}{0.510722in}}{\pgfqpoint{3.098602in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.101206in}{0.505513in}}{\pgfqpoint{3.104739in}{0.504050in}}{\pgfqpoint{3.108423in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071883in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{3.075566in}{0.504050in}}{\pgfqpoint{3.079099in}{0.505513in}}{\pgfqpoint{3.081703in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.084308in}{0.510722in}}{\pgfqpoint{3.085771in}{0.514255in}}{\pgfqpoint{3.085771in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.085771in}{0.521622in}}{\pgfqpoint{3.084308in}{0.525155in}}{\pgfqpoint{3.081703in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.079099in}{0.530364in}}{\pgfqpoint{3.075566in}{0.531828in}}{\pgfqpoint{3.071883in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{3.068199in}{0.531828in}}{\pgfqpoint{3.064666in}{0.530364in}}{\pgfqpoint{3.062062in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.059457in}{0.525155in}}{\pgfqpoint{3.057994in}{0.521622in}}{\pgfqpoint{3.057994in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.057994in}{0.514255in}}{\pgfqpoint{3.059457in}{0.510722in}}{\pgfqpoint{3.062062in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.064666in}{0.505513in}}{\pgfqpoint{3.068199in}{0.504050in}}{\pgfqpoint{3.071883in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035343in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{3.039026in}{0.504050in}}{\pgfqpoint{3.042559in}{0.505513in}}{\pgfqpoint{3.045164in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.047768in}{0.510722in}}{\pgfqpoint{3.049231in}{0.514255in}}{\pgfqpoint{3.049231in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.049231in}{0.521622in}}{\pgfqpoint{3.047768in}{0.525155in}}{\pgfqpoint{3.045164in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.042559in}{0.530364in}}{\pgfqpoint{3.039026in}{0.531828in}}{\pgfqpoint{3.035343in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{3.031659in}{0.531828in}}{\pgfqpoint{3.028126in}{0.530364in}}{\pgfqpoint{3.025522in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.022917in}{0.525155in}}{\pgfqpoint{3.021454in}{0.521622in}}{\pgfqpoint{3.021454in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.021454in}{0.514255in}}{\pgfqpoint{3.022917in}{0.510722in}}{\pgfqpoint{3.025522in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.028126in}{0.505513in}}{\pgfqpoint{3.031659in}{0.504050in}}{\pgfqpoint{3.035343in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998803in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{3.002486in}{0.504050in}}{\pgfqpoint{3.006019in}{0.505513in}}{\pgfqpoint{3.008624in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{3.011228in}{0.510722in}}{\pgfqpoint{3.012692in}{0.514255in}}{\pgfqpoint{3.012692in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{3.012692in}{0.521622in}}{\pgfqpoint{3.011228in}{0.525155in}}{\pgfqpoint{3.008624in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{3.006019in}{0.530364in}}{\pgfqpoint{3.002486in}{0.531828in}}{\pgfqpoint{2.998803in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.995119in}{0.531828in}}{\pgfqpoint{2.991586in}{0.530364in}}{\pgfqpoint{2.988982in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.986377in}{0.525155in}}{\pgfqpoint{2.984914in}{0.521622in}}{\pgfqpoint{2.984914in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.514255in}}{\pgfqpoint{2.986377in}{0.510722in}}{\pgfqpoint{2.988982in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.991586in}{0.505513in}}{\pgfqpoint{2.995119in}{0.504050in}}{\pgfqpoint{2.998803in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962263in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.965946in}{0.504050in}}{\pgfqpoint{2.969479in}{0.505513in}}{\pgfqpoint{2.972084in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.974688in}{0.510722in}}{\pgfqpoint{2.976152in}{0.514255in}}{\pgfqpoint{2.976152in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.976152in}{0.521622in}}{\pgfqpoint{2.974688in}{0.525155in}}{\pgfqpoint{2.972084in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.969479in}{0.530364in}}{\pgfqpoint{2.965946in}{0.531828in}}{\pgfqpoint{2.962263in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.958579in}{0.531828in}}{\pgfqpoint{2.955046in}{0.530364in}}{\pgfqpoint{2.952442in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.949837in}{0.525155in}}{\pgfqpoint{2.948374in}{0.521622in}}{\pgfqpoint{2.948374in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.948374in}{0.514255in}}{\pgfqpoint{2.949837in}{0.510722in}}{\pgfqpoint{2.952442in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.955046in}{0.505513in}}{\pgfqpoint{2.958579in}{0.504050in}}{\pgfqpoint{2.962263in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925723in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.929406in}{0.504050in}}{\pgfqpoint{2.932939in}{0.505513in}}{\pgfqpoint{2.935544in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.938148in}{0.510722in}}{\pgfqpoint{2.939612in}{0.514255in}}{\pgfqpoint{2.939612in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.939612in}{0.521622in}}{\pgfqpoint{2.938148in}{0.525155in}}{\pgfqpoint{2.935544in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.932939in}{0.530364in}}{\pgfqpoint{2.929406in}{0.531828in}}{\pgfqpoint{2.925723in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.922039in}{0.531828in}}{\pgfqpoint{2.918506in}{0.530364in}}{\pgfqpoint{2.915902in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.913297in}{0.525155in}}{\pgfqpoint{2.911834in}{0.521622in}}{\pgfqpoint{2.911834in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.911834in}{0.514255in}}{\pgfqpoint{2.913297in}{0.510722in}}{\pgfqpoint{2.915902in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.918506in}{0.505513in}}{\pgfqpoint{2.922039in}{0.504050in}}{\pgfqpoint{2.925723in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889183in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.892866in}{0.504050in}}{\pgfqpoint{2.896399in}{0.505513in}}{\pgfqpoint{2.899004in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.901608in}{0.510722in}}{\pgfqpoint{2.903072in}{0.514255in}}{\pgfqpoint{2.903072in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.903072in}{0.521622in}}{\pgfqpoint{2.901608in}{0.525155in}}{\pgfqpoint{2.899004in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.896399in}{0.530364in}}{\pgfqpoint{2.892866in}{0.531828in}}{\pgfqpoint{2.889183in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.885499in}{0.531828in}}{\pgfqpoint{2.881966in}{0.530364in}}{\pgfqpoint{2.879362in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.876757in}{0.525155in}}{\pgfqpoint{2.875294in}{0.521622in}}{\pgfqpoint{2.875294in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.875294in}{0.514255in}}{\pgfqpoint{2.876757in}{0.510722in}}{\pgfqpoint{2.879362in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.881966in}{0.505513in}}{\pgfqpoint{2.885499in}{0.504050in}}{\pgfqpoint{2.889183in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852643in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.856326in}{0.504050in}}{\pgfqpoint{2.859859in}{0.505513in}}{\pgfqpoint{2.862464in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.865068in}{0.510722in}}{\pgfqpoint{2.866532in}{0.514255in}}{\pgfqpoint{2.866532in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.866532in}{0.521622in}}{\pgfqpoint{2.865068in}{0.525155in}}{\pgfqpoint{2.862464in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.859859in}{0.530364in}}{\pgfqpoint{2.856326in}{0.531828in}}{\pgfqpoint{2.852643in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.848959in}{0.531828in}}{\pgfqpoint{2.845426in}{0.530364in}}{\pgfqpoint{2.842822in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.840217in}{0.525155in}}{\pgfqpoint{2.838754in}{0.521622in}}{\pgfqpoint{2.838754in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.838754in}{0.514255in}}{\pgfqpoint{2.840217in}{0.510722in}}{\pgfqpoint{2.842822in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.845426in}{0.505513in}}{\pgfqpoint{2.848959in}{0.504050in}}{\pgfqpoint{2.852643in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.504050in}}{\pgfqpoint{2.823319in}{0.505513in}}{\pgfqpoint{2.825924in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.510722in}}{\pgfqpoint{2.829992in}{0.514255in}}{\pgfqpoint{2.829992in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.521622in}}{\pgfqpoint{2.828528in}{0.525155in}}{\pgfqpoint{2.825924in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.530364in}}{\pgfqpoint{2.819786in}{0.531828in}}{\pgfqpoint{2.816103in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.531828in}}{\pgfqpoint{2.808886in}{0.530364in}}{\pgfqpoint{2.806282in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.525155in}}{\pgfqpoint{2.802214in}{0.521622in}}{\pgfqpoint{2.802214in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.514255in}}{\pgfqpoint{2.803677in}{0.510722in}}{\pgfqpoint{2.806282in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.505513in}}{\pgfqpoint{2.812419in}{0.504050in}}{\pgfqpoint{2.816103in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779563in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.783246in}{0.504050in}}{\pgfqpoint{2.786779in}{0.505513in}}{\pgfqpoint{2.789384in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.791988in}{0.510722in}}{\pgfqpoint{2.793452in}{0.514255in}}{\pgfqpoint{2.793452in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{0.521622in}}{\pgfqpoint{2.791988in}{0.525155in}}{\pgfqpoint{2.789384in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.786779in}{0.530364in}}{\pgfqpoint{2.783246in}{0.531828in}}{\pgfqpoint{2.779563in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.775879in}{0.531828in}}{\pgfqpoint{2.772346in}{0.530364in}}{\pgfqpoint{2.769742in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.767137in}{0.525155in}}{\pgfqpoint{2.765674in}{0.521622in}}{\pgfqpoint{2.765674in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.765674in}{0.514255in}}{\pgfqpoint{2.767137in}{0.510722in}}{\pgfqpoint{2.769742in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.772346in}{0.505513in}}{\pgfqpoint{2.775879in}{0.504050in}}{\pgfqpoint{2.779563in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743023in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.746706in}{0.504050in}}{\pgfqpoint{2.750239in}{0.505513in}}{\pgfqpoint{2.752844in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.755448in}{0.510722in}}{\pgfqpoint{2.756912in}{0.514255in}}{\pgfqpoint{2.756912in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.756912in}{0.521622in}}{\pgfqpoint{2.755448in}{0.525155in}}{\pgfqpoint{2.752844in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.750239in}{0.530364in}}{\pgfqpoint{2.746706in}{0.531828in}}{\pgfqpoint{2.743023in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.739339in}{0.531828in}}{\pgfqpoint{2.735806in}{0.530364in}}{\pgfqpoint{2.733202in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.730597in}{0.525155in}}{\pgfqpoint{2.729134in}{0.521622in}}{\pgfqpoint{2.729134in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.729134in}{0.514255in}}{\pgfqpoint{2.730597in}{0.510722in}}{\pgfqpoint{2.733202in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.735806in}{0.505513in}}{\pgfqpoint{2.739339in}{0.504050in}}{\pgfqpoint{2.743023in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706483in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.710166in}{0.504050in}}{\pgfqpoint{2.713699in}{0.505513in}}{\pgfqpoint{2.716304in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.718908in}{0.510722in}}{\pgfqpoint{2.720372in}{0.514255in}}{\pgfqpoint{2.720372in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.720372in}{0.521622in}}{\pgfqpoint{2.718908in}{0.525155in}}{\pgfqpoint{2.716304in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.713699in}{0.530364in}}{\pgfqpoint{2.710166in}{0.531828in}}{\pgfqpoint{2.706483in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.702799in}{0.531828in}}{\pgfqpoint{2.699266in}{0.530364in}}{\pgfqpoint{2.696662in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.694057in}{0.525155in}}{\pgfqpoint{2.692594in}{0.521622in}}{\pgfqpoint{2.692594in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.692594in}{0.514255in}}{\pgfqpoint{2.694057in}{0.510722in}}{\pgfqpoint{2.696662in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.699266in}{0.505513in}}{\pgfqpoint{2.702799in}{0.504050in}}{\pgfqpoint{2.706483in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669943in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.673626in}{0.504050in}}{\pgfqpoint{2.677159in}{0.505513in}}{\pgfqpoint{2.679764in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.682368in}{0.510722in}}{\pgfqpoint{2.683832in}{0.514255in}}{\pgfqpoint{2.683832in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.683832in}{0.521622in}}{\pgfqpoint{2.682368in}{0.525155in}}{\pgfqpoint{2.679764in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.677159in}{0.530364in}}{\pgfqpoint{2.673626in}{0.531828in}}{\pgfqpoint{2.669943in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.666260in}{0.531828in}}{\pgfqpoint{2.662727in}{0.530364in}}{\pgfqpoint{2.660122in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.657517in}{0.525155in}}{\pgfqpoint{2.656054in}{0.521622in}}{\pgfqpoint{2.656054in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.656054in}{0.514255in}}{\pgfqpoint{2.657517in}{0.510722in}}{\pgfqpoint{2.660122in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.662727in}{0.505513in}}{\pgfqpoint{2.666260in}{0.504050in}}{\pgfqpoint{2.669943in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.504050in}}{\pgfqpoint{2.640619in}{0.505513in}}{\pgfqpoint{2.643224in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.510722in}}{\pgfqpoint{2.647292in}{0.514255in}}{\pgfqpoint{2.647292in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.521622in}}{\pgfqpoint{2.645828in}{0.525155in}}{\pgfqpoint{2.643224in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.530364in}}{\pgfqpoint{2.637086in}{0.531828in}}{\pgfqpoint{2.633403in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.531828in}}{\pgfqpoint{2.626187in}{0.530364in}}{\pgfqpoint{2.623582in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.525155in}}{\pgfqpoint{2.619514in}{0.521622in}}{\pgfqpoint{2.619514in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.514255in}}{\pgfqpoint{2.620977in}{0.510722in}}{\pgfqpoint{2.623582in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.505513in}}{\pgfqpoint{2.629720in}{0.504050in}}{\pgfqpoint{2.633403in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596863in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.600546in}{0.504050in}}{\pgfqpoint{2.604079in}{0.505513in}}{\pgfqpoint{2.606684in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.609288in}{0.510722in}}{\pgfqpoint{2.610752in}{0.514255in}}{\pgfqpoint{2.610752in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.610752in}{0.521622in}}{\pgfqpoint{2.609288in}{0.525155in}}{\pgfqpoint{2.606684in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.604079in}{0.530364in}}{\pgfqpoint{2.600546in}{0.531828in}}{\pgfqpoint{2.596863in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.593180in}{0.531828in}}{\pgfqpoint{2.589647in}{0.530364in}}{\pgfqpoint{2.587042in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.584438in}{0.525155in}}{\pgfqpoint{2.582974in}{0.521622in}}{\pgfqpoint{2.582974in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.582974in}{0.514255in}}{\pgfqpoint{2.584438in}{0.510722in}}{\pgfqpoint{2.587042in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.589647in}{0.505513in}}{\pgfqpoint{2.593180in}{0.504050in}}{\pgfqpoint{2.596863in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560323in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.564006in}{0.504050in}}{\pgfqpoint{2.567539in}{0.505513in}}{\pgfqpoint{2.570144in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.572748in}{0.510722in}}{\pgfqpoint{2.574212in}{0.514255in}}{\pgfqpoint{2.574212in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.574212in}{0.521622in}}{\pgfqpoint{2.572748in}{0.525155in}}{\pgfqpoint{2.570144in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.567539in}{0.530364in}}{\pgfqpoint{2.564006in}{0.531828in}}{\pgfqpoint{2.560323in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.556640in}{0.531828in}}{\pgfqpoint{2.553107in}{0.530364in}}{\pgfqpoint{2.550502in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.547898in}{0.525155in}}{\pgfqpoint{2.546434in}{0.521622in}}{\pgfqpoint{2.546434in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.546434in}{0.514255in}}{\pgfqpoint{2.547898in}{0.510722in}}{\pgfqpoint{2.550502in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.553107in}{0.505513in}}{\pgfqpoint{2.556640in}{0.504050in}}{\pgfqpoint{2.560323in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.527466in}{0.504050in}}{\pgfqpoint{2.530999in}{0.505513in}}{\pgfqpoint{2.533604in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.536208in}{0.510722in}}{\pgfqpoint{2.537672in}{0.514255in}}{\pgfqpoint{2.537672in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.537672in}{0.521622in}}{\pgfqpoint{2.536208in}{0.525155in}}{\pgfqpoint{2.533604in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.530999in}{0.530364in}}{\pgfqpoint{2.527466in}{0.531828in}}{\pgfqpoint{2.523783in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.520100in}{0.531828in}}{\pgfqpoint{2.516567in}{0.530364in}}{\pgfqpoint{2.513962in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.511358in}{0.525155in}}{\pgfqpoint{2.509894in}{0.521622in}}{\pgfqpoint{2.509894in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.509894in}{0.514255in}}{\pgfqpoint{2.511358in}{0.510722in}}{\pgfqpoint{2.513962in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.516567in}{0.505513in}}{\pgfqpoint{2.520100in}{0.504050in}}{\pgfqpoint{2.523783in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487243in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.490926in}{0.504050in}}{\pgfqpoint{2.494459in}{0.505513in}}{\pgfqpoint{2.497064in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.499669in}{0.510722in}}{\pgfqpoint{2.501132in}{0.514255in}}{\pgfqpoint{2.501132in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.501132in}{0.521622in}}{\pgfqpoint{2.499669in}{0.525155in}}{\pgfqpoint{2.497064in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.494459in}{0.530364in}}{\pgfqpoint{2.490926in}{0.531828in}}{\pgfqpoint{2.487243in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.483560in}{0.531828in}}{\pgfqpoint{2.480027in}{0.530364in}}{\pgfqpoint{2.477422in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.474818in}{0.525155in}}{\pgfqpoint{2.473354in}{0.521622in}}{\pgfqpoint{2.473354in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.473354in}{0.514255in}}{\pgfqpoint{2.474818in}{0.510722in}}{\pgfqpoint{2.477422in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.480027in}{0.505513in}}{\pgfqpoint{2.483560in}{0.504050in}}{\pgfqpoint{2.487243in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.504050in}}{\pgfqpoint{2.457919in}{0.505513in}}{\pgfqpoint{2.460524in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.510722in}}{\pgfqpoint{2.464592in}{0.514255in}}{\pgfqpoint{2.464592in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.521622in}}{\pgfqpoint{2.463129in}{0.525155in}}{\pgfqpoint{2.460524in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.530364in}}{\pgfqpoint{2.454386in}{0.531828in}}{\pgfqpoint{2.450703in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.531828in}}{\pgfqpoint{2.443487in}{0.530364in}}{\pgfqpoint{2.440882in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.525155in}}{\pgfqpoint{2.436814in}{0.521622in}}{\pgfqpoint{2.436814in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.514255in}}{\pgfqpoint{2.438278in}{0.510722in}}{\pgfqpoint{2.440882in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.505513in}}{\pgfqpoint{2.447020in}{0.504050in}}{\pgfqpoint{2.450703in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414163in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.417847in}{0.504050in}}{\pgfqpoint{2.421380in}{0.505513in}}{\pgfqpoint{2.423984in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.426589in}{0.510722in}}{\pgfqpoint{2.428052in}{0.514255in}}{\pgfqpoint{2.428052in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.428052in}{0.521622in}}{\pgfqpoint{2.426589in}{0.525155in}}{\pgfqpoint{2.423984in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.421380in}{0.530364in}}{\pgfqpoint{2.417847in}{0.531828in}}{\pgfqpoint{2.414163in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.410480in}{0.531828in}}{\pgfqpoint{2.406947in}{0.530364in}}{\pgfqpoint{2.404342in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.401738in}{0.525155in}}{\pgfqpoint{2.400274in}{0.521622in}}{\pgfqpoint{2.400274in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.400274in}{0.514255in}}{\pgfqpoint{2.401738in}{0.510722in}}{\pgfqpoint{2.404342in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.406947in}{0.505513in}}{\pgfqpoint{2.410480in}{0.504050in}}{\pgfqpoint{2.414163in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341083in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.344767in}{0.504050in}}{\pgfqpoint{2.348300in}{0.505513in}}{\pgfqpoint{2.350904in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.353509in}{0.510722in}}{\pgfqpoint{2.354972in}{0.514255in}}{\pgfqpoint{2.354972in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.354972in}{0.521622in}}{\pgfqpoint{2.353509in}{0.525155in}}{\pgfqpoint{2.350904in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.348300in}{0.530364in}}{\pgfqpoint{2.344767in}{0.531828in}}{\pgfqpoint{2.341083in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.337400in}{0.531828in}}{\pgfqpoint{2.333867in}{0.530364in}}{\pgfqpoint{2.331262in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.328658in}{0.525155in}}{\pgfqpoint{2.327194in}{0.521622in}}{\pgfqpoint{2.327194in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.327194in}{0.514255in}}{\pgfqpoint{2.328658in}{0.510722in}}{\pgfqpoint{2.331262in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.333867in}{0.505513in}}{\pgfqpoint{2.337400in}{0.504050in}}{\pgfqpoint{2.341083in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304543in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.308227in}{0.504050in}}{\pgfqpoint{2.311760in}{0.505513in}}{\pgfqpoint{2.314364in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.316969in}{0.510722in}}{\pgfqpoint{2.318432in}{0.514255in}}{\pgfqpoint{2.318432in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.318432in}{0.521622in}}{\pgfqpoint{2.316969in}{0.525155in}}{\pgfqpoint{2.314364in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.311760in}{0.530364in}}{\pgfqpoint{2.308227in}{0.531828in}}{\pgfqpoint{2.304543in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.300860in}{0.531828in}}{\pgfqpoint{2.297327in}{0.530364in}}{\pgfqpoint{2.294722in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.292118in}{0.525155in}}{\pgfqpoint{2.290654in}{0.521622in}}{\pgfqpoint{2.290654in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.290654in}{0.514255in}}{\pgfqpoint{2.292118in}{0.510722in}}{\pgfqpoint{2.294722in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.297327in}{0.505513in}}{\pgfqpoint{2.300860in}{0.504050in}}{\pgfqpoint{2.304543in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.504050in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.504050in}}{\pgfqpoint{2.275220in}{0.505513in}}{\pgfqpoint{2.277824in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.510722in}}{\pgfqpoint{2.281892in}{0.514255in}}{\pgfqpoint{2.281892in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.521622in}}{\pgfqpoint{2.280429in}{0.525155in}}{\pgfqpoint{2.277824in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.530364in}}{\pgfqpoint{2.271687in}{0.531828in}}{\pgfqpoint{2.268003in}{0.531828in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.531828in}}{\pgfqpoint{2.260787in}{0.530364in}}{\pgfqpoint{2.258182in}{0.527760in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.525155in}}{\pgfqpoint{2.254114in}{0.521622in}}{\pgfqpoint{2.254114in}{0.517939in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.514255in}}{\pgfqpoint{2.255578in}{0.510722in}}{\pgfqpoint{2.258182in}{0.508118in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.505513in}}{\pgfqpoint{2.264320in}{0.504050in}}{\pgfqpoint{2.268003in}{0.504050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852643in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.856326in}{0.467510in}}{\pgfqpoint{2.859859in}{0.468973in}}{\pgfqpoint{2.862464in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.865068in}{0.474183in}}{\pgfqpoint{2.866532in}{0.477716in}}{\pgfqpoint{2.866532in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.866532in}{0.485082in}}{\pgfqpoint{2.865068in}{0.488615in}}{\pgfqpoint{2.862464in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.859859in}{0.493824in}}{\pgfqpoint{2.856326in}{0.495288in}}{\pgfqpoint{2.852643in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.848959in}{0.495288in}}{\pgfqpoint{2.845426in}{0.493824in}}{\pgfqpoint{2.842822in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.840217in}{0.488615in}}{\pgfqpoint{2.838754in}{0.485082in}}{\pgfqpoint{2.838754in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.838754in}{0.477716in}}{\pgfqpoint{2.840217in}{0.474183in}}{\pgfqpoint{2.842822in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.845426in}{0.468973in}}{\pgfqpoint{2.848959in}{0.467510in}}{\pgfqpoint{2.852643in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816103in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.819786in}{0.467510in}}{\pgfqpoint{2.823319in}{0.468973in}}{\pgfqpoint{2.825924in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.828528in}{0.474183in}}{\pgfqpoint{2.829992in}{0.477716in}}{\pgfqpoint{2.829992in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.829992in}{0.485082in}}{\pgfqpoint{2.828528in}{0.488615in}}{\pgfqpoint{2.825924in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.823319in}{0.493824in}}{\pgfqpoint{2.819786in}{0.495288in}}{\pgfqpoint{2.816103in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.812419in}{0.495288in}}{\pgfqpoint{2.808886in}{0.493824in}}{\pgfqpoint{2.806282in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{0.488615in}}{\pgfqpoint{2.802214in}{0.485082in}}{\pgfqpoint{2.802214in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{0.477716in}}{\pgfqpoint{2.803677in}{0.474183in}}{\pgfqpoint{2.806282in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.808886in}{0.468973in}}{\pgfqpoint{2.812419in}{0.467510in}}{\pgfqpoint{2.816103in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779563in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.783246in}{0.467510in}}{\pgfqpoint{2.786779in}{0.468973in}}{\pgfqpoint{2.789384in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.791988in}{0.474183in}}{\pgfqpoint{2.793452in}{0.477716in}}{\pgfqpoint{2.793452in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.793452in}{0.485082in}}{\pgfqpoint{2.791988in}{0.488615in}}{\pgfqpoint{2.789384in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.786779in}{0.493824in}}{\pgfqpoint{2.783246in}{0.495288in}}{\pgfqpoint{2.779563in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.775879in}{0.495288in}}{\pgfqpoint{2.772346in}{0.493824in}}{\pgfqpoint{2.769742in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.767137in}{0.488615in}}{\pgfqpoint{2.765674in}{0.485082in}}{\pgfqpoint{2.765674in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.765674in}{0.477716in}}{\pgfqpoint{2.767137in}{0.474183in}}{\pgfqpoint{2.769742in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.772346in}{0.468973in}}{\pgfqpoint{2.775879in}{0.467510in}}{\pgfqpoint{2.779563in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743023in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.746706in}{0.467510in}}{\pgfqpoint{2.750239in}{0.468973in}}{\pgfqpoint{2.752844in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.755448in}{0.474183in}}{\pgfqpoint{2.756912in}{0.477716in}}{\pgfqpoint{2.756912in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.756912in}{0.485082in}}{\pgfqpoint{2.755448in}{0.488615in}}{\pgfqpoint{2.752844in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.750239in}{0.493824in}}{\pgfqpoint{2.746706in}{0.495288in}}{\pgfqpoint{2.743023in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.739339in}{0.495288in}}{\pgfqpoint{2.735806in}{0.493824in}}{\pgfqpoint{2.733202in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.730597in}{0.488615in}}{\pgfqpoint{2.729134in}{0.485082in}}{\pgfqpoint{2.729134in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.729134in}{0.477716in}}{\pgfqpoint{2.730597in}{0.474183in}}{\pgfqpoint{2.733202in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.735806in}{0.468973in}}{\pgfqpoint{2.739339in}{0.467510in}}{\pgfqpoint{2.743023in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706483in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.710166in}{0.467510in}}{\pgfqpoint{2.713699in}{0.468973in}}{\pgfqpoint{2.716304in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.718908in}{0.474183in}}{\pgfqpoint{2.720372in}{0.477716in}}{\pgfqpoint{2.720372in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.720372in}{0.485082in}}{\pgfqpoint{2.718908in}{0.488615in}}{\pgfqpoint{2.716304in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.713699in}{0.493824in}}{\pgfqpoint{2.710166in}{0.495288in}}{\pgfqpoint{2.706483in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.702799in}{0.495288in}}{\pgfqpoint{2.699266in}{0.493824in}}{\pgfqpoint{2.696662in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.694057in}{0.488615in}}{\pgfqpoint{2.692594in}{0.485082in}}{\pgfqpoint{2.692594in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.692594in}{0.477716in}}{\pgfqpoint{2.694057in}{0.474183in}}{\pgfqpoint{2.696662in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.699266in}{0.468973in}}{\pgfqpoint{2.702799in}{0.467510in}}{\pgfqpoint{2.706483in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633403in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.637086in}{0.467510in}}{\pgfqpoint{2.640619in}{0.468973in}}{\pgfqpoint{2.643224in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.645828in}{0.474183in}}{\pgfqpoint{2.647292in}{0.477716in}}{\pgfqpoint{2.647292in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.647292in}{0.485082in}}{\pgfqpoint{2.645828in}{0.488615in}}{\pgfqpoint{2.643224in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.493824in}}{\pgfqpoint{2.637086in}{0.495288in}}{\pgfqpoint{2.633403in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.629720in}{0.495288in}}{\pgfqpoint{2.626187in}{0.493824in}}{\pgfqpoint{2.623582in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.620977in}{0.488615in}}{\pgfqpoint{2.619514in}{0.485082in}}{\pgfqpoint{2.619514in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.619514in}{0.477716in}}{\pgfqpoint{2.620977in}{0.474183in}}{\pgfqpoint{2.623582in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.626187in}{0.468973in}}{\pgfqpoint{2.629720in}{0.467510in}}{\pgfqpoint{2.633403in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596863in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.600546in}{0.467510in}}{\pgfqpoint{2.604079in}{0.468973in}}{\pgfqpoint{2.606684in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.609288in}{0.474183in}}{\pgfqpoint{2.610752in}{0.477716in}}{\pgfqpoint{2.610752in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.610752in}{0.485082in}}{\pgfqpoint{2.609288in}{0.488615in}}{\pgfqpoint{2.606684in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.604079in}{0.493824in}}{\pgfqpoint{2.600546in}{0.495288in}}{\pgfqpoint{2.596863in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.593180in}{0.495288in}}{\pgfqpoint{2.589647in}{0.493824in}}{\pgfqpoint{2.587042in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.584438in}{0.488615in}}{\pgfqpoint{2.582974in}{0.485082in}}{\pgfqpoint{2.582974in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.582974in}{0.477716in}}{\pgfqpoint{2.584438in}{0.474183in}}{\pgfqpoint{2.587042in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.589647in}{0.468973in}}{\pgfqpoint{2.593180in}{0.467510in}}{\pgfqpoint{2.596863in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.527466in}{0.467510in}}{\pgfqpoint{2.530999in}{0.468973in}}{\pgfqpoint{2.533604in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.536208in}{0.474183in}}{\pgfqpoint{2.537672in}{0.477716in}}{\pgfqpoint{2.537672in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.537672in}{0.485082in}}{\pgfqpoint{2.536208in}{0.488615in}}{\pgfqpoint{2.533604in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.530999in}{0.493824in}}{\pgfqpoint{2.527466in}{0.495288in}}{\pgfqpoint{2.523783in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.520100in}{0.495288in}}{\pgfqpoint{2.516567in}{0.493824in}}{\pgfqpoint{2.513962in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.511358in}{0.488615in}}{\pgfqpoint{2.509894in}{0.485082in}}{\pgfqpoint{2.509894in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.509894in}{0.477716in}}{\pgfqpoint{2.511358in}{0.474183in}}{\pgfqpoint{2.513962in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.516567in}{0.468973in}}{\pgfqpoint{2.520100in}{0.467510in}}{\pgfqpoint{2.523783in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487243in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.490926in}{0.467510in}}{\pgfqpoint{2.494459in}{0.468973in}}{\pgfqpoint{2.497064in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.499669in}{0.474183in}}{\pgfqpoint{2.501132in}{0.477716in}}{\pgfqpoint{2.501132in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.501132in}{0.485082in}}{\pgfqpoint{2.499669in}{0.488615in}}{\pgfqpoint{2.497064in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.494459in}{0.493824in}}{\pgfqpoint{2.490926in}{0.495288in}}{\pgfqpoint{2.487243in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.483560in}{0.495288in}}{\pgfqpoint{2.480027in}{0.493824in}}{\pgfqpoint{2.477422in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.474818in}{0.488615in}}{\pgfqpoint{2.473354in}{0.485082in}}{\pgfqpoint{2.473354in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.473354in}{0.477716in}}{\pgfqpoint{2.474818in}{0.474183in}}{\pgfqpoint{2.477422in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.480027in}{0.468973in}}{\pgfqpoint{2.483560in}{0.467510in}}{\pgfqpoint{2.487243in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.467510in}}{\pgfqpoint{2.457919in}{0.468973in}}{\pgfqpoint{2.460524in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.474183in}}{\pgfqpoint{2.464592in}{0.477716in}}{\pgfqpoint{2.464592in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.485082in}}{\pgfqpoint{2.463129in}{0.488615in}}{\pgfqpoint{2.460524in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.493824in}}{\pgfqpoint{2.454386in}{0.495288in}}{\pgfqpoint{2.450703in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.495288in}}{\pgfqpoint{2.443487in}{0.493824in}}{\pgfqpoint{2.440882in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.488615in}}{\pgfqpoint{2.436814in}{0.485082in}}{\pgfqpoint{2.436814in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.477716in}}{\pgfqpoint{2.438278in}{0.474183in}}{\pgfqpoint{2.440882in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.468973in}}{\pgfqpoint{2.447020in}{0.467510in}}{\pgfqpoint{2.450703in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414163in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.417847in}{0.467510in}}{\pgfqpoint{2.421380in}{0.468973in}}{\pgfqpoint{2.423984in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.426589in}{0.474183in}}{\pgfqpoint{2.428052in}{0.477716in}}{\pgfqpoint{2.428052in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.428052in}{0.485082in}}{\pgfqpoint{2.426589in}{0.488615in}}{\pgfqpoint{2.423984in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.421380in}{0.493824in}}{\pgfqpoint{2.417847in}{0.495288in}}{\pgfqpoint{2.414163in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.410480in}{0.495288in}}{\pgfqpoint{2.406947in}{0.493824in}}{\pgfqpoint{2.404342in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.401738in}{0.488615in}}{\pgfqpoint{2.400274in}{0.485082in}}{\pgfqpoint{2.400274in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.400274in}{0.477716in}}{\pgfqpoint{2.401738in}{0.474183in}}{\pgfqpoint{2.404342in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.406947in}{0.468973in}}{\pgfqpoint{2.410480in}{0.467510in}}{\pgfqpoint{2.414163in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377623in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.381307in}{0.467510in}}{\pgfqpoint{2.384840in}{0.468973in}}{\pgfqpoint{2.387444in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.390049in}{0.474183in}}{\pgfqpoint{2.391512in}{0.477716in}}{\pgfqpoint{2.391512in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.391512in}{0.485082in}}{\pgfqpoint{2.390049in}{0.488615in}}{\pgfqpoint{2.387444in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.384840in}{0.493824in}}{\pgfqpoint{2.381307in}{0.495288in}}{\pgfqpoint{2.377623in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.373940in}{0.495288in}}{\pgfqpoint{2.370407in}{0.493824in}}{\pgfqpoint{2.367802in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.365198in}{0.488615in}}{\pgfqpoint{2.363734in}{0.485082in}}{\pgfqpoint{2.363734in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.363734in}{0.477716in}}{\pgfqpoint{2.365198in}{0.474183in}}{\pgfqpoint{2.367802in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.370407in}{0.468973in}}{\pgfqpoint{2.373940in}{0.467510in}}{\pgfqpoint{2.377623in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304543in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.308227in}{0.467510in}}{\pgfqpoint{2.311760in}{0.468973in}}{\pgfqpoint{2.314364in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.316969in}{0.474183in}}{\pgfqpoint{2.318432in}{0.477716in}}{\pgfqpoint{2.318432in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.318432in}{0.485082in}}{\pgfqpoint{2.316969in}{0.488615in}}{\pgfqpoint{2.314364in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.311760in}{0.493824in}}{\pgfqpoint{2.308227in}{0.495288in}}{\pgfqpoint{2.304543in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.300860in}{0.495288in}}{\pgfqpoint{2.297327in}{0.493824in}}{\pgfqpoint{2.294722in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.292118in}{0.488615in}}{\pgfqpoint{2.290654in}{0.485082in}}{\pgfqpoint{2.290654in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.290654in}{0.477716in}}{\pgfqpoint{2.292118in}{0.474183in}}{\pgfqpoint{2.294722in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.297327in}{0.468973in}}{\pgfqpoint{2.300860in}{0.467510in}}{\pgfqpoint{2.304543in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.467510in}}{\pgfqpoint{2.275220in}{0.468973in}}{\pgfqpoint{2.277824in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.474183in}}{\pgfqpoint{2.281892in}{0.477716in}}{\pgfqpoint{2.281892in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.485082in}}{\pgfqpoint{2.280429in}{0.488615in}}{\pgfqpoint{2.277824in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.493824in}}{\pgfqpoint{2.271687in}{0.495288in}}{\pgfqpoint{2.268003in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.495288in}}{\pgfqpoint{2.260787in}{0.493824in}}{\pgfqpoint{2.258182in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.488615in}}{\pgfqpoint{2.254114in}{0.485082in}}{\pgfqpoint{2.254114in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.477716in}}{\pgfqpoint{2.255578in}{0.474183in}}{\pgfqpoint{2.258182in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.468973in}}{\pgfqpoint{2.264320in}{0.467510in}}{\pgfqpoint{2.268003in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194923in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.198607in}{0.467510in}}{\pgfqpoint{2.202140in}{0.468973in}}{\pgfqpoint{2.204744in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.207349in}{0.474183in}}{\pgfqpoint{2.208812in}{0.477716in}}{\pgfqpoint{2.208812in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.208812in}{0.485082in}}{\pgfqpoint{2.207349in}{0.488615in}}{\pgfqpoint{2.204744in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.202140in}{0.493824in}}{\pgfqpoint{2.198607in}{0.495288in}}{\pgfqpoint{2.194923in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.191240in}{0.495288in}}{\pgfqpoint{2.187707in}{0.493824in}}{\pgfqpoint{2.185102in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.182498in}{0.488615in}}{\pgfqpoint{2.181034in}{0.485082in}}{\pgfqpoint{2.181034in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.181034in}{0.477716in}}{\pgfqpoint{2.182498in}{0.474183in}}{\pgfqpoint{2.185102in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.187707in}{0.468973in}}{\pgfqpoint{2.191240in}{0.467510in}}{\pgfqpoint{2.194923in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158383in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.162067in}{0.467510in}}{\pgfqpoint{2.165600in}{0.468973in}}{\pgfqpoint{2.168204in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.170809in}{0.474183in}}{\pgfqpoint{2.172272in}{0.477716in}}{\pgfqpoint{2.172272in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.172272in}{0.485082in}}{\pgfqpoint{2.170809in}{0.488615in}}{\pgfqpoint{2.168204in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.165600in}{0.493824in}}{\pgfqpoint{2.162067in}{0.495288in}}{\pgfqpoint{2.158383in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.154700in}{0.495288in}}{\pgfqpoint{2.151167in}{0.493824in}}{\pgfqpoint{2.148562in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.145958in}{0.488615in}}{\pgfqpoint{2.144494in}{0.485082in}}{\pgfqpoint{2.144494in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.144494in}{0.477716in}}{\pgfqpoint{2.145958in}{0.474183in}}{\pgfqpoint{2.148562in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.151167in}{0.468973in}}{\pgfqpoint{2.154700in}{0.467510in}}{\pgfqpoint{2.158383in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121843in}{0.467510in}}%
\pgfpathcurveto{\pgfqpoint{2.125527in}{0.467510in}}{\pgfqpoint{2.129060in}{0.468973in}}{\pgfqpoint{2.131664in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.134269in}{0.474183in}}{\pgfqpoint{2.135732in}{0.477716in}}{\pgfqpoint{2.135732in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.135732in}{0.485082in}}{\pgfqpoint{2.134269in}{0.488615in}}{\pgfqpoint{2.131664in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.129060in}{0.493824in}}{\pgfqpoint{2.125527in}{0.495288in}}{\pgfqpoint{2.121843in}{0.495288in}}%
\pgfpathcurveto{\pgfqpoint{2.118160in}{0.495288in}}{\pgfqpoint{2.114627in}{0.493824in}}{\pgfqpoint{2.112022in}{0.491220in}}%
\pgfpathcurveto{\pgfqpoint{2.109418in}{0.488615in}}{\pgfqpoint{2.107954in}{0.485082in}}{\pgfqpoint{2.107954in}{0.481399in}}%
\pgfpathcurveto{\pgfqpoint{2.107954in}{0.477716in}}{\pgfqpoint{2.109418in}{0.474183in}}{\pgfqpoint{2.112022in}{0.471578in}}%
\pgfpathcurveto{\pgfqpoint{2.114627in}{0.468973in}}{\pgfqpoint{2.118160in}{0.467510in}}{\pgfqpoint{2.121843in}{0.467510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560323in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.564006in}{0.430970in}}{\pgfqpoint{2.567539in}{0.432433in}}{\pgfqpoint{2.570144in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.572748in}{0.437643in}}{\pgfqpoint{2.574212in}{0.441176in}}{\pgfqpoint{2.574212in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.574212in}{0.448542in}}{\pgfqpoint{2.572748in}{0.452075in}}{\pgfqpoint{2.570144in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.567539in}{0.457284in}}{\pgfqpoint{2.564006in}{0.458748in}}{\pgfqpoint{2.560323in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.556640in}{0.458748in}}{\pgfqpoint{2.553107in}{0.457284in}}{\pgfqpoint{2.550502in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.547898in}{0.452075in}}{\pgfqpoint{2.546434in}{0.448542in}}{\pgfqpoint{2.546434in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.546434in}{0.441176in}}{\pgfqpoint{2.547898in}{0.437643in}}{\pgfqpoint{2.550502in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.553107in}{0.432433in}}{\pgfqpoint{2.556640in}{0.430970in}}{\pgfqpoint{2.560323in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.527466in}{0.430970in}}{\pgfqpoint{2.530999in}{0.432433in}}{\pgfqpoint{2.533604in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.536208in}{0.437643in}}{\pgfqpoint{2.537672in}{0.441176in}}{\pgfqpoint{2.537672in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.537672in}{0.448542in}}{\pgfqpoint{2.536208in}{0.452075in}}{\pgfqpoint{2.533604in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.530999in}{0.457284in}}{\pgfqpoint{2.527466in}{0.458748in}}{\pgfqpoint{2.523783in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.520100in}{0.458748in}}{\pgfqpoint{2.516567in}{0.457284in}}{\pgfqpoint{2.513962in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.511358in}{0.452075in}}{\pgfqpoint{2.509894in}{0.448542in}}{\pgfqpoint{2.509894in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.509894in}{0.441176in}}{\pgfqpoint{2.511358in}{0.437643in}}{\pgfqpoint{2.513962in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.516567in}{0.432433in}}{\pgfqpoint{2.520100in}{0.430970in}}{\pgfqpoint{2.523783in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487243in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.490926in}{0.430970in}}{\pgfqpoint{2.494459in}{0.432433in}}{\pgfqpoint{2.497064in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.499669in}{0.437643in}}{\pgfqpoint{2.501132in}{0.441176in}}{\pgfqpoint{2.501132in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.501132in}{0.448542in}}{\pgfqpoint{2.499669in}{0.452075in}}{\pgfqpoint{2.497064in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.494459in}{0.457284in}}{\pgfqpoint{2.490926in}{0.458748in}}{\pgfqpoint{2.487243in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.483560in}{0.458748in}}{\pgfqpoint{2.480027in}{0.457284in}}{\pgfqpoint{2.477422in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.474818in}{0.452075in}}{\pgfqpoint{2.473354in}{0.448542in}}{\pgfqpoint{2.473354in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.473354in}{0.441176in}}{\pgfqpoint{2.474818in}{0.437643in}}{\pgfqpoint{2.477422in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.480027in}{0.432433in}}{\pgfqpoint{2.483560in}{0.430970in}}{\pgfqpoint{2.487243in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450703in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.454386in}{0.430970in}}{\pgfqpoint{2.457919in}{0.432433in}}{\pgfqpoint{2.460524in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.463129in}{0.437643in}}{\pgfqpoint{2.464592in}{0.441176in}}{\pgfqpoint{2.464592in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.464592in}{0.448542in}}{\pgfqpoint{2.463129in}{0.452075in}}{\pgfqpoint{2.460524in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.457919in}{0.457284in}}{\pgfqpoint{2.454386in}{0.458748in}}{\pgfqpoint{2.450703in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.447020in}{0.458748in}}{\pgfqpoint{2.443487in}{0.457284in}}{\pgfqpoint{2.440882in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{0.452075in}}{\pgfqpoint{2.436814in}{0.448542in}}{\pgfqpoint{2.436814in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.436814in}{0.441176in}}{\pgfqpoint{2.438278in}{0.437643in}}{\pgfqpoint{2.440882in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.443487in}{0.432433in}}{\pgfqpoint{2.447020in}{0.430970in}}{\pgfqpoint{2.450703in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414163in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.417847in}{0.430970in}}{\pgfqpoint{2.421380in}{0.432433in}}{\pgfqpoint{2.423984in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.426589in}{0.437643in}}{\pgfqpoint{2.428052in}{0.441176in}}{\pgfqpoint{2.428052in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.428052in}{0.448542in}}{\pgfqpoint{2.426589in}{0.452075in}}{\pgfqpoint{2.423984in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.421380in}{0.457284in}}{\pgfqpoint{2.417847in}{0.458748in}}{\pgfqpoint{2.414163in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.410480in}{0.458748in}}{\pgfqpoint{2.406947in}{0.457284in}}{\pgfqpoint{2.404342in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.401738in}{0.452075in}}{\pgfqpoint{2.400274in}{0.448542in}}{\pgfqpoint{2.400274in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.400274in}{0.441176in}}{\pgfqpoint{2.401738in}{0.437643in}}{\pgfqpoint{2.404342in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.406947in}{0.432433in}}{\pgfqpoint{2.410480in}{0.430970in}}{\pgfqpoint{2.414163in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377623in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.381307in}{0.430970in}}{\pgfqpoint{2.384840in}{0.432433in}}{\pgfqpoint{2.387444in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.390049in}{0.437643in}}{\pgfqpoint{2.391512in}{0.441176in}}{\pgfqpoint{2.391512in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.391512in}{0.448542in}}{\pgfqpoint{2.390049in}{0.452075in}}{\pgfqpoint{2.387444in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.384840in}{0.457284in}}{\pgfqpoint{2.381307in}{0.458748in}}{\pgfqpoint{2.377623in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.373940in}{0.458748in}}{\pgfqpoint{2.370407in}{0.457284in}}{\pgfqpoint{2.367802in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.365198in}{0.452075in}}{\pgfqpoint{2.363734in}{0.448542in}}{\pgfqpoint{2.363734in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.363734in}{0.441176in}}{\pgfqpoint{2.365198in}{0.437643in}}{\pgfqpoint{2.367802in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.370407in}{0.432433in}}{\pgfqpoint{2.373940in}{0.430970in}}{\pgfqpoint{2.377623in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341083in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.344767in}{0.430970in}}{\pgfqpoint{2.348300in}{0.432433in}}{\pgfqpoint{2.350904in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.353509in}{0.437643in}}{\pgfqpoint{2.354972in}{0.441176in}}{\pgfqpoint{2.354972in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.354972in}{0.448542in}}{\pgfqpoint{2.353509in}{0.452075in}}{\pgfqpoint{2.350904in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.348300in}{0.457284in}}{\pgfqpoint{2.344767in}{0.458748in}}{\pgfqpoint{2.341083in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.337400in}{0.458748in}}{\pgfqpoint{2.333867in}{0.457284in}}{\pgfqpoint{2.331262in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.328658in}{0.452075in}}{\pgfqpoint{2.327194in}{0.448542in}}{\pgfqpoint{2.327194in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.327194in}{0.441176in}}{\pgfqpoint{2.328658in}{0.437643in}}{\pgfqpoint{2.331262in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.333867in}{0.432433in}}{\pgfqpoint{2.337400in}{0.430970in}}{\pgfqpoint{2.341083in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304543in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.308227in}{0.430970in}}{\pgfqpoint{2.311760in}{0.432433in}}{\pgfqpoint{2.314364in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.316969in}{0.437643in}}{\pgfqpoint{2.318432in}{0.441176in}}{\pgfqpoint{2.318432in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.318432in}{0.448542in}}{\pgfqpoint{2.316969in}{0.452075in}}{\pgfqpoint{2.314364in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.311760in}{0.457284in}}{\pgfqpoint{2.308227in}{0.458748in}}{\pgfqpoint{2.304543in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.300860in}{0.458748in}}{\pgfqpoint{2.297327in}{0.457284in}}{\pgfqpoint{2.294722in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.292118in}{0.452075in}}{\pgfqpoint{2.290654in}{0.448542in}}{\pgfqpoint{2.290654in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.290654in}{0.441176in}}{\pgfqpoint{2.292118in}{0.437643in}}{\pgfqpoint{2.294722in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.297327in}{0.432433in}}{\pgfqpoint{2.300860in}{0.430970in}}{\pgfqpoint{2.304543in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.430970in}}{\pgfqpoint{2.275220in}{0.432433in}}{\pgfqpoint{2.277824in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.437643in}}{\pgfqpoint{2.281892in}{0.441176in}}{\pgfqpoint{2.281892in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.448542in}}{\pgfqpoint{2.280429in}{0.452075in}}{\pgfqpoint{2.277824in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.457284in}}{\pgfqpoint{2.271687in}{0.458748in}}{\pgfqpoint{2.268003in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.458748in}}{\pgfqpoint{2.260787in}{0.457284in}}{\pgfqpoint{2.258182in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.452075in}}{\pgfqpoint{2.254114in}{0.448542in}}{\pgfqpoint{2.254114in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.441176in}}{\pgfqpoint{2.255578in}{0.437643in}}{\pgfqpoint{2.258182in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.432433in}}{\pgfqpoint{2.264320in}{0.430970in}}{\pgfqpoint{2.268003in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231463in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.235147in}{0.430970in}}{\pgfqpoint{2.238680in}{0.432433in}}{\pgfqpoint{2.241284in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.243889in}{0.437643in}}{\pgfqpoint{2.245352in}{0.441176in}}{\pgfqpoint{2.245352in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.245352in}{0.448542in}}{\pgfqpoint{2.243889in}{0.452075in}}{\pgfqpoint{2.241284in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.238680in}{0.457284in}}{\pgfqpoint{2.235147in}{0.458748in}}{\pgfqpoint{2.231463in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.227780in}{0.458748in}}{\pgfqpoint{2.224247in}{0.457284in}}{\pgfqpoint{2.221642in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.219038in}{0.452075in}}{\pgfqpoint{2.217574in}{0.448542in}}{\pgfqpoint{2.217574in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.217574in}{0.441176in}}{\pgfqpoint{2.219038in}{0.437643in}}{\pgfqpoint{2.221642in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.224247in}{0.432433in}}{\pgfqpoint{2.227780in}{0.430970in}}{\pgfqpoint{2.231463in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158383in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.162067in}{0.430970in}}{\pgfqpoint{2.165600in}{0.432433in}}{\pgfqpoint{2.168204in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.170809in}{0.437643in}}{\pgfqpoint{2.172272in}{0.441176in}}{\pgfqpoint{2.172272in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.172272in}{0.448542in}}{\pgfqpoint{2.170809in}{0.452075in}}{\pgfqpoint{2.168204in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.165600in}{0.457284in}}{\pgfqpoint{2.162067in}{0.458748in}}{\pgfqpoint{2.158383in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.154700in}{0.458748in}}{\pgfqpoint{2.151167in}{0.457284in}}{\pgfqpoint{2.148562in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.145958in}{0.452075in}}{\pgfqpoint{2.144494in}{0.448542in}}{\pgfqpoint{2.144494in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.144494in}{0.441176in}}{\pgfqpoint{2.145958in}{0.437643in}}{\pgfqpoint{2.148562in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.151167in}{0.432433in}}{\pgfqpoint{2.154700in}{0.430970in}}{\pgfqpoint{2.158383in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121843in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.125527in}{0.430970in}}{\pgfqpoint{2.129060in}{0.432433in}}{\pgfqpoint{2.131664in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.134269in}{0.437643in}}{\pgfqpoint{2.135732in}{0.441176in}}{\pgfqpoint{2.135732in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.135732in}{0.448542in}}{\pgfqpoint{2.134269in}{0.452075in}}{\pgfqpoint{2.131664in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.129060in}{0.457284in}}{\pgfqpoint{2.125527in}{0.458748in}}{\pgfqpoint{2.121843in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.118160in}{0.458748in}}{\pgfqpoint{2.114627in}{0.457284in}}{\pgfqpoint{2.112022in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.109418in}{0.452075in}}{\pgfqpoint{2.107954in}{0.448542in}}{\pgfqpoint{2.107954in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.107954in}{0.441176in}}{\pgfqpoint{2.109418in}{0.437643in}}{\pgfqpoint{2.112022in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.114627in}{0.432433in}}{\pgfqpoint{2.118160in}{0.430970in}}{\pgfqpoint{2.121843in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085303in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{0.430970in}}{\pgfqpoint{2.092520in}{0.432433in}}{\pgfqpoint{2.095124in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.097729in}{0.437643in}}{\pgfqpoint{2.099192in}{0.441176in}}{\pgfqpoint{2.099192in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.099192in}{0.448542in}}{\pgfqpoint{2.097729in}{0.452075in}}{\pgfqpoint{2.095124in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.092520in}{0.457284in}}{\pgfqpoint{2.088987in}{0.458748in}}{\pgfqpoint{2.085303in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.081620in}{0.458748in}}{\pgfqpoint{2.078087in}{0.457284in}}{\pgfqpoint{2.075482in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.072878in}{0.452075in}}{\pgfqpoint{2.071415in}{0.448542in}}{\pgfqpoint{2.071415in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.071415in}{0.441176in}}{\pgfqpoint{2.072878in}{0.437643in}}{\pgfqpoint{2.075482in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.078087in}{0.432433in}}{\pgfqpoint{2.081620in}{0.430970in}}{\pgfqpoint{2.085303in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048763in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.052447in}{0.430970in}}{\pgfqpoint{2.055980in}{0.432433in}}{\pgfqpoint{2.058584in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.061189in}{0.437643in}}{\pgfqpoint{2.062652in}{0.441176in}}{\pgfqpoint{2.062652in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.062652in}{0.448542in}}{\pgfqpoint{2.061189in}{0.452075in}}{\pgfqpoint{2.058584in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.055980in}{0.457284in}}{\pgfqpoint{2.052447in}{0.458748in}}{\pgfqpoint{2.048763in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.045080in}{0.458748in}}{\pgfqpoint{2.041547in}{0.457284in}}{\pgfqpoint{2.038943in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.036338in}{0.452075in}}{\pgfqpoint{2.034875in}{0.448542in}}{\pgfqpoint{2.034875in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.034875in}{0.441176in}}{\pgfqpoint{2.036338in}{0.437643in}}{\pgfqpoint{2.038943in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.041547in}{0.432433in}}{\pgfqpoint{2.045080in}{0.430970in}}{\pgfqpoint{2.048763in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012223in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{2.015907in}{0.430970in}}{\pgfqpoint{2.019440in}{0.432433in}}{\pgfqpoint{2.022044in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.024649in}{0.437643in}}{\pgfqpoint{2.026112in}{0.441176in}}{\pgfqpoint{2.026112in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{2.026112in}{0.448542in}}{\pgfqpoint{2.024649in}{0.452075in}}{\pgfqpoint{2.022044in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{2.019440in}{0.457284in}}{\pgfqpoint{2.015907in}{0.458748in}}{\pgfqpoint{2.012223in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{2.008540in}{0.458748in}}{\pgfqpoint{2.005007in}{0.457284in}}{\pgfqpoint{2.002403in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{1.999798in}{0.452075in}}{\pgfqpoint{1.998335in}{0.448542in}}{\pgfqpoint{1.998335in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{1.998335in}{0.441176in}}{\pgfqpoint{1.999798in}{0.437643in}}{\pgfqpoint{2.002403in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{2.005007in}{0.432433in}}{\pgfqpoint{2.008540in}{0.430970in}}{\pgfqpoint{2.012223in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975683in}{0.430970in}}%
\pgfpathcurveto{\pgfqpoint{1.979367in}{0.430970in}}{\pgfqpoint{1.982900in}{0.432433in}}{\pgfqpoint{1.985504in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{1.988109in}{0.437643in}}{\pgfqpoint{1.989572in}{0.441176in}}{\pgfqpoint{1.989572in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{1.989572in}{0.448542in}}{\pgfqpoint{1.988109in}{0.452075in}}{\pgfqpoint{1.985504in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{1.982900in}{0.457284in}}{\pgfqpoint{1.979367in}{0.458748in}}{\pgfqpoint{1.975683in}{0.458748in}}%
\pgfpathcurveto{\pgfqpoint{1.972000in}{0.458748in}}{\pgfqpoint{1.968467in}{0.457284in}}{\pgfqpoint{1.965863in}{0.454680in}}%
\pgfpathcurveto{\pgfqpoint{1.963258in}{0.452075in}}{\pgfqpoint{1.961795in}{0.448542in}}{\pgfqpoint{1.961795in}{0.444859in}}%
\pgfpathcurveto{\pgfqpoint{1.961795in}{0.441176in}}{\pgfqpoint{1.963258in}{0.437643in}}{\pgfqpoint{1.965863in}{0.435038in}}%
\pgfpathcurveto{\pgfqpoint{1.968467in}{0.432433in}}{\pgfqpoint{1.972000in}{0.430970in}}{\pgfqpoint{1.975683in}{0.430970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268003in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.271687in}{0.394430in}}{\pgfqpoint{2.275220in}{0.395893in}}{\pgfqpoint{2.277824in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.280429in}{0.401103in}}{\pgfqpoint{2.281892in}{0.404636in}}{\pgfqpoint{2.281892in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.281892in}{0.412002in}}{\pgfqpoint{2.280429in}{0.415535in}}{\pgfqpoint{2.277824in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.275220in}{0.420744in}}{\pgfqpoint{2.271687in}{0.422208in}}{\pgfqpoint{2.268003in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.264320in}{0.422208in}}{\pgfqpoint{2.260787in}{0.420744in}}{\pgfqpoint{2.258182in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.255578in}{0.415535in}}{\pgfqpoint{2.254114in}{0.412002in}}{\pgfqpoint{2.254114in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.254114in}{0.404636in}}{\pgfqpoint{2.255578in}{0.401103in}}{\pgfqpoint{2.258182in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.260787in}{0.395893in}}{\pgfqpoint{2.264320in}{0.394430in}}{\pgfqpoint{2.268003in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231463in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.235147in}{0.394430in}}{\pgfqpoint{2.238680in}{0.395893in}}{\pgfqpoint{2.241284in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.243889in}{0.401103in}}{\pgfqpoint{2.245352in}{0.404636in}}{\pgfqpoint{2.245352in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.245352in}{0.412002in}}{\pgfqpoint{2.243889in}{0.415535in}}{\pgfqpoint{2.241284in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.238680in}{0.420744in}}{\pgfqpoint{2.235147in}{0.422208in}}{\pgfqpoint{2.231463in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.227780in}{0.422208in}}{\pgfqpoint{2.224247in}{0.420744in}}{\pgfqpoint{2.221642in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.219038in}{0.415535in}}{\pgfqpoint{2.217574in}{0.412002in}}{\pgfqpoint{2.217574in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.217574in}{0.404636in}}{\pgfqpoint{2.219038in}{0.401103in}}{\pgfqpoint{2.221642in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.224247in}{0.395893in}}{\pgfqpoint{2.227780in}{0.394430in}}{\pgfqpoint{2.231463in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194923in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.198607in}{0.394430in}}{\pgfqpoint{2.202140in}{0.395893in}}{\pgfqpoint{2.204744in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.207349in}{0.401103in}}{\pgfqpoint{2.208812in}{0.404636in}}{\pgfqpoint{2.208812in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.208812in}{0.412002in}}{\pgfqpoint{2.207349in}{0.415535in}}{\pgfqpoint{2.204744in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.202140in}{0.420744in}}{\pgfqpoint{2.198607in}{0.422208in}}{\pgfqpoint{2.194923in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.191240in}{0.422208in}}{\pgfqpoint{2.187707in}{0.420744in}}{\pgfqpoint{2.185102in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.182498in}{0.415535in}}{\pgfqpoint{2.181034in}{0.412002in}}{\pgfqpoint{2.181034in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.181034in}{0.404636in}}{\pgfqpoint{2.182498in}{0.401103in}}{\pgfqpoint{2.185102in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.187707in}{0.395893in}}{\pgfqpoint{2.191240in}{0.394430in}}{\pgfqpoint{2.194923in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158383in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.162067in}{0.394430in}}{\pgfqpoint{2.165600in}{0.395893in}}{\pgfqpoint{2.168204in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.170809in}{0.401103in}}{\pgfqpoint{2.172272in}{0.404636in}}{\pgfqpoint{2.172272in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.172272in}{0.412002in}}{\pgfqpoint{2.170809in}{0.415535in}}{\pgfqpoint{2.168204in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.165600in}{0.420744in}}{\pgfqpoint{2.162067in}{0.422208in}}{\pgfqpoint{2.158383in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.154700in}{0.422208in}}{\pgfqpoint{2.151167in}{0.420744in}}{\pgfqpoint{2.148562in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.145958in}{0.415535in}}{\pgfqpoint{2.144494in}{0.412002in}}{\pgfqpoint{2.144494in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.144494in}{0.404636in}}{\pgfqpoint{2.145958in}{0.401103in}}{\pgfqpoint{2.148562in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.151167in}{0.395893in}}{\pgfqpoint{2.154700in}{0.394430in}}{\pgfqpoint{2.158383in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121843in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.125527in}{0.394430in}}{\pgfqpoint{2.129060in}{0.395893in}}{\pgfqpoint{2.131664in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.134269in}{0.401103in}}{\pgfqpoint{2.135732in}{0.404636in}}{\pgfqpoint{2.135732in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.135732in}{0.412002in}}{\pgfqpoint{2.134269in}{0.415535in}}{\pgfqpoint{2.131664in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.129060in}{0.420744in}}{\pgfqpoint{2.125527in}{0.422208in}}{\pgfqpoint{2.121843in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.118160in}{0.422208in}}{\pgfqpoint{2.114627in}{0.420744in}}{\pgfqpoint{2.112022in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.109418in}{0.415535in}}{\pgfqpoint{2.107954in}{0.412002in}}{\pgfqpoint{2.107954in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.107954in}{0.404636in}}{\pgfqpoint{2.109418in}{0.401103in}}{\pgfqpoint{2.112022in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.114627in}{0.395893in}}{\pgfqpoint{2.118160in}{0.394430in}}{\pgfqpoint{2.121843in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085303in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{0.394430in}}{\pgfqpoint{2.092520in}{0.395893in}}{\pgfqpoint{2.095124in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.097729in}{0.401103in}}{\pgfqpoint{2.099192in}{0.404636in}}{\pgfqpoint{2.099192in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.099192in}{0.412002in}}{\pgfqpoint{2.097729in}{0.415535in}}{\pgfqpoint{2.095124in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.092520in}{0.420744in}}{\pgfqpoint{2.088987in}{0.422208in}}{\pgfqpoint{2.085303in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.081620in}{0.422208in}}{\pgfqpoint{2.078087in}{0.420744in}}{\pgfqpoint{2.075482in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.072878in}{0.415535in}}{\pgfqpoint{2.071415in}{0.412002in}}{\pgfqpoint{2.071415in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.071415in}{0.404636in}}{\pgfqpoint{2.072878in}{0.401103in}}{\pgfqpoint{2.075482in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.078087in}{0.395893in}}{\pgfqpoint{2.081620in}{0.394430in}}{\pgfqpoint{2.085303in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048763in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.052447in}{0.394430in}}{\pgfqpoint{2.055980in}{0.395893in}}{\pgfqpoint{2.058584in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.061189in}{0.401103in}}{\pgfqpoint{2.062652in}{0.404636in}}{\pgfqpoint{2.062652in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.062652in}{0.412002in}}{\pgfqpoint{2.061189in}{0.415535in}}{\pgfqpoint{2.058584in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.055980in}{0.420744in}}{\pgfqpoint{2.052447in}{0.422208in}}{\pgfqpoint{2.048763in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.045080in}{0.422208in}}{\pgfqpoint{2.041547in}{0.420744in}}{\pgfqpoint{2.038943in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.036338in}{0.415535in}}{\pgfqpoint{2.034875in}{0.412002in}}{\pgfqpoint{2.034875in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.034875in}{0.404636in}}{\pgfqpoint{2.036338in}{0.401103in}}{\pgfqpoint{2.038943in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.041547in}{0.395893in}}{\pgfqpoint{2.045080in}{0.394430in}}{\pgfqpoint{2.048763in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012223in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{2.015907in}{0.394430in}}{\pgfqpoint{2.019440in}{0.395893in}}{\pgfqpoint{2.022044in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.024649in}{0.401103in}}{\pgfqpoint{2.026112in}{0.404636in}}{\pgfqpoint{2.026112in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{2.026112in}{0.412002in}}{\pgfqpoint{2.024649in}{0.415535in}}{\pgfqpoint{2.022044in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{2.019440in}{0.420744in}}{\pgfqpoint{2.015907in}{0.422208in}}{\pgfqpoint{2.012223in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{2.008540in}{0.422208in}}{\pgfqpoint{2.005007in}{0.420744in}}{\pgfqpoint{2.002403in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.999798in}{0.415535in}}{\pgfqpoint{1.998335in}{0.412002in}}{\pgfqpoint{1.998335in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.998335in}{0.404636in}}{\pgfqpoint{1.999798in}{0.401103in}}{\pgfqpoint{2.002403in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{2.005007in}{0.395893in}}{\pgfqpoint{2.008540in}{0.394430in}}{\pgfqpoint{2.012223in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975683in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{1.979367in}{0.394430in}}{\pgfqpoint{1.982900in}{0.395893in}}{\pgfqpoint{1.985504in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.988109in}{0.401103in}}{\pgfqpoint{1.989572in}{0.404636in}}{\pgfqpoint{1.989572in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.989572in}{0.412002in}}{\pgfqpoint{1.988109in}{0.415535in}}{\pgfqpoint{1.985504in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.982900in}{0.420744in}}{\pgfqpoint{1.979367in}{0.422208in}}{\pgfqpoint{1.975683in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{1.972000in}{0.422208in}}{\pgfqpoint{1.968467in}{0.420744in}}{\pgfqpoint{1.965863in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.963258in}{0.415535in}}{\pgfqpoint{1.961795in}{0.412002in}}{\pgfqpoint{1.961795in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.961795in}{0.404636in}}{\pgfqpoint{1.963258in}{0.401103in}}{\pgfqpoint{1.965863in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.968467in}{0.395893in}}{\pgfqpoint{1.972000in}{0.394430in}}{\pgfqpoint{1.975683in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939144in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{1.942827in}{0.394430in}}{\pgfqpoint{1.946360in}{0.395893in}}{\pgfqpoint{1.948964in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.951569in}{0.401103in}}{\pgfqpoint{1.953032in}{0.404636in}}{\pgfqpoint{1.953032in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.953032in}{0.412002in}}{\pgfqpoint{1.951569in}{0.415535in}}{\pgfqpoint{1.948964in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.946360in}{0.420744in}}{\pgfqpoint{1.942827in}{0.422208in}}{\pgfqpoint{1.939144in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{1.935460in}{0.422208in}}{\pgfqpoint{1.931927in}{0.420744in}}{\pgfqpoint{1.929323in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.926718in}{0.415535in}}{\pgfqpoint{1.925255in}{0.412002in}}{\pgfqpoint{1.925255in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.925255in}{0.404636in}}{\pgfqpoint{1.926718in}{0.401103in}}{\pgfqpoint{1.929323in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.931927in}{0.395893in}}{\pgfqpoint{1.935460in}{0.394430in}}{\pgfqpoint{1.939144in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902604in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{1.906287in}{0.394430in}}{\pgfqpoint{1.909820in}{0.395893in}}{\pgfqpoint{1.912424in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.915029in}{0.401103in}}{\pgfqpoint{1.916492in}{0.404636in}}{\pgfqpoint{1.916492in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.916492in}{0.412002in}}{\pgfqpoint{1.915029in}{0.415535in}}{\pgfqpoint{1.912424in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.909820in}{0.420744in}}{\pgfqpoint{1.906287in}{0.422208in}}{\pgfqpoint{1.902604in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{1.898920in}{0.422208in}}{\pgfqpoint{1.895387in}{0.420744in}}{\pgfqpoint{1.892783in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.890178in}{0.415535in}}{\pgfqpoint{1.888715in}{0.412002in}}{\pgfqpoint{1.888715in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.888715in}{0.404636in}}{\pgfqpoint{1.890178in}{0.401103in}}{\pgfqpoint{1.892783in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.895387in}{0.395893in}}{\pgfqpoint{1.898920in}{0.394430in}}{\pgfqpoint{1.902604in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866064in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{1.869747in}{0.394430in}}{\pgfqpoint{1.873280in}{0.395893in}}{\pgfqpoint{1.875885in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.878489in}{0.401103in}}{\pgfqpoint{1.879952in}{0.404636in}}{\pgfqpoint{1.879952in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.879952in}{0.412002in}}{\pgfqpoint{1.878489in}{0.415535in}}{\pgfqpoint{1.875885in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.873280in}{0.420744in}}{\pgfqpoint{1.869747in}{0.422208in}}{\pgfqpoint{1.866064in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{1.862380in}{0.422208in}}{\pgfqpoint{1.858847in}{0.420744in}}{\pgfqpoint{1.856243in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.853638in}{0.415535in}}{\pgfqpoint{1.852175in}{0.412002in}}{\pgfqpoint{1.852175in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.852175in}{0.404636in}}{\pgfqpoint{1.853638in}{0.401103in}}{\pgfqpoint{1.856243in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.858847in}{0.395893in}}{\pgfqpoint{1.862380in}{0.394430in}}{\pgfqpoint{1.866064in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829524in}{0.394430in}}%
\pgfpathcurveto{\pgfqpoint{1.833207in}{0.394430in}}{\pgfqpoint{1.836740in}{0.395893in}}{\pgfqpoint{1.839345in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.841949in}{0.401103in}}{\pgfqpoint{1.843413in}{0.404636in}}{\pgfqpoint{1.843413in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.843413in}{0.412002in}}{\pgfqpoint{1.841949in}{0.415535in}}{\pgfqpoint{1.839345in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.836740in}{0.420744in}}{\pgfqpoint{1.833207in}{0.422208in}}{\pgfqpoint{1.829524in}{0.422208in}}%
\pgfpathcurveto{\pgfqpoint{1.825840in}{0.422208in}}{\pgfqpoint{1.822307in}{0.420744in}}{\pgfqpoint{1.819703in}{0.418140in}}%
\pgfpathcurveto{\pgfqpoint{1.817098in}{0.415535in}}{\pgfqpoint{1.815635in}{0.412002in}}{\pgfqpoint{1.815635in}{0.408319in}}%
\pgfpathcurveto{\pgfqpoint{1.815635in}{0.404636in}}{\pgfqpoint{1.817098in}{0.401103in}}{\pgfqpoint{1.819703in}{0.398498in}}%
\pgfpathcurveto{\pgfqpoint{1.822307in}{0.395893in}}{\pgfqpoint{1.825840in}{0.394430in}}{\pgfqpoint{1.829524in}{0.394430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012223in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{2.015907in}{0.357890in}}{\pgfqpoint{2.019440in}{0.359354in}}{\pgfqpoint{2.022044in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{2.024649in}{0.364563in}}{\pgfqpoint{2.026112in}{0.368096in}}{\pgfqpoint{2.026112in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{2.026112in}{0.375462in}}{\pgfqpoint{2.024649in}{0.378995in}}{\pgfqpoint{2.022044in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{2.019440in}{0.384204in}}{\pgfqpoint{2.015907in}{0.385668in}}{\pgfqpoint{2.012223in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{2.008540in}{0.385668in}}{\pgfqpoint{2.005007in}{0.384204in}}{\pgfqpoint{2.002403in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.999798in}{0.378995in}}{\pgfqpoint{1.998335in}{0.375462in}}{\pgfqpoint{1.998335in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.998335in}{0.368096in}}{\pgfqpoint{1.999798in}{0.364563in}}{\pgfqpoint{2.002403in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{2.005007in}{0.359354in}}{\pgfqpoint{2.008540in}{0.357890in}}{\pgfqpoint{2.012223in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975683in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.979367in}{0.357890in}}{\pgfqpoint{1.982900in}{0.359354in}}{\pgfqpoint{1.985504in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.988109in}{0.364563in}}{\pgfqpoint{1.989572in}{0.368096in}}{\pgfqpoint{1.989572in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.989572in}{0.375462in}}{\pgfqpoint{1.988109in}{0.378995in}}{\pgfqpoint{1.985504in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.982900in}{0.384204in}}{\pgfqpoint{1.979367in}{0.385668in}}{\pgfqpoint{1.975683in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.972000in}{0.385668in}}{\pgfqpoint{1.968467in}{0.384204in}}{\pgfqpoint{1.965863in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.963258in}{0.378995in}}{\pgfqpoint{1.961795in}{0.375462in}}{\pgfqpoint{1.961795in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.961795in}{0.368096in}}{\pgfqpoint{1.963258in}{0.364563in}}{\pgfqpoint{1.965863in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.968467in}{0.359354in}}{\pgfqpoint{1.972000in}{0.357890in}}{\pgfqpoint{1.975683in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939144in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.942827in}{0.357890in}}{\pgfqpoint{1.946360in}{0.359354in}}{\pgfqpoint{1.948964in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.951569in}{0.364563in}}{\pgfqpoint{1.953032in}{0.368096in}}{\pgfqpoint{1.953032in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.953032in}{0.375462in}}{\pgfqpoint{1.951569in}{0.378995in}}{\pgfqpoint{1.948964in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.946360in}{0.384204in}}{\pgfqpoint{1.942827in}{0.385668in}}{\pgfqpoint{1.939144in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.935460in}{0.385668in}}{\pgfqpoint{1.931927in}{0.384204in}}{\pgfqpoint{1.929323in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.926718in}{0.378995in}}{\pgfqpoint{1.925255in}{0.375462in}}{\pgfqpoint{1.925255in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.925255in}{0.368096in}}{\pgfqpoint{1.926718in}{0.364563in}}{\pgfqpoint{1.929323in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.931927in}{0.359354in}}{\pgfqpoint{1.935460in}{0.357890in}}{\pgfqpoint{1.939144in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866064in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.869747in}{0.357890in}}{\pgfqpoint{1.873280in}{0.359354in}}{\pgfqpoint{1.875885in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.878489in}{0.364563in}}{\pgfqpoint{1.879952in}{0.368096in}}{\pgfqpoint{1.879952in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.879952in}{0.375462in}}{\pgfqpoint{1.878489in}{0.378995in}}{\pgfqpoint{1.875885in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.873280in}{0.384204in}}{\pgfqpoint{1.869747in}{0.385668in}}{\pgfqpoint{1.866064in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.862380in}{0.385668in}}{\pgfqpoint{1.858847in}{0.384204in}}{\pgfqpoint{1.856243in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.853638in}{0.378995in}}{\pgfqpoint{1.852175in}{0.375462in}}{\pgfqpoint{1.852175in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.852175in}{0.368096in}}{\pgfqpoint{1.853638in}{0.364563in}}{\pgfqpoint{1.856243in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.858847in}{0.359354in}}{\pgfqpoint{1.862380in}{0.357890in}}{\pgfqpoint{1.866064in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829524in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.833207in}{0.357890in}}{\pgfqpoint{1.836740in}{0.359354in}}{\pgfqpoint{1.839345in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.841949in}{0.364563in}}{\pgfqpoint{1.843413in}{0.368096in}}{\pgfqpoint{1.843413in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.843413in}{0.375462in}}{\pgfqpoint{1.841949in}{0.378995in}}{\pgfqpoint{1.839345in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.836740in}{0.384204in}}{\pgfqpoint{1.833207in}{0.385668in}}{\pgfqpoint{1.829524in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.825840in}{0.385668in}}{\pgfqpoint{1.822307in}{0.384204in}}{\pgfqpoint{1.819703in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.817098in}{0.378995in}}{\pgfqpoint{1.815635in}{0.375462in}}{\pgfqpoint{1.815635in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.815635in}{0.368096in}}{\pgfqpoint{1.817098in}{0.364563in}}{\pgfqpoint{1.819703in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.822307in}{0.359354in}}{\pgfqpoint{1.825840in}{0.357890in}}{\pgfqpoint{1.829524in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756444in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.760127in}{0.357890in}}{\pgfqpoint{1.763660in}{0.359354in}}{\pgfqpoint{1.766265in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.768869in}{0.364563in}}{\pgfqpoint{1.770333in}{0.368096in}}{\pgfqpoint{1.770333in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.770333in}{0.375462in}}{\pgfqpoint{1.768869in}{0.378995in}}{\pgfqpoint{1.766265in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.763660in}{0.384204in}}{\pgfqpoint{1.760127in}{0.385668in}}{\pgfqpoint{1.756444in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.752760in}{0.385668in}}{\pgfqpoint{1.749227in}{0.384204in}}{\pgfqpoint{1.746623in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.744018in}{0.378995in}}{\pgfqpoint{1.742555in}{0.375462in}}{\pgfqpoint{1.742555in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.742555in}{0.368096in}}{\pgfqpoint{1.744018in}{0.364563in}}{\pgfqpoint{1.746623in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.749227in}{0.359354in}}{\pgfqpoint{1.752760in}{0.357890in}}{\pgfqpoint{1.756444in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719904in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.723587in}{0.357890in}}{\pgfqpoint{1.727120in}{0.359354in}}{\pgfqpoint{1.729725in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.732329in}{0.364563in}}{\pgfqpoint{1.733793in}{0.368096in}}{\pgfqpoint{1.733793in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.733793in}{0.375462in}}{\pgfqpoint{1.732329in}{0.378995in}}{\pgfqpoint{1.729725in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.727120in}{0.384204in}}{\pgfqpoint{1.723587in}{0.385668in}}{\pgfqpoint{1.719904in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.716220in}{0.385668in}}{\pgfqpoint{1.712687in}{0.384204in}}{\pgfqpoint{1.710083in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.707478in}{0.378995in}}{\pgfqpoint{1.706015in}{0.375462in}}{\pgfqpoint{1.706015in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.706015in}{0.368096in}}{\pgfqpoint{1.707478in}{0.364563in}}{\pgfqpoint{1.710083in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.712687in}{0.359354in}}{\pgfqpoint{1.716220in}{0.357890in}}{\pgfqpoint{1.719904in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683364in}{0.357890in}}%
\pgfpathcurveto{\pgfqpoint{1.687047in}{0.357890in}}{\pgfqpoint{1.690580in}{0.359354in}}{\pgfqpoint{1.693185in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.695789in}{0.364563in}}{\pgfqpoint{1.697253in}{0.368096in}}{\pgfqpoint{1.697253in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.697253in}{0.375462in}}{\pgfqpoint{1.695789in}{0.378995in}}{\pgfqpoint{1.693185in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.690580in}{0.384204in}}{\pgfqpoint{1.687047in}{0.385668in}}{\pgfqpoint{1.683364in}{0.385668in}}%
\pgfpathcurveto{\pgfqpoint{1.679680in}{0.385668in}}{\pgfqpoint{1.676147in}{0.384204in}}{\pgfqpoint{1.673543in}{0.381600in}}%
\pgfpathcurveto{\pgfqpoint{1.670938in}{0.378995in}}{\pgfqpoint{1.669475in}{0.375462in}}{\pgfqpoint{1.669475in}{0.371779in}}%
\pgfpathcurveto{\pgfqpoint{1.669475in}{0.368096in}}{\pgfqpoint{1.670938in}{0.364563in}}{\pgfqpoint{1.673543in}{0.361958in}}%
\pgfpathcurveto{\pgfqpoint{1.676147in}{0.359354in}}{\pgfqpoint{1.679680in}{0.357890in}}{\pgfqpoint{1.683364in}{0.357890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756444in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.760127in}{0.321350in}}{\pgfqpoint{1.763660in}{0.322814in}}{\pgfqpoint{1.766265in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.768869in}{0.328023in}}{\pgfqpoint{1.770333in}{0.331556in}}{\pgfqpoint{1.770333in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.770333in}{0.338922in}}{\pgfqpoint{1.768869in}{0.342455in}}{\pgfqpoint{1.766265in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.763660in}{0.347664in}}{\pgfqpoint{1.760127in}{0.349128in}}{\pgfqpoint{1.756444in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.752760in}{0.349128in}}{\pgfqpoint{1.749227in}{0.347664in}}{\pgfqpoint{1.746623in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.744018in}{0.342455in}}{\pgfqpoint{1.742555in}{0.338922in}}{\pgfqpoint{1.742555in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.742555in}{0.331556in}}{\pgfqpoint{1.744018in}{0.328023in}}{\pgfqpoint{1.746623in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.749227in}{0.322814in}}{\pgfqpoint{1.752760in}{0.321350in}}{\pgfqpoint{1.756444in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719904in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.723587in}{0.321350in}}{\pgfqpoint{1.727120in}{0.322814in}}{\pgfqpoint{1.729725in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.732329in}{0.328023in}}{\pgfqpoint{1.733793in}{0.331556in}}{\pgfqpoint{1.733793in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.733793in}{0.338922in}}{\pgfqpoint{1.732329in}{0.342455in}}{\pgfqpoint{1.729725in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.727120in}{0.347664in}}{\pgfqpoint{1.723587in}{0.349128in}}{\pgfqpoint{1.719904in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.716220in}{0.349128in}}{\pgfqpoint{1.712687in}{0.347664in}}{\pgfqpoint{1.710083in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.707478in}{0.342455in}}{\pgfqpoint{1.706015in}{0.338922in}}{\pgfqpoint{1.706015in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.706015in}{0.331556in}}{\pgfqpoint{1.707478in}{0.328023in}}{\pgfqpoint{1.710083in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.712687in}{0.322814in}}{\pgfqpoint{1.716220in}{0.321350in}}{\pgfqpoint{1.719904in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683364in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.687047in}{0.321350in}}{\pgfqpoint{1.690580in}{0.322814in}}{\pgfqpoint{1.693185in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.695789in}{0.328023in}}{\pgfqpoint{1.697253in}{0.331556in}}{\pgfqpoint{1.697253in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.697253in}{0.338922in}}{\pgfqpoint{1.695789in}{0.342455in}}{\pgfqpoint{1.693185in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.690580in}{0.347664in}}{\pgfqpoint{1.687047in}{0.349128in}}{\pgfqpoint{1.683364in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.679680in}{0.349128in}}{\pgfqpoint{1.676147in}{0.347664in}}{\pgfqpoint{1.673543in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.670938in}{0.342455in}}{\pgfqpoint{1.669475in}{0.338922in}}{\pgfqpoint{1.669475in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.669475in}{0.331556in}}{\pgfqpoint{1.670938in}{0.328023in}}{\pgfqpoint{1.673543in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.676147in}{0.322814in}}{\pgfqpoint{1.679680in}{0.321350in}}{\pgfqpoint{1.683364in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646824in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.650507in}{0.321350in}}{\pgfqpoint{1.654040in}{0.322814in}}{\pgfqpoint{1.656645in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.659249in}{0.328023in}}{\pgfqpoint{1.660713in}{0.331556in}}{\pgfqpoint{1.660713in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.660713in}{0.338922in}}{\pgfqpoint{1.659249in}{0.342455in}}{\pgfqpoint{1.656645in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.654040in}{0.347664in}}{\pgfqpoint{1.650507in}{0.349128in}}{\pgfqpoint{1.646824in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.643140in}{0.349128in}}{\pgfqpoint{1.639607in}{0.347664in}}{\pgfqpoint{1.637003in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.634398in}{0.342455in}}{\pgfqpoint{1.632935in}{0.338922in}}{\pgfqpoint{1.632935in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.632935in}{0.331556in}}{\pgfqpoint{1.634398in}{0.328023in}}{\pgfqpoint{1.637003in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.639607in}{0.322814in}}{\pgfqpoint{1.643140in}{0.321350in}}{\pgfqpoint{1.646824in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610284in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.613967in}{0.321350in}}{\pgfqpoint{1.617500in}{0.322814in}}{\pgfqpoint{1.620105in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.622709in}{0.328023in}}{\pgfqpoint{1.624173in}{0.331556in}}{\pgfqpoint{1.624173in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.624173in}{0.338922in}}{\pgfqpoint{1.622709in}{0.342455in}}{\pgfqpoint{1.620105in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.617500in}{0.347664in}}{\pgfqpoint{1.613967in}{0.349128in}}{\pgfqpoint{1.610284in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.606600in}{0.349128in}}{\pgfqpoint{1.603067in}{0.347664in}}{\pgfqpoint{1.600463in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.597858in}{0.342455in}}{\pgfqpoint{1.596395in}{0.338922in}}{\pgfqpoint{1.596395in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.596395in}{0.331556in}}{\pgfqpoint{1.597858in}{0.328023in}}{\pgfqpoint{1.600463in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.603067in}{0.322814in}}{\pgfqpoint{1.606600in}{0.321350in}}{\pgfqpoint{1.610284in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573744in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.577427in}{0.321350in}}{\pgfqpoint{1.580960in}{0.322814in}}{\pgfqpoint{1.583565in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.586169in}{0.328023in}}{\pgfqpoint{1.587633in}{0.331556in}}{\pgfqpoint{1.587633in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.587633in}{0.338922in}}{\pgfqpoint{1.586169in}{0.342455in}}{\pgfqpoint{1.583565in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.580960in}{0.347664in}}{\pgfqpoint{1.577427in}{0.349128in}}{\pgfqpoint{1.573744in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.570060in}{0.349128in}}{\pgfqpoint{1.566527in}{0.347664in}}{\pgfqpoint{1.563923in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.561318in}{0.342455in}}{\pgfqpoint{1.559855in}{0.338922in}}{\pgfqpoint{1.559855in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.559855in}{0.331556in}}{\pgfqpoint{1.561318in}{0.328023in}}{\pgfqpoint{1.563923in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.566527in}{0.322814in}}{\pgfqpoint{1.570060in}{0.321350in}}{\pgfqpoint{1.573744in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537204in}{0.321350in}}%
\pgfpathcurveto{\pgfqpoint{1.540887in}{0.321350in}}{\pgfqpoint{1.544420in}{0.322814in}}{\pgfqpoint{1.547025in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.549629in}{0.328023in}}{\pgfqpoint{1.551093in}{0.331556in}}{\pgfqpoint{1.551093in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.551093in}{0.338922in}}{\pgfqpoint{1.549629in}{0.342455in}}{\pgfqpoint{1.547025in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.544420in}{0.347664in}}{\pgfqpoint{1.540887in}{0.349128in}}{\pgfqpoint{1.537204in}{0.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.533520in}{0.349128in}}{\pgfqpoint{1.529987in}{0.347664in}}{\pgfqpoint{1.527383in}{0.345060in}}%
\pgfpathcurveto{\pgfqpoint{1.524778in}{0.342455in}}{\pgfqpoint{1.523315in}{0.338922in}}{\pgfqpoint{1.523315in}{0.335239in}}%
\pgfpathcurveto{\pgfqpoint{1.523315in}{0.331556in}}{\pgfqpoint{1.524778in}{0.328023in}}{\pgfqpoint{1.527383in}{0.325418in}}%
\pgfpathcurveto{\pgfqpoint{1.529987in}{0.322814in}}{\pgfqpoint{1.533520in}{0.321350in}}{\pgfqpoint{1.537204in}{0.321350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537204in}{0.284810in}}%
\pgfpathcurveto{\pgfqpoint{1.540887in}{0.284810in}}{\pgfqpoint{1.544420in}{0.286274in}}{\pgfqpoint{1.547025in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.549629in}{0.291483in}}{\pgfqpoint{1.551093in}{0.295016in}}{\pgfqpoint{1.551093in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.551093in}{0.302382in}}{\pgfqpoint{1.549629in}{0.305915in}}{\pgfqpoint{1.547025in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.544420in}{0.311125in}}{\pgfqpoint{1.540887in}{0.312588in}}{\pgfqpoint{1.537204in}{0.312588in}}%
\pgfpathcurveto{\pgfqpoint{1.533520in}{0.312588in}}{\pgfqpoint{1.529987in}{0.311125in}}{\pgfqpoint{1.527383in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.524778in}{0.305915in}}{\pgfqpoint{1.523315in}{0.302382in}}{\pgfqpoint{1.523315in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.523315in}{0.295016in}}{\pgfqpoint{1.524778in}{0.291483in}}{\pgfqpoint{1.527383in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.529987in}{0.286274in}}{\pgfqpoint{1.533520in}{0.284810in}}{\pgfqpoint{1.537204in}{0.284810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500664in}{0.284810in}}%
\pgfpathcurveto{\pgfqpoint{1.504347in}{0.284810in}}{\pgfqpoint{1.507880in}{0.286274in}}{\pgfqpoint{1.510485in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.513089in}{0.291483in}}{\pgfqpoint{1.514553in}{0.295016in}}{\pgfqpoint{1.514553in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.514553in}{0.302382in}}{\pgfqpoint{1.513089in}{0.305915in}}{\pgfqpoint{1.510485in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.507880in}{0.311125in}}{\pgfqpoint{1.504347in}{0.312588in}}{\pgfqpoint{1.500664in}{0.312588in}}%
\pgfpathcurveto{\pgfqpoint{1.496981in}{0.312588in}}{\pgfqpoint{1.493448in}{0.311125in}}{\pgfqpoint{1.490843in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.488238in}{0.305915in}}{\pgfqpoint{1.486775in}{0.302382in}}{\pgfqpoint{1.486775in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.486775in}{0.295016in}}{\pgfqpoint{1.488238in}{0.291483in}}{\pgfqpoint{1.490843in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.493448in}{0.286274in}}{\pgfqpoint{1.496981in}{0.284810in}}{\pgfqpoint{1.500664in}{0.284810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464124in}{0.284810in}}%
\pgfpathcurveto{\pgfqpoint{1.467807in}{0.284810in}}{\pgfqpoint{1.471340in}{0.286274in}}{\pgfqpoint{1.473945in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.476549in}{0.291483in}}{\pgfqpoint{1.478013in}{0.295016in}}{\pgfqpoint{1.478013in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.478013in}{0.302382in}}{\pgfqpoint{1.476549in}{0.305915in}}{\pgfqpoint{1.473945in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.471340in}{0.311125in}}{\pgfqpoint{1.467807in}{0.312588in}}{\pgfqpoint{1.464124in}{0.312588in}}%
\pgfpathcurveto{\pgfqpoint{1.460441in}{0.312588in}}{\pgfqpoint{1.456908in}{0.311125in}}{\pgfqpoint{1.454303in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.451698in}{0.305915in}}{\pgfqpoint{1.450235in}{0.302382in}}{\pgfqpoint{1.450235in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.450235in}{0.295016in}}{\pgfqpoint{1.451698in}{0.291483in}}{\pgfqpoint{1.454303in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.456908in}{0.286274in}}{\pgfqpoint{1.460441in}{0.284810in}}{\pgfqpoint{1.464124in}{0.284810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427584in}{0.284810in}}%
\pgfpathcurveto{\pgfqpoint{1.431267in}{0.284810in}}{\pgfqpoint{1.434800in}{0.286274in}}{\pgfqpoint{1.437405in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.440009in}{0.291483in}}{\pgfqpoint{1.441473in}{0.295016in}}{\pgfqpoint{1.441473in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.441473in}{0.302382in}}{\pgfqpoint{1.440009in}{0.305915in}}{\pgfqpoint{1.437405in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.434800in}{0.311125in}}{\pgfqpoint{1.431267in}{0.312588in}}{\pgfqpoint{1.427584in}{0.312588in}}%
\pgfpathcurveto{\pgfqpoint{1.423901in}{0.312588in}}{\pgfqpoint{1.420368in}{0.311125in}}{\pgfqpoint{1.417763in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.415158in}{0.305915in}}{\pgfqpoint{1.413695in}{0.302382in}}{\pgfqpoint{1.413695in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.413695in}{0.295016in}}{\pgfqpoint{1.415158in}{0.291483in}}{\pgfqpoint{1.417763in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.420368in}{0.286274in}}{\pgfqpoint{1.423901in}{0.284810in}}{\pgfqpoint{1.427584in}{0.284810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391044in}{0.284810in}}%
\pgfpathcurveto{\pgfqpoint{1.394727in}{0.284810in}}{\pgfqpoint{1.398260in}{0.286274in}}{\pgfqpoint{1.400865in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.403469in}{0.291483in}}{\pgfqpoint{1.404933in}{0.295016in}}{\pgfqpoint{1.404933in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.404933in}{0.302382in}}{\pgfqpoint{1.403469in}{0.305915in}}{\pgfqpoint{1.400865in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.398260in}{0.311125in}}{\pgfqpoint{1.394727in}{0.312588in}}{\pgfqpoint{1.391044in}{0.312588in}}%
\pgfpathcurveto{\pgfqpoint{1.387361in}{0.312588in}}{\pgfqpoint{1.383828in}{0.311125in}}{\pgfqpoint{1.381223in}{0.308520in}}%
\pgfpathcurveto{\pgfqpoint{1.378619in}{0.305915in}}{\pgfqpoint{1.377155in}{0.302382in}}{\pgfqpoint{1.377155in}{0.298699in}}%
\pgfpathcurveto{\pgfqpoint{1.377155in}{0.295016in}}{\pgfqpoint{1.378619in}{0.291483in}}{\pgfqpoint{1.381223in}{0.288878in}}%
\pgfpathcurveto{\pgfqpoint{1.383828in}{0.286274in}}{\pgfqpoint{1.387361in}{0.284810in}}{\pgfqpoint{1.391044in}{0.284810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317964in}{0.248270in}}%
\pgfpathcurveto{\pgfqpoint{1.321647in}{0.248270in}}{\pgfqpoint{1.325180in}{0.249734in}}{\pgfqpoint{1.327785in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.330390in}{0.254943in}}{\pgfqpoint{1.331853in}{0.258476in}}{\pgfqpoint{1.331853in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.331853in}{0.265842in}}{\pgfqpoint{1.330390in}{0.269375in}}{\pgfqpoint{1.327785in}{0.271980in}}%
\pgfpathcurveto{\pgfqpoint{1.325180in}{0.274585in}}{\pgfqpoint{1.321647in}{0.276048in}}{\pgfqpoint{1.317964in}{0.276048in}}%
\pgfpathcurveto{\pgfqpoint{1.314281in}{0.276048in}}{\pgfqpoint{1.310748in}{0.274585in}}{\pgfqpoint{1.308143in}{0.271980in}}%
\pgfpathcurveto{\pgfqpoint{1.305539in}{0.269375in}}{\pgfqpoint{1.304075in}{0.265842in}}{\pgfqpoint{1.304075in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.304075in}{0.258476in}}{\pgfqpoint{1.305539in}{0.254943in}}{\pgfqpoint{1.308143in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.310748in}{0.249734in}}{\pgfqpoint{1.314281in}{0.248270in}}{\pgfqpoint{1.317964in}{0.248270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281424in}{0.248270in}}%
\pgfpathcurveto{\pgfqpoint{1.285107in}{0.248270in}}{\pgfqpoint{1.288640in}{0.249734in}}{\pgfqpoint{1.291245in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.293850in}{0.254943in}}{\pgfqpoint{1.295313in}{0.258476in}}{\pgfqpoint{1.295313in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.295313in}{0.265842in}}{\pgfqpoint{1.293850in}{0.269375in}}{\pgfqpoint{1.291245in}{0.271980in}}%
\pgfpathcurveto{\pgfqpoint{1.288640in}{0.274585in}}{\pgfqpoint{1.285107in}{0.276048in}}{\pgfqpoint{1.281424in}{0.276048in}}%
\pgfpathcurveto{\pgfqpoint{1.277741in}{0.276048in}}{\pgfqpoint{1.274208in}{0.274585in}}{\pgfqpoint{1.271603in}{0.271980in}}%
\pgfpathcurveto{\pgfqpoint{1.268999in}{0.269375in}}{\pgfqpoint{1.267535in}{0.265842in}}{\pgfqpoint{1.267535in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.267535in}{0.258476in}}{\pgfqpoint{1.268999in}{0.254943in}}{\pgfqpoint{1.271603in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.274208in}{0.249734in}}{\pgfqpoint{1.277741in}{0.248270in}}{\pgfqpoint{1.281424in}{0.248270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244884in}{0.248270in}}%
\pgfpathcurveto{\pgfqpoint{1.248567in}{0.248270in}}{\pgfqpoint{1.252101in}{0.249734in}}{\pgfqpoint{1.254705in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.257310in}{0.254943in}}{\pgfqpoint{1.258773in}{0.258476in}}{\pgfqpoint{1.258773in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.258773in}{0.265842in}}{\pgfqpoint{1.257310in}{0.269375in}}{\pgfqpoint{1.254705in}{0.271980in}}%
\pgfpathcurveto{\pgfqpoint{1.252101in}{0.274585in}}{\pgfqpoint{1.248567in}{0.276048in}}{\pgfqpoint{1.244884in}{0.276048in}}%
\pgfpathcurveto{\pgfqpoint{1.241201in}{0.276048in}}{\pgfqpoint{1.237668in}{0.274585in}}{\pgfqpoint{1.235063in}{0.271980in}}%
\pgfpathcurveto{\pgfqpoint{1.232459in}{0.269375in}}{\pgfqpoint{1.230995in}{0.265842in}}{\pgfqpoint{1.230995in}{0.262159in}}%
\pgfpathcurveto{\pgfqpoint{1.230995in}{0.258476in}}{\pgfqpoint{1.232459in}{0.254943in}}{\pgfqpoint{1.235063in}{0.252338in}}%
\pgfpathcurveto{\pgfqpoint{1.237668in}{0.249734in}}{\pgfqpoint{1.241201in}{0.248270in}}{\pgfqpoint{1.244884in}{0.248270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135264in}{0.211730in}}%
\pgfpathcurveto{\pgfqpoint{1.138948in}{0.211730in}}{\pgfqpoint{1.142481in}{0.213194in}}{\pgfqpoint{1.145085in}{0.215798in}}%
\pgfpathcurveto{\pgfqpoint{1.147690in}{0.218403in}}{\pgfqpoint{1.149153in}{0.221936in}}{\pgfqpoint{1.149153in}{0.225619in}}%
\pgfpathcurveto{\pgfqpoint{1.149153in}{0.229302in}}{\pgfqpoint{1.147690in}{0.232836in}}{\pgfqpoint{1.145085in}{0.235440in}}%
\pgfpathcurveto{\pgfqpoint{1.142481in}{0.238045in}}{\pgfqpoint{1.138948in}{0.239508in}}{\pgfqpoint{1.135264in}{0.239508in}}%
\pgfpathcurveto{\pgfqpoint{1.131581in}{0.239508in}}{\pgfqpoint{1.128048in}{0.238045in}}{\pgfqpoint{1.125443in}{0.235440in}}%
\pgfpathcurveto{\pgfqpoint{1.122839in}{0.232836in}}{\pgfqpoint{1.121375in}{0.229302in}}{\pgfqpoint{1.121375in}{0.225619in}}%
\pgfpathcurveto{\pgfqpoint{1.121375in}{0.221936in}}{\pgfqpoint{1.122839in}{0.218403in}}{\pgfqpoint{1.125443in}{0.215798in}}%
\pgfpathcurveto{\pgfqpoint{1.128048in}{0.213194in}}{\pgfqpoint{1.131581in}{0.211730in}}{\pgfqpoint{1.135264in}{0.211730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098724in}{0.211730in}}%
\pgfpathcurveto{\pgfqpoint{1.102408in}{0.211730in}}{\pgfqpoint{1.105941in}{0.213194in}}{\pgfqpoint{1.108545in}{0.215798in}}%
\pgfpathcurveto{\pgfqpoint{1.111150in}{0.218403in}}{\pgfqpoint{1.112613in}{0.221936in}}{\pgfqpoint{1.112613in}{0.225619in}}%
\pgfpathcurveto{\pgfqpoint{1.112613in}{0.229302in}}{\pgfqpoint{1.111150in}{0.232836in}}{\pgfqpoint{1.108545in}{0.235440in}}%
\pgfpathcurveto{\pgfqpoint{1.105941in}{0.238045in}}{\pgfqpoint{1.102408in}{0.239508in}}{\pgfqpoint{1.098724in}{0.239508in}}%
\pgfpathcurveto{\pgfqpoint{1.095041in}{0.239508in}}{\pgfqpoint{1.091508in}{0.238045in}}{\pgfqpoint{1.088903in}{0.235440in}}%
\pgfpathcurveto{\pgfqpoint{1.086299in}{0.232836in}}{\pgfqpoint{1.084835in}{0.229302in}}{\pgfqpoint{1.084835in}{0.225619in}}%
\pgfpathcurveto{\pgfqpoint{1.084835in}{0.221936in}}{\pgfqpoint{1.086299in}{0.218403in}}{\pgfqpoint{1.088903in}{0.215798in}}%
\pgfpathcurveto{\pgfqpoint{1.091508in}{0.213194in}}{\pgfqpoint{1.095041in}{0.211730in}}{\pgfqpoint{1.098724in}{0.211730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952564in}{0.175190in}}%
\pgfpathcurveto{\pgfqpoint{0.956248in}{0.175190in}}{\pgfqpoint{0.959781in}{0.176654in}}{\pgfqpoint{0.962385in}{0.179258in}}%
\pgfpathcurveto{\pgfqpoint{0.964990in}{0.181863in}}{\pgfqpoint{0.966453in}{0.185396in}}{\pgfqpoint{0.966453in}{0.189079in}}%
\pgfpathcurveto{\pgfqpoint{0.966453in}{0.192763in}}{\pgfqpoint{0.964990in}{0.196296in}}{\pgfqpoint{0.962385in}{0.198900in}}%
\pgfpathcurveto{\pgfqpoint{0.959781in}{0.201505in}}{\pgfqpoint{0.956248in}{0.202968in}}{\pgfqpoint{0.952564in}{0.202968in}}%
\pgfpathcurveto{\pgfqpoint{0.948881in}{0.202968in}}{\pgfqpoint{0.945348in}{0.201505in}}{\pgfqpoint{0.942743in}{0.198900in}}%
\pgfpathcurveto{\pgfqpoint{0.940139in}{0.196296in}}{\pgfqpoint{0.938675in}{0.192763in}}{\pgfqpoint{0.938675in}{0.189079in}}%
\pgfpathcurveto{\pgfqpoint{0.938675in}{0.185396in}}{\pgfqpoint{0.940139in}{0.181863in}}{\pgfqpoint{0.942743in}{0.179258in}}%
\pgfpathcurveto{\pgfqpoint{0.945348in}{0.176654in}}{\pgfqpoint{0.948881in}{0.175190in}}{\pgfqpoint{0.952564in}{0.175190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631013in}{0.135000in}}{\pgfqpoint{9.120376in}{0.912038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806404in}{0.138650in}}%
\pgfpathcurveto{\pgfqpoint{0.810088in}{0.138650in}}{\pgfqpoint{0.813621in}{0.140114in}}{\pgfqpoint{0.816225in}{0.142718in}}%
\pgfpathcurveto{\pgfqpoint{0.818830in}{0.145323in}}{\pgfqpoint{0.820293in}{0.148856in}}{\pgfqpoint{0.820293in}{0.152539in}}%
\pgfpathcurveto{\pgfqpoint{0.820293in}{0.156223in}}{\pgfqpoint{0.818830in}{0.159756in}}{\pgfqpoint{0.816225in}{0.162360in}}%
\pgfpathcurveto{\pgfqpoint{0.813621in}{0.164965in}}{\pgfqpoint{0.810088in}{0.166428in}}{\pgfqpoint{0.806404in}{0.166428in}}%
\pgfpathcurveto{\pgfqpoint{0.802721in}{0.166428in}}{\pgfqpoint{0.799188in}{0.164965in}}{\pgfqpoint{0.796584in}{0.162360in}}%
\pgfpathcurveto{\pgfqpoint{0.793979in}{0.159756in}}{\pgfqpoint{0.792516in}{0.156223in}}{\pgfqpoint{0.792516in}{0.152539in}}%
\pgfpathcurveto{\pgfqpoint{0.792516in}{0.148856in}}{\pgfqpoint{0.793979in}{0.145323in}}{\pgfqpoint{0.796584in}{0.142718in}}%
\pgfpathcurveto{\pgfqpoint{0.799188in}{0.140114in}}{\pgfqpoint{0.802721in}{0.138650in}}{\pgfqpoint{0.806404in}{0.138650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048763in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.048763in,y=0.493797in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875762in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.875762in,y=0.493797in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702760in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.702760in,y=0.493797in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529759in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.529759in,y=0.493797in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.356757in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.356757in,y=0.493797in,,top]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952564in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317964in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683364in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414163in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779563in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144963in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510362in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241162in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606561in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971961in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337361in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068160in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433560in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.798959in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164359in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895158in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260558in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.625958in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991358in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.722157in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.225619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=0.157029in,left,base]{\sffamily\fontsize{13.000000}{15.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.591019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280027in,y=0.522429in,left,base]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.956419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.165152in,y=0.887829in,left,base]{\sffamily\fontsize{13.000000}{15.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.152539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.298699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.371779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.444859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.517939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.664099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.737179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.810259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{0.883339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492124in}{1.029498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492124in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.492124in}{1.047038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631013in}{0.591019in}}%
\pgfpathlineto{\pgfqpoint{9.751389in}{0.591019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

